Processing and acquisition traces in visual encoders: What does CLIP know about your camera?

Prior work has analyzed the robustness of visual encoders to image transformations and corruptions, particularly in cases where such alterations are not seen during training. When this occurs, they introduce a form of distribution shift at test time, often leading to performance degradation. The primary focus has been on severe corruptions that, when applied aggressively, distort useful signals necessary for accurate semantic predictions. We take a different perspective by analyzing parameters of the image acquisition process and transformations that may be subtle or even imperceptible to the human eye. We find that such parameters are systematically encoded in the learned visual representations and can be easily recovered. More strikingly, their presence can have a profound impact, either positively or negatively, on semantic predictions. This effect depends on whether there is a strong correlation or anti-correlation between semantic labels and these acquisition-based or processing-based labels. Our code and data are available at: https://github.com/ryan-caesar-ramos/visual-encoder-traces

==> figures/acc_processing_prediction.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (0pt,-3pt) rectangle (2pt,3pt);
        }
    }
}

{
\setlength{\tabcolsep}{-1.5pt}
\hspace{10pt}
\tikzsetnextfilename{acc_processing_prediction_1}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=4,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {Contrastive Vision-Language},
            {Supervised},
            {Self-Supervised learning},
            {Random}
        }
    ]
        \addlegendimage{ybar, fill=vlmcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=supervisedcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=sslcolor, draw=none, ybar legend}
        \addlegendimage{color=black, line width=1, dashed}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\begin{tabular}{c@{\nssp}c@{\nssp}c@{\nssp}c@{\nssp}}
    \tikzsetnextfilename{acc_processing_prediction_2}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{JPEG}},
            title style={yshift=-5pt},
            ymin=16, ymax=90,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=acc] {\vlmlinearjpeg};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=acc] {\supervisedlinearjpeg};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=acc] {\ssllinearjpeg};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 16.67) (46, 16.67)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acc_processing_prediction_3}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Sharpening}},
            title style={yshift=-5pt},
            ymin=30, ymax=85,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=acc] {\vlmlinearsh};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=acc] {\supervisedlinearsh};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=acc] {\ssllinearsh};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 33.33) (46, 33.33)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acc_processing_prediction_4}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Resizing}},
            title style={yshift=-5pt},
            ymin=30, ymax=96,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=acc] {\vlmlinearkz};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=acc] {\supervisedlinearkz};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=acc] {\ssllinearkz};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 33.33) (46, 33.33)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acc_processing_prediction_5}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Interpolation}},
            title style={yshift=-5pt},
            ymin=20, ymax=70,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=acc] {\vlmlinearsc};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=acc] {\supervisedlinearsc};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=acc] {\ssllinearsc};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 25) (46, 25)};
        \end{axis}
    \end{tikzpicture}
    \\
    \tikzsetnextfilename{acc_processing_prediction_6}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title style={yshift=-5pt},
            ymin=16, ymax=75,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=acc] {\inatvlmlinearjpeg};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=acc] {\inatsupervisedlinearjpeg};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=acc] {\inatssllinearjpeg};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 16.67) (46, 16.67)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acc_processing_prediction_7}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title style={yshift=-5pt},
            ymin=30, ymax=85,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=acc] {\inatvlmlinearsh};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=acc] {\inatsupervisedlinearsh};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=acc] {\inatssllinearsh};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 33.33) (46, 33.33)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acc_processing_prediction_8}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title style={yshift=-5pt},
            ymin=30, ymax=90,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=acc] {\inatvlmlinearkz};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=acc] {\inatsupervisedlinearkz};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=acc] {\inatssllinearkz};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 33.33) (46, 33.33)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acc_processing_prediction_9}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title style={yshift=-5pt},
            ymin=20, ymax=60,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=acc] {\inatvlmlinearsc};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=acc] {\inatsupervisedlinearsc};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=acc] {\inatssllinearsc};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 25) (46, 25)};
        \end{axis}
    \end{tikzpicture}
\end{tabular}
}


==> figures/acquisition_plots_75_v2.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (0pt,-3pt) rectangle (2pt,3pt);
        }
    }
}
{
\setlength{\tabcolsep}{0.0pt}
\tikzsetnextfilename{acquisition_plots_75_1}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=4,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {Contrastive Vision-Language},
            {Supervised},
            {Self-Supervised learning},
            {Random}
        }
    ]
        \addlegendimage{ybar, fill=vlmcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=supervisedcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=sslcolor, draw=none, ybar legend}
        \addlegendimage{color=black, line width=1, dashed}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\begin{tabular}{c@{\nxssp}c@{\nxssp}c@{\nxssp}c@{\nxssp}}
    \tikzsetnextfilename{acquisition_plots_75_2}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Make}},
            title style={yshift=-5pt},
            ymin=9, ymax=45,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Make}] {\vlmacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Make}] {\supervisedacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Make}] {\sslacquisitionsquaresignalseventyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 11.11) (46, 11.11)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_75_3}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Model (all)}},
            title style={yshift=-5pt},
            ymin=0.9, ymax=11,
            ytick={2,4,6,8,10},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Model}] {\vlmacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Model}] {\supervisedacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Model}] {\sslacquisitionsquaresignalseventyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 1.14) (46, 1.14)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_75_4}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Model (smart)}},
            title style={yshift=-5pt},
            ymin=7, ymax=25,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel}] {\vlmacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel}] {\supervisedacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel}] {\sslacquisitionsquaresignalseventyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 8.33) (46, 8.33)};
            
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_75_5}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Model (smart vs non-smart)}},
            title style={yshift=-5pt},
            ymin=49, ymax=95,
            ytick={50,60,70,80,90},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{ModelType}] {\vlmacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{ModelType}] {\supervisedacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{ModelType}] {\sslacquisitionsquaresignalseventyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 50) (46, 50)};
        \end{axis}
    \end{tikzpicture}
    \\
    \tikzsetnextfilename{acquisition_plots_75_6}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Exposure}},
            title style={yshift=-5pt},
            ymin=6.1, ymax=15,
            ytick={8,10,12,14},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Exposure}] {\vlmacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Exposure}] {\supervisedacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Exposure}] {\sslacquisitionsquaresignalseventyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (46, 6.25)};
            
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_75_7}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Aperture}},
            title style={yshift=-5pt},
            ymin=6.1, ymax=18,
            ytick={6,10,14,18},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Aperture}] {\vlmacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Aperture}] {\supervisedacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Aperture}] {\sslacquisitionsquaresignalseventyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (46, 6.25)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_75_8}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{ISO Speed}},
            title style={yshift=-5pt},
            ymin=6, ymax=17,
            ytick={6,10,14,18},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{ISO}] {\vlmacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{ISO}] {\supervisedacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{ISO}] {\sslacquisitionsquaresignalseventyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (46, 6.25)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_75_9}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Focal Length}},
            title style={yshift=-5pt},
            ymin=8, ymax=40,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Focal}] {\vlmacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Focal}] {\supervisedacquisitionsquaresignalseventyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Focal}] {\sslacquisitionsquaresignalseventyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 8.33) (46, 8.33)};
            
        \end{axis}
    \end{tikzpicture}
\end{tabular}
}


==> figures/acquisition_plots_aug.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (3pt,-3pt) rectangle (5pt,3pt);
        }
    }
}
{
\setlength{\tabcolsep}{-1.5pt}
\hspace{0.5pt}
\tikzsetnextfilename{augmentation_processing_prediction_1}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=5,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {W/o augmentations},
            {With augmentations},
            {From scratch},
            {Finetuned},
            {Random}
        }
    ]
        \addlegendimage{ybar, fill=noaugcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=augcolor, draw=none, ybar legend}
        
        \addlegendimage{ybar, fill=white, draw=black, ybar legend}
        \addlegendimage{ybar, fill=white, draw=black, postaction={pattern=north east lines}, ybar legend}
        \addlegendimage{color=black, line width=1, dashed}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}

\begin{tabular}{c@{\nssp}c@{\nssp}c@{\nssp}c@{\nssp}}
    \tikzsetnextfilename{acquisition_plots_aug_2}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Make}},
            title style={yshift=-8pt},
            ymin=9, ymax=22,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{Make} * 100] {\finetunenoaugacquisitionsquaresignal};

            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y expr=\thisrow{Make} * 100] {\scratchnoaugacquisitionsquaresignal};
            
            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{Make} * 100] {\finetuneaugacquisitionsquaresignal};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y expr=\thisrow{Make} * 100] {\scratchaugacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 11.11) (4, 11.11)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_aug_3}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Model (all)}},
            title style={yshift=-8pt},
            ymin=0.9, ymax=4,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{Model} * 100] {\finetunenoaugacquisitionsquaresignal};

            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y expr=\thisrow{Model} * 100] {\scratchnoaugacquisitionsquaresignal};
            
            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{Model} * 100] {\finetuneaugacquisitionsquaresignal};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y expr=\thisrow{Model} * 100] {\scratchaugacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 1.14) (4, 1.14)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_aug_4}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Model (smart)}},
            title style={yshift=-8pt},
            ymin=7, ymax=13,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{SmartphoneModel} * 100] {\finetunenoaugacquisitionsquaresignal};

            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel} * 100] {\scratchnoaugacquisitionsquaresignal};
            
            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{SmartphoneModel} * 100] {\finetuneaugacquisitionsquaresignal};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel} * 100] {\scratchaugacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 8.33) (4, 8.33)};
            
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_aug_5}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Model (smart vs non-smart)}},
            title style={yshift=-8pt},
            ymin=49, ymax=72,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{ModelType} * 100] {\finetunenoaugacquisitionsquaresignal};

            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y expr=\thisrow{ModelType} * 100] {\scratchnoaugacquisitionsquaresignal};
            
            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{ModelType} * 100] {\finetuneaugacquisitionsquaresignal};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y expr=\thisrow{ModelType} * 100] {\scratchaugacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 50) (4, 50)};
        \end{axis}
    \end{tikzpicture}
    \vspace{-20pt}
    \\
    \tikzsetnextfilename{acquisition_plots_aug_6}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Exposure}},
            title style={yshift=-8pt},
            ymin=6.1, ymax=11,
            ytick={8,10,12,14},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{Exposure} * 100] {\finetunenoaugacquisitionsquaresignal};

            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y expr=\thisrow{Exposure} * 100] {\scratchnoaugacquisitionsquaresignal};
            
            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{Exposure} * 100] {\finetuneaugacquisitionsquaresignal};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y expr=\thisrow{Exposure} * 100] {\scratchaugacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (4, 6.25)};
            
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_aug_7}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Aperture}},
            title style={yshift=-8pt},
            ymin=6.1, ymax=11,
            ytick={6,10,14,18},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{Aperture} * 100] {\finetunenoaugacquisitionsquaresignal};

            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y expr=\thisrow{Aperture} * 100] {\scratchnoaugacquisitionsquaresignal};
            
            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{Aperture} * 100] {\finetuneaugacquisitionsquaresignal};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y expr=\thisrow{Aperture} * 100] {\scratchaugacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (4, 6.25)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_aug_8}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{ISO Speed}},
            title style={yshift=-8pt},
            ymin=6, ymax=11,
            ytick={6,10,14,18},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{ISO} * 100] {\finetunenoaugacquisitionsquaresignal};

            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y expr=\thisrow{ISO} * 100] {\scratchnoaugacquisitionsquaresignal};
            
            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{ISO} * 100] {\finetuneaugacquisitionsquaresignal};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y expr=\thisrow{ISO} * 100] {\scratchaugacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (4, 6.25)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_aug_9}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Focal Length}},
            title style={yshift=-8pt},
            ymin=8, ymax=18,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{Focal} * 100] {\finetunenoaugacquisitionsquaresignal};

            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y expr=\thisrow{Focal} * 100] {\scratchnoaugacquisitionsquaresignal};
            
            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y expr=\thisrow{Focal} * 100] {\finetuneaugacquisitionsquaresignal};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y expr=\thisrow{Focal} * 100] {\scratchaugacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 8.33) (4, 8.33)};
            
        \end{axis}
    \end{tikzpicture}
\end{tabular}
}


==> figures/acquisition_plots_v2.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (0pt,-3pt) rectangle (2pt,3pt);
        }
    }
}
{
\setlength{\tabcolsep}{0.0pt}
\tikzsetnextfilename{acquisition_plots_1}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=4,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {Contrastive Vision-Language},
            {Supervised},
            {Self-Supervised learning},
            {Random}
        }
    ]
        \addlegendimage{ybar, fill=vlmcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=supervisedcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=sslcolor, draw=none, ybar legend}
        \addlegendimage{color=black, line width=1, dashed}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\begin{tabular}{c@{\nxssp}c@{\nxssp}c@{\nxssp}c@{\nxssp}}
    \tikzsetnextfilename{acquisition_plots_2}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Make}},
            title style={yshift=-5pt},
            ymin=9, ymax=45,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Make} * 100] {\vlmacquisition};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Make} * 100] {\supervisedacquisition};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Make} * 100] {\sslacquisition};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 11.11) (46, 11.11)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_3}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Model (all)}},
            title style={yshift=-5pt},
            ymin=0.9, ymax=11,
            ytick={2,4,6,8,10},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Model} * 100] {\vlmacquisition};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Model} * 100] {\supervisedacquisition};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Model} * 100] {\sslacquisition};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 1.14) (46, 1.14)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_4}

    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Model (smart)}},
            title style={yshift=-5pt},
            ymin=7, ymax=25,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel} * 100] {\vlmacquisition};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel} * 100] {\supervisedacquisition};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel} * 100] {\sslacquisition};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 8.33) (46, 8.33)};
            
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_5}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Model (smart vs non-smart)}},
            title style={yshift=-5pt},
            ymin=49, ymax=95,
            ytick={50,60,70,80,90},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{ModelType} * 100] {\vlmacquisition};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{ModelType} * 100] {\supervisedacquisition};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{ModelType} * 100] {\sslacquisition};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 50) (46, 50)};
        \end{axis}
    \end{tikzpicture}
    \\
    \tikzsetnextfilename{acquisition_plots_6}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Exposure}},
            title style={yshift=-5pt},
            ymin=6.1, ymax=15,
            ytick={8,10,12,14},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Exposure} * 100] {\vlmacquisition};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Exposure} * 100] {\supervisedacquisition};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Exposure} * 100] {\sslacquisition};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (46, 6.25)};
            
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_7}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Aperture}},
            title style={yshift=-5pt},
            ymin=6.1, ymax=20,
            ytick={6,10,14,18},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Aperture} * 100] {\vlmacquisition};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Aperture} * 100] {\supervisedacquisition};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Aperture} * 100] {\sslacquisition};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (46, 6.25)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_8}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{ISO Speed}},
            title style={yshift=-5pt},
            ymin=6, ymax=18,
            ytick={6,10,14,18},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{ISO} * 100] {\vlmacquisition};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{ISO} * 100] {\supervisedacquisition};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{ISO} * 100] {\sslacquisition};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (46, 6.25)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_9}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Focal Length}},
            title style={yshift=-5pt},
            ymin=8, ymax=40,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Focal} * 100] {\vlmacquisition};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Focal} * 100] {\supervisedacquisition};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Focal} * 100] {\sslacquisition};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 8.33) (46, 8.33)};
            
        \end{axis}
    \end{tikzpicture}
\end{tabular}
}


==> figures/acquisition_plots_v2_ninetyfive.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (0pt,-3pt) rectangle (2pt,3pt);
        }
    }
}
{
\setlength{\tabcolsep}{0.0pt}
\tikzsetnextfilename{acquisition_plots_ninety_1}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=4,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {Contrastive Vision-Language},
            {Supervised},
            {Self-Supervised learning},
            {Random}
        }
    ]
        \addlegendimage{ybar, fill=vlmcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=supervisedcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=sslcolor, draw=none, ybar legend}
        \addlegendimage{color=black, line width=1, dashed}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\begin{tabular}{c@{\nxssp}c@{\nxssp}c@{\nxssp}c@{\nxssp}}
    \tikzsetnextfilename{acquisition_plots_ninety_2}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Make}},
            title style={yshift=-5pt},
            ymin=9, ymax=32,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Make}] {\vlmacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Make}] {\supervisedacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Make}] {\sslacquisitionsquaresignalninetyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 11.11) (46, 11.11)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_ninety_3}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Model (all)}},
            title style={yshift=-5pt},
            ymin=0.9, ymax=6,
            ytick={2,4,6},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Model}] {\vlmacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Model}] {\supervisedacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Model}] {\sslacquisitionsquaresignalninetyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 1.14) (46, 1.14)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_ninety_4}

    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Model (smart)}},
            title style={yshift=-5pt},
            ymin=7, ymax=16,
            ytick={8,10,12,14},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel}] {\vlmacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel}] {\supervisedacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{SmartphoneModel}] {\sslacquisitionsquaresignalninetyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 8.33) (46, 8.33)};
            
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_ninety_5}

    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Model (smart vs non-smart)}},
            title style={yshift=-5pt},
            ymin=49, ymax=85,
            ytick={50,60,70,80,90},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{ModelType}] {\vlmacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{ModelType}] {\supervisedacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{ModelType}] {\sslacquisitionsquaresignalninetyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 50) (46, 50)};
        \end{axis}
    \end{tikzpicture}
    \\
    \tikzsetnextfilename{acquisition_plots_ninety_6}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Exposure}},
            title style={yshift=-5pt},
            ymin=6.1, ymax=13.5,
            ytick={8,10,12,14},
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Exposure}] {\vlmacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Exposure}] {\supervisedacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Exposure}] {\sslacquisitionsquaresignalninetyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (46, 6.25)};
            
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_ninety_7}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Aperture}},
            title style={yshift=-5pt},
            ymin=6.1, ymax=13.5,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Aperture}] {\vlmacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Aperture}] {\supervisedacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Aperture}] {\sslacquisitionsquaresignalninetyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (46, 6.25)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_ninety_8}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{ISO Speed}},
            title style={yshift=-5pt},
            ymin=6, ymax=13,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{ISO}] {\vlmacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{ISO}] {\supervisedacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{ISO}] {\sslacquisitionsquaresignalninetyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 6.25) (46, 6.25)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{acquisition_plots_ninety_9}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Focal Length}},
            title style={yshift=-5pt},
            ymin=8, ymax=26,
            bar width=1.8pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{Focal}] {\vlmacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{Focal}] {\supervisedacquisitionsquaresignalninetyfive};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{Focal}] {\sslacquisitionsquaresignalninetyfive};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 8.33) (46, 8.33)};
            
        \end{axis}
    \end{tikzpicture}
\end{tabular}
}


==> figures/augmentation_processing_influence.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (3pt,-3pt) rectangle (5pt,3pt);
        }
    }
}
{
\setlength{\tabcolsep}{-1.5pt}
\hspace{2pt}
\tikzsetnextfilename{augmentation_processing_influence_1}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=8,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {W/o augmentations},
            {With augmentations},
            {From scratch All-same},
            {Finetuned All-same},
            {Pos-same},
            {Neg-same},
            {Uniform},
            {All-diff}
        }
    ]
        \addlegendimage{ybar, fill=noaugcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=augcolor, draw=none, ybar legend}
        
        \addlegendimage{ybar, fill=white, draw=black, ybar legend}
        \addlegendimage{ybar, fill=white, draw=black, postaction={pattern=north east lines}, ybar legend}

        \addlegendimage{only marks, mark=triangle, mark size=2.0}
        \addlegendimage{only marks, mark=triangle, mark options={rotate=180}, mark size=2.0}
        \addlegendimage{only marks, mark=o, mark size=2.0}
        \addlegendimage{only marks, mark=diamond, mark size=2.0}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\begin{tabular}{c@{\nssp}c@{\nssp}c@{\nssp}c@{\nssp}}
    \tikzsetnextfilename{augmentation_processing_influence_2}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{JPEG}},
            title style={yshift=-8pt},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=baseline] {\jpegimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\jpegimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\jpegimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\jpegimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\jpegimagenetnoaugscratchimpact};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=baseline] {\jpegimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\jpegimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\jpegimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\jpegimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\jpegimagenetaugscratchimpact};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\jpegimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\jpegimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\jpegimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\jpegimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\jpegimagenetnoaugfinetuneimpact};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\jpegimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\jpegimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\jpegimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\jpegimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\jpegimagenetaugfinetuneimpact};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_influence_3}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Sharpening}},
            title style={yshift=-8pt},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=baseline] {\shimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\shimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\shimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\shimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\shimagenetnoaugscratchimpact};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=baseline] {\shimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\shimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\shimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\shimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\shimagenetaugscratchimpact};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\shimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\shimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\shimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\shimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\shimagenetnoaugfinetuneimpact};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\shimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\shimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\shimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\shimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\shimagenetaugfinetuneimpact};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_influence_4}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Resizing}},
            title style={yshift=-8pt},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=baseline] {\kzimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\kzimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\kzimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\kzimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\kzimagenetnoaugscratchimpact};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=baseline] {\kzimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\kzimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\kzimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\kzimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\kzimagenetaugscratchimpact};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\kzimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\kzimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\kzimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\kzimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\kzimagenetnoaugfinetuneimpact};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\kzimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\kzimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\kzimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\kzimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\kzimagenetaugfinetuneimpact};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_influence_5}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Interpolation}},
            title style={yshift=-8pt},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=baseline] {\scimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\scimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\scimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\scimagenetnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\scimagenetnoaugscratchimpact};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=baseline] {\scimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\scimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\scimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\scimagenetaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\scimagenetaugscratchimpact};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\scimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\scimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\scimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\scimagenetnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\scimagenetnoaugfinetuneimpact};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\scimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\scimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\scimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\scimagenetaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\scimagenetaugfinetuneimpact};
        \end{axis}
    \end{tikzpicture}
    \vspace{-20pt}
    \\
    \tikzsetnextfilename{augmentation_processing_influence_6}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{\phantom{JPEG}}},
            title style={yshift=-8pt},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=baseline] {\jpeginaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\jpeginaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\jpeginaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\jpeginaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\jpeginaturalistnoaugscratchimpact};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=baseline] {\jpeginaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\jpeginaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\jpeginaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\jpeginaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\jpeginaturalistaugscratchimpact};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\jpeginaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\jpeginaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\jpeginaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\jpeginaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\jpeginaturalistnoaugfinetuneimpact};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\jpeginaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\jpeginaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\jpeginaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\jpeginaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\jpeginaturalistaugfinetuneimpact};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_influence_7}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{\phantom{Sharpening}}},
            title style={yshift=-8pt},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=baseline] {\shinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\shinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\shinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\shinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\shinaturalistnoaugscratchimpact};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=baseline] {\shinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\shinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\shinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\shinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\shinaturalistaugscratchimpact};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\shinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\shinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\shinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\shinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\shinaturalistnoaugfinetuneimpact};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\shinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\shinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\shinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\shinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\shinaturalistaugfinetuneimpact};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_influence_8}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{\phantom{Interpolation}}},
            title style={yshift=-8pt},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=baseline] {\kzinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\kzinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\kzinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\kzinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\kzinaturalistnoaugscratchimpact};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=baseline] {\kzinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\kzinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\kzinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\kzinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\kzinaturalistaugscratchimpact};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\kzinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\kzinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\kzinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\kzinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\kzinaturalistnoaugfinetuneimpact};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\kzinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\kzinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\kzinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\kzinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\kzinaturalistaugfinetuneimpact};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_influence_9}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{\phantom{Interpolation}}},
            title style={yshift=-8pt},
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=baseline] {\scinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\scinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\scinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\scinaturalistnoaugscratchimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\scinaturalistnoaugscratchimpact};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=baseline] {\scinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\scinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\scinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\scinaturalistaugscratchimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\scinaturalistaugscratchimpact};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\scinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\scinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\scinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\scinaturalistnoaugfinetuneimpact};

            \addplot[only marks, color=noaugcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\scinaturalistnoaugfinetuneimpact};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=baseline] {\scinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark size=2.5, line width=0.2] table[x=model, y=pos] {\scinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=2.5, line width=0.2] table[x=model, y=neg] {\scinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=*, mark size=2.5, line width=0.2] table[x=model, y=uniform] {\scinaturalistaugfinetuneimpact};

            \addplot[only marks, color=augcolor, draw=black, opacity=1.0, mark=diamond*, mark size=2.5, line width=0.2] table[x=model, y=robust] {\scinaturalistaugfinetuneimpact};
        \end{axis}
    \end{tikzpicture}
\end{tabular}
}


==> figures/augmentation_processing_prediction.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfplotsset{
compat=1.11,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %
(0.3cm,0cm)         %
};%
}
}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (3pt,-3pt) rectangle (5pt,3pt);
        }
    }
}
{
\setlength{\tabcolsep}{-1.5pt}
\hspace{0.5pt}
\tikzsetnextfilename{augmentation_processing_prediction_1}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=5,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {W/o augmentations},
            {With augmentations},
            {From scratch},
            {Finetuned},
            {Random}
        }
    ]
        \addlegendimage{ybar, fill=noaugcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=augcolor, draw=none, ybar legend}
        
        \addlegendimage{ybar, fill=white, draw=black, ybar legend}
        \addlegendimage{ybar, fill=white, draw=black, postaction={pattern=north east lines}, ybar legend}
        \addlegendimage{color=black, line width=1, dashed}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\begin{tabular}{c@{\nssp}c@{\nssp}c@{\nssp}c@{\nssp}}
    \tikzsetnextfilename{augmentation_processing_prediction_2}
    \begin{tikzpicture}
        \begin{axis}[
           width=0.25\linewidth,
            height=0.2\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{JPEG}},
            title style={yshift=-8pt},
            ymin=16, ymax=50,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=acc] {\noaugscratchjpeg};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=acc] {\augscratchjpeg};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\noaugfinetunejpeg};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\augfinetunejpeg};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 16.67) (4, 16.67)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_prediction_3}
    \begin{tikzpicture}
        \begin{axis}[
           width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Sharpening}},
            title style={yshift=-8pt},
            ymin=30, ymax=75,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=acc] {\noaugscratchsh};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=acc] {\augscratchsh};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\noaugfinetunesh};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\augfinetunesh};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 33.33) (4, 33.33)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_prediction_4}
    \begin{tikzpicture}
        \begin{axis}[
           width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Resizing}},
            title style={yshift=-8pt},
            ymin=30, ymax=75,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=acc] {\noaugscratchkz};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=acc] {\augscratchkz};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\noaugfinetunekz};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\augfinetunekz};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 33.33) (4, 33.33)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_prediction_5}
    \begin{tikzpicture}
        \begin{axis}[
           width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Interpolation}},
            title style={yshift=-8pt},
            ymin=25, ymax=40,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=acc] {\noaugscratchsc};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=acc] {\augscratchsc};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\noaugfinetunesc};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\augfinetunesc};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 25) (4, 25)};
        \end{axis}
    \end{tikzpicture}
    \vspace{-20pt}
    \\
    \tikzsetnextfilename{augmentation_processing_prediction_6}
    \begin{tikzpicture}
        \begin{axis}[
           width=0.25\linewidth,
            height=0.2\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{\phantom{JPEG}}},
            title style={yshift=-8pt},
            ymin=16, ymax=30,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=acc] {\inaturalistnoaugscratchjpeg};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=acc] {\inaturalistaugscratchjpeg};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\inaturalistnoaugfinetunejpeg};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\inaturalistaugfinetunejpeg};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 16.67) (4, 16.67)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_prediction_7}
    \begin{tikzpicture}
        \begin{axis}[
           width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{\phantom{Sharpening}}},
            title style={yshift=-8pt},
            ymin=30, ymax=60,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=acc] {\inaturalistnoaugscratchsh};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=acc] {\inaturalistaugscratchsh};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\inaturalistnoaugfinetunesh};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\inaturalistaugfinetunesh};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 33.33) (4, 33.33)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_prediction_8}
    \begin{tikzpicture}
        \begin{axis}[
           width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{\phantom{Resizing}}},
            title style={yshift=-8pt},
            ymin=30, ymax=50,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=acc] {\inaturalistnoaugscratchkz};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=acc] {\inaturalistaugscratchkz};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\inaturalistnoaugfinetunekz};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\inaturalistaugfinetunekz};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 33.33) (4, 33.33)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{augmentation_processing_prediction_9}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.25\linewidth,
            height=0.2\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize\phantom{{Interpolation}}},
            title style={yshift=-8pt},
            ymin=24, ymax=30,
            bar width=10pt,
            symbolic x coords={0,1,2,3,4},
            xtick={0,1,3,4}, xlabel={\phantom{$k$}},
            xticklabel style={opacity=0},
            ymajorgrids=true,
            enlargelimits=0.2,
        ]
    
            \addplot[ybar, fill=noaugcolor, draw=none] table[x=model, y=acc] {\inaturalistnoaugscratchsc};

            \addplot[ybar, fill=augcolor, draw=none] table[x=model, y=acc] {\inaturalistaugscratchsc};

            \addplot[ybar, fill=noaugcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\inaturalistnoaugfinetunesc};

            \addplot[ybar, fill=augcolor, draw=none, postaction={pattern=north east lines}] table[x=model, y=acc] {\inaturalistaugfinetunesc};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 25) (4, 25)};
        \end{axis}
    \end{tikzpicture}
\end{tabular}
}


==> figures/imagenet_es_acquisition_plots.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (0pt,-3pt) rectangle (2pt,3pt);
        }
    }
}
{
\setlength{\tabcolsep}{0.0pt}
\tikzsetnextfilename{imagenet_es_acquisition_plots_1}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=4,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {Contrastive Vision-Language},
            {Supervised},
            {Self-Supervised learning},
            {Random}
        }
    ]
        \addlegendimage{ybar, fill=vlmcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=supervisedcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=sslcolor, draw=none, ybar legend}
        \addlegendimage{color=black, line width=1, dashed}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\begin{tabular}{c@{\nxssp}c@{\nxssp}c@{\nxssp}}
    \tikzsetnextfilename{imagenet_es_acquisition_plots_2}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Aperture}},
            title style={yshift=-5pt},
            ymin=20, ymax=50,
            bar width=2pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{aperture} * 100] {\vlmimagenetesacquisitionsquaresignal};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{aperture} * 100] {\supervisedimagenetesacquisitionsquaresignal};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{aperture} * 100] {\sslimagenetesacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 25) (46, 25)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{imagenet_es_acquisition_plots_3}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{ISO}},
            title style={yshift=-5pt},
            ymin=20, ymax=80,
            bar width=2pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{iso} * 100] {\vlmimagenetesacquisitionsquaresignal};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{iso} * 100] {\supervisedimagenetesacquisitionsquaresignal};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{iso} * 100] {\sslimagenetesacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 25) (46, 25)};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{imagenet_es_acquisition_plots_4}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.3\linewidth,
            height=0.25\linewidth,
            ylabel style={yshift=-5pt},
            label style={font=\scriptsize},
            title={\scriptsize{Shutter Speed}},
            title style={yshift=-5pt},
            ymin=20, ymax=70,
            bar width=2pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.05
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y expr=\thisrow{shutterspeed} * 100] {\vlmimagenetesacquisitionsquaresignal};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y expr=\thisrow{shutterspeed} * 100] {\supervisedimagenetesacquisitionsquaresignal};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y expr=\thisrow{shutterspeed} * 100] {\sslimagenetesacquisitionsquaresignal};

            \addplot[black, thick, dash pattern=on 5pt off 3pt, mark=none] coordinates {(0, 25) (46, 25)};
        \end{axis}
    \end{tikzpicture}
\end{tabular}
}


==> figures/masking_with_viz_v2.tex <==


\definecolor{color1}{HTML}{0bb4ff}
\definecolor{color2}{HTML}{ffa300}
\definecolor{color3}{HTML}{5ad45a}
\definecolor{color4}{HTML}{9b19f5}
\definecolor{color5}{HTML}{000000}





        
        
        
        
        
        
                
                
                
        
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
                
        
                
                
                
                
                
                
                
                
                
        
        
                
                
        
    
 

\begin{figure}
\centering
\tikzsetnextfilename{masking_with_viz}
        \begin{tikzpicture}
            \begin{axis}[
                width=.72\linewidth,
                xlabel={masking ratio},
                ylabel={accuracy},
                xmin=-1, xmax=100,
                ymin=-5, ymax=85,
                xtick={0,20,40,60,80,100},
                ytick={0,20,40,60,80},
                xticklabel style={font=\footnotesize},
                yticklabel style={font=\footnotesize},
                legend pos=outer north east,
                legend cell align={left},
                legend style={
                    font=\tiny, 
                    at={(0.95,0.95)},
                    anchor=north east, 
                    opacity=1.,
                },
                grid=major,
                grid style={dashed, gray!30}]

            
            
            

                
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor
                ] coordinates {
                    (0, 80.46600000000001)
                    (25, 59.496)
                    (50, 31.766)
                    (75, 11.196)
                    (95, 0.336)
                    (100, 0.1)
                };
                    \addlegendentry{CVL}
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=sslcolor
                ] coordinates {
                    (0, 80.656)
                    (25, 66.824)
                    (50, 47.278)
                    (75, 27.694000000000003)
                    (95, 0.718)
                    (100, 0.1)
                };
                \addlegendentry{SSL}
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=supervisedcolor
                ] coordinates {
                    (0, 81.24)
                    (25, 62.486)
                    (50, 43.614000000000004)
                    (75, 10.975999999999999)
                    (95, 0.334)
                    (100, 0.1)
                };
                \addlegendentry{SUP}
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 59.632)
                    (25, 35.184)
                    (50, 18.012)
                    (75, 5.462)
                    (95, 0.306)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 70.636)
                    (25, 51.352)
                    (50, 32.891999999999996)
                    (75, 14.332)
                    (95, 1.6179999999999999)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 63.536)
                    (25, 42.034)
                    (50, 27.567999999999998)
                    (75, 7.424)
                    (95, 0.326)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=supervisedcolor, opacity=0.15
                ] coordinates {
                    (0, 86.53999999999999)
                    (25, 80.316)
                    (50, 69.63000000000001)
                    (75, 52.958000000000006)
                    (95, 25.679999999999996)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=supervisedcolor, opacity=0.15
                ] coordinates {
                    (0, 87.47200000000001)
                    (25, 82.19999999999999)
                    (50, 72.66)
                    (75, 57.482)
                    (95, 31.018)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=sslcolor, opacity=0.15
                ] coordinates {
                    (0, 76.716)
                    (25, 50.71600000000001)
                    (50, 36.54)
                    (75, 7.488)
                    (95, 0.264)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=sslcolor, opacity=0.15
                ] coordinates {
                    (0, 79.56400000000001)
                    (25, 66.056)
                    (50, 41.064)
                    (75, 16.656000000000002)
                    (95, 0.318)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=sslcolor, opacity=0.15
                ] coordinates {
                    (0, 86.802)
                    (25, 80.464)
                    (50, 69.502)
                    (75, 51.296)
                    (95, 15.902)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=sslcolor, opacity=0.15
                ] coordinates {
                    (0, 73.732)
                    (25, 32.924)
                    (50, 10.613999999999999)
                    (75, 1.1820000000000002)
                    (95, 0.19)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=sslcolor, opacity=0.15
                ] coordinates {
                    (0, 72.784)
                    (25, 40.024)
                    (50, 24.864)
                    (75, 3.848)
                    (95, 0.20400000000000001)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 66.376)
                    (25, 43.598)
                    (50, 26.332)
                    (75, 4.902)
                    (95, 0.134)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 77.738)
                    (25, 61.78399999999999)
                    (50, 42.562)
                    (75, 20.708)
                    (95, 0.9860000000000001)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 79.034)
                    (25, 64.556)
                    (50, 47.192)
                    (75, 26.512)
                    (95, 1.5779999999999998)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 75.19)
                    (25, 58.86)
                    (50, 38.3)
                    (75, 18.728)
                    (95, 0.714)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 78.33200000000001)
                    (25, 63.007999999999996)
                    (50, 42.302)
                    (75, 19.85)
                    (95, 0.5760000000000001)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 71.262)
                    (25, 54.63400000000001)
                    (50, 35.577999999999996)
                    (75, 18.279999999999998)
                    (95, 1.7659999999999998)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 76.854)
                    (25, 63.224000000000004)
                    (50, 44.166)
                    (75, 23.854)
                    (95, 4.572)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=supervisedcolor, opacity=0.15
                ] coordinates {
                    (0, 81.71000000000001)
                    (25, 72.624)
                    (50, 58.3)
                    (75, 37.69)
                    (95, 4.636)
                    (100, 0.1)
                };
                \addplot[mark=*, solid, mark size=1.0, line width=1.5pt, color=vlmcolor, opacity=0.15
                ] coordinates {
                    (0, 76.61)
                    (25, 54.102)
                    (50, 27.883999999999997)
                    (75, 10.382)
                    (95, 0.192)
                    (100, 0.1)
                };
                
                
        
            \end{axis}
        \end{tikzpicture}

        \vspace{2pt}

        \begin{subfigure}[b]{1.4cm}
            \centering
            \includegraphics[width=1.4cm]{images/masked_examples/m0.png} \\
            $0\%$
        \end{subfigure}
        \begin{subfigure}[b]{1.4cm}
            \centering
            \includegraphics[width=1.4cm]{images/masked_examples/m25.png} \\
            $25\%$
        \end{subfigure}
        \begin{subfigure}[b]{1.4cm}
            \centering
            \includegraphics[width=1.4cm]{images/masked_examples/m50.png} \\
            $50\%$
        \end{subfigure}
        \begin{subfigure}[b]{1.4cm}
            \centering
            \includegraphics[width=1.4cm]{images/masked_examples/m75.png} \\
            $75\%$
        \end{subfigure}
        \begin{subfigure}[b]{1.4cm}
            \centering
            \includegraphics[width=1.4cm]{images/masked_examples/m95.png} \\
            $95\%$
        \end{subfigure}
  
 
\caption{\textbf{ImageNet validation accuracy at different masking ratios.} 95\% is enough to remove the ability for successful semantic label predictions, reducing the leakage of semantic cues into the acquisition-related label prediction task. 
At the bottom are visual examples of different masking ratios.}
\label{fig:masking}
\end{figure}


==> figures/ndidscatter_v2.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}

\begin{tabular}{c@{\nxssp}c@{\nxssp}}

\hspace{-15pt}
\tikzsetnextfilename{ndidscatter_1}
\begin{tikzpicture}[baseline={(current bounding box.north)}]
    \begin{axis}[
        width=.7\linewidth,
        height=.7\linewidth,
        ylabel={$\text{recall}@1$ (\emph{different})},
        xlabel={$\text{recall}@1$ (\emph{same})},
        ymin=0.8,
        ymax=1.01,
        xmin=0.8,
        xmax=1.01,
        grid=both,
        tick label style={font=\scriptsize},
        ytick={0.85, 0.9, 0.95, 1.},
        xtick={0.85, 0.9, 0.95, 1.},
        ylabel near ticks, xlabel near ticks, 
        ylabel style={yshift=-5pt},
        legend entries={CVL, SUP, SSL},
        legend pos=south east,
        legend style={cells={anchor=west}, font=\scriptsize, fill opacity=1.0, row sep=-1pt, inner sep=2pt},
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        ]
        
        \addplot[only marks, mark options={draw=black}, color=vlmcolor, solid, mark=*, opacity=0.8, mark size=2] table[y=diff, x expr={\thisrow{id} / (\thisrow{show} == 0)}] \ndidscatternew;
        
        \addplot[only marks, mark options={draw=black}, color=supervisedcolor, opacity=0.8, solid, mark=*, mark size=2] table[y=diff, x expr={\thisrow{id} / (\thisrow{show} == 1)}] \ndidscatternew;
        
        \addplot[only marks, mark options={draw=black}, color=sslcolor, solid, mark=*, opacity=0.8, mark size=2] table[y=diff, x expr={\thisrow{id} / (\thisrow{show} == 2)}] \ndidscatternew; 
        
        \addplot[red, thick, mark=none, dash pattern=on 5pt off 3pt] coordinates {(-0, -0) (1.01, 1.01)};
        
        \pgfonlayer{foreground}
        \draw[black, ultra thick] (axis cs:0.945,0.945) rectangle (axis cs:1.005,1.005);
        \endpgfonlayer
        
    \end{axis}
\end{tikzpicture}

&

\hspace{-5pt}
\tikzsetnextfilename{ndidscatter_2}
\begin{tikzpicture}[baseline={(current bounding box.north)}]
    \begin{axis}[
        width=.53\linewidth,
        height=.53\linewidth,
        ymin=0.945,
        ymax=1.005,
        xmin=0.945,
        xmax=1.005,
        grid=both,
        tick label style={font=\scriptsize},
        title={zoomed in},
        title style={yshift=-4pt},
        ytick={0.85, 0.9, 0.95, 1.},
        xtick={0.85, 0.9, 0.95, 1.},
        yticklabel=\empty,
        xticklabel=\empty,
        ylabel near ticks, xlabel near ticks, 
        grid=both,
        grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
        ]
        
        
        \addplot[only marks, mark options={draw=black}, color=vlmcolor, solid, mark=*, opacity=0.8, mark size=2.5] table[y=diff, x expr={\thisrow{id} / (\thisrow{show} == 0)}] \ndidscatternew;
        
        \addplot[only marks, mark options={draw=black}, color=supervisedcolor, solid, mark=*, opacity=0.8, mark size=2.5] table[y=diff, x expr={\thisrow{id} / (\thisrow{show} == 1)}] \ndidscatternew;
        
        \addplot[only marks, mark options={draw=black}, color=sslcolor, solid, mark=*, opacity=0.8, mark size=2.5] table[y=diff, x expr={\thisrow{id} / (\thisrow{show} == 2)}] \ndidscatternew; 
        
        \addplot[red, thick, mark=none, dash pattern=on 5pt off 3pt] coordinates {(-0, -0) (1.01, 1.01)};
        
        
    \end{axis}
\end{tikzpicture}
\end{tabular}


==> figures/pgfplotsdata.tex <==
\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 32.3612 33.38206666666667 24.511333333333337 26.8377 26.170933333333334 41.512166666666666 44.99696666666667 24.03186666666667 29.773933333333336 38.08606666666667 25.226266666666664 45.44566666666666 28.529966666666667 43.5058 27.491333333333333 44.66973333333333 37.0884 42.45823333333333
5 37.24873333333333 38.4141 27.0407 29.91883333333334 29.110200000000003 49.56733333333333 53.50793333333332 26.1424 34.45603333333333 45.246199999999995 27.91776666666666 53.20453333333333 31.830399999999997 51.23443333333333 31.17486666666667 52.135400000000004 43.623066666666666 49.17406666666667
10 40.734133333333325 41.84083333333333 28.823566666666665 32.08516666666667 31.189233333333334 54.3528 58.12913333333333 27.7586 37.50156666666666 49.38163333333333 29.799733333333325 57.822833333333335 34.29636666666667 56.14733333333333 33.8854 56.534566666666656 47.89046666666666 53.79186666666667
20 43.928900000000006 45.0148 30.78363333333333 34.388133333333336 33.4797 58.60903333333332 62.064466666666675 29.529300000000003 40.674533333333336 53.062333333333335 31.762866666666667 61.84470000000001 36.965599999999995 60.5618 36.79676666666666 60.3008 51.98563333333333 58.06333333333333
50 47.27986666666667 48.49966666666666 33.22606666666667 36.95366666666666 36.2409 63.01756666666666 65.98816666666667 31.697400000000002 44.2773 56.81546666666667 34.149966666666664 65.73696666666666 40.113033333333334 65.1163 40.73936666666666 64.01106666666666 56.53946666666667 62.86203333333333
100 49.17593333333334 50.44403333333333 34.838699999999996 38.502766666666666 38.15313333333334 65.47010000000002 68.03503333333333 33.08146666666667 46.5246 58.90723333333333 35.68873333333334 67.707 42.05003333333334 67.57743333333335 43.516 65.9757 59.09286666666668 65.59396666666667
200 50.53703333333334 51.93906666666666 36.22613333333334 39.63496666666667 39.79106666666667 67.14753333333333 69.53016666666667 34.189 48.43613333333334 60.49476666666667 36.97046666666666 68.97149999999999 43.64163333333334 69.20326666666666 45.90976666666666 67.2796 60.874266666666664 67.38956666666667
500 51.809799999999996 53.34473333333333 37.950966666666666 40.7242 41.916533333333334 68.95093333333334 71.1955 35.38426666666667 50.58656666666667 62.19830000000001 38.42036666666667 70.2539 45.49216666666666 70.80733333333335 48.883866666666655 68.57863333333333 62.5431 68.61930000000001
1000 52.703966666666666 54.25166666666667 39.448766666666664 41.51626666666667 43.87406666666667 70.63076666666667 72.76553333333332 36.40553333333333 52.37856666666667 63.67600000000001 39.484566666666666 72.08093333333335 47.785133333333334 72.91146666666667 52.00096666666666 70.69233333333334 63.921366666666664 69.65933333333334
}{\accimagenetjpegvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 32.3612 33.38206666666667 24.511333333333337 26.8377 26.170933333333334 41.512166666666666 44.99696666666667 24.03186666666667 29.773933333333336 38.08606666666667 25.226266666666664 45.44566666666666 28.529966666666667 43.5058 27.491333333333333 44.66973333333333 37.0884 42.45823333333333
5 30.20837392501831 31.222973933664957 23.23564048283895 25.233000521850585 24.667347179158526 38.2516273417155 41.45802067642213 22.674760473124184 28.22736057434082 35.67405394744873 24.07223382059733 41.475554022725426 26.310453852844237 39.6189073387146 25.588420515696203 40.8439339688619 34.0630406405131 38.74308066151937
10 29.004983766937254 29.99756705754598 22.595560369873045 24.353767062123612 23.89479370091756 36.2486504389445 39.17103375549316 22.02108035812378 27.289053760274257 34.14680711186727 23.42450371983846 38.97049378000895 25.146173706563314 37.27106041768392 24.5727070602417 38.473300427246095 32.2148737894694 36.44926376647949
20 27.71775019556681 28.707788528188072 21.912515217844643 23.48770688908895 23.104025235493978 34.064145134480796 36.64330015131633 21.35866522064209 26.298490203094484 32.466675173441566 22.756456902313232 36.23561182301839 23.974920213317873 34.72913348464966 23.534988543446858 35.852520173899336 30.240156856791177 33.94786349563599
50 26.001675894419353 26.982023264312744 21.055735959879556 22.35388325398763 22.10880527114868 31.102779897562666 33.20957989095052 20.534090615590415 24.947088589986166 30.15613524347941 21.87538325627645 32.483494560241695 22.51240125274658 31.2870372215271 22.219697261810307 32.26809254201253 27.647621907043455 30.529223208872477
100 24.764646616872152 25.711245279439286 20.45202497507731 21.55707331466675 21.42627297821045 28.951528979492192 30.723480640665688 19.962440303039553 23.937352297719325 28.438732613372803 21.22714398320516 29.790497618611653 21.509528639475505 28.81370629526774 21.297155652109783 29.676785294850664 25.800458282725014 28.009336968485513
200 23.63331093419393 24.532692753092448 19.92864429575602 20.853081787872313 20.835389636739098 26.988361737823485 28.489887427520745 19.451954629770913 22.99557941055298 26.844565428415933 20.624869792429607 27.420013069661454 20.636475775655114 26.595707916005455 20.466148120625814 27.36497374674479 24.14577224451701 25.7156945795695
500 22.37470431518555 23.17161925099691 19.40327184906006 20.10757242126465 20.27523772201538 24.920101827239993 26.163136762746177 18.898471236928305 21.97473437245687 25.103113489278158 19.93492129796346 25.102604351806644 19.74503430404663 24.371543840789794 19.59632264175415 25.068217753601076 22.387905493927004 23.312583575693765
1000 21.65526099878947 22.33363438237508 19.16326846338908 19.720598576100667 20.049618262227376 23.958741583506267 25.06020238189697 18.60264253616333 21.46242632802328 24.21795036087036 19.534180519358316 24.312904986572264 19.37635813293457 23.57490168507894 19.22137045440674 24.34687719701131 21.497143697357178 22.286439882151285
}{\precimagenetjpegvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 26.479833333333332 21.889666666666667 33.355733333333326 19.923566666666662 19.664233333333332 19.986066666666666 17.3475 18.8582 20.4006 16.99973333333333
5 29.239000000000004 23.463066666666666 37.32553333333333 20.761166666666668 20.4362 20.640233333333335 17.549966666666666 19.4562 21.166933333333333 17.101133333333333
10 30.847833333333337 24.550166666666666 39.746066666666664 21.480566666666665 21.173733333333335 21.315366666666666 17.705466666666666 19.98453333333333 21.842033333333333 17.199366666666666
20 32.400299999999994 25.711066666666664 41.37126666666666 22.18413333333333 21.93513333333333 21.918899999999997 17.928233333333335 20.516133333333332 22.45143333333333 17.34223333333333
50 33.682566666666666 26.917366666666666 42.425700000000006 22.99376666666667 22.8005 22.49196666666667 18.194966666666666 21.173000000000002 23.01476666666667 17.469133333333335
100 33.873266666666666 27.430333333333337 42.1492 23.341833333333327 23.282600000000002 22.662566666666667 18.389166666666664 21.517366666666664 23.174599999999998 17.584799999999998
200 33.22356666666666 27.403333333333332 40.747766666666664 23.38976666666667 23.486 22.5652 18.42663333333333 21.677899999999998 23.084233333333334 17.63416666666667
500 30.241299999999995 26.101766666666666 36.273466666666664 22.734133333333336 23.106233333333332 21.83293333333333 18.3469 21.420466666666666 22.322 17.631466666666668
1000 25.180266666666668 23.941999999999997 28.851200000000002 21.314566666666668 22.37693333333333 20.572166666666664 18.100400000000004 20.849500000000003 20.757499999999997 17.459166666666665
}{\accimagenetjpegsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 26.479833333333332 21.889666666666667 33.355733333333326 19.923566666666662 19.664233333333332 19.986066666666666 17.3475 18.8582 20.4006 16.99973333333333
5 24.852407198588054 20.974640451049805 31.084140591430664 19.460920420328776 19.199433751678466 19.477040426381425 17.239100388336183 18.605627051798507 19.923407085164385 16.950807035319013
10 23.93991704305013 20.47165035095215 29.655183762359616 19.179793671162923 18.95814701792399 19.202823654174804 17.182190329996747 18.441047002156573 19.65117700780233 16.92288364715576
20 22.95730019276937 19.95212524058024 28.093575189717612 18.899991900634767 18.708045247141524 18.913098568725584 17.118983584340413 18.256143579610185 19.36378523661296 16.893963582611082
50 21.58702125447591 19.25287526372274 25.797868573506676 18.495044616190594 18.35539992574056 18.507701936594646 17.033810628763835 17.99651862131755 18.94579194844564 16.848596606191002
100 20.51636830190023 18.723940297953288 23.921097316233315 18.18277627588908 18.085777621968585 18.180432616933185 16.967981917572022 17.77201726175944 18.603068271636968 16.81667390975952
200 19.44913147862752 18.20604384892782 21.957919272613527 17.855904356638593 17.81625568008423 17.83770867614746 16.896950569407142 17.534938364664715 18.21683482793172 16.78464491043091
500 18.09424009958903 17.560501987965903 19.337835167948406 17.41111905085246 17.47101942367554 17.360055901082358 16.80717971089681 17.205650978851317 17.614260190073647 16.74226764831543
1000 17.253444326782226 17.16396353607178 17.69458904774984 17.102267082214357 17.259019141133628 17.034010766601565 16.753061074574788 17.00535334854126 17.100622572072346 16.713062187449136
}{\precimagenetjpegsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 19.4896 17.302199999999996 18.72256666666667 18.044433333333334 18.065466666666666 17.266333333333336 17.8171 16.950833333333332 17.5885 18.43773333333333 18.7946
5 20.481233333333336 17.488466666666667 19.27426666666667 18.443666666666665 18.485833333333336 17.362 17.9484 17.025066666666664 17.8919 19.001366666666666 19.441933333333335
10 21.250066666666665 17.651166666666665 19.838166666666666 18.810266666666667 18.8707 17.4599 18.01513333333333 17.081033333333334 18.104166666666668 19.415366666666667 20.031166666666667
20 22.291233333333334 17.841933333333333 20.4798 19.294399999999996 19.336933333333334 17.581033333333334 18.1608 17.140966666666667 18.41933333333333 19.968733333333333 20.737199999999998
50 23.817333333333337 18.1467 21.383633333333336 19.996100000000002 19.962966666666667 17.709733333333332 18.256266666666665 17.26546666666667 18.9023 20.724899999999998 21.820633333333337
100 24.992033333333335 18.362733333333335 22.036 20.474700000000002 20.424999999999997 17.75606666666667 18.215433333333333 17.339466666666667 19.285033333333335 21.304466666666666 22.671866666666663
200 26.243799999999997 18.5515 22.571866666666665 20.9618 20.8602 17.762133333333335 18.108500000000003 17.406666666666666 19.724500000000003 21.8034 23.47453333333333
500 27.8473 18.748966666666668 22.988 21.544566666666668 21.278733333333335 17.662633333333336 17.833466666666666 17.4862 20.354733333333332 22.37636666666667 24.436966666666663
1000 29.21193333333333 18.895533333333336 23.247700000000005 22.089466666666667 21.662566666666667 17.5153 17.526266666666668 17.57773333333333 21.063066666666664 22.930700000000005 25.226699999999997
}{\accimagenetjpegssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 19.4896 17.302199999999996 18.72256666666667 18.044433333333334 18.065466666666666 17.266333333333336 17.8171 16.950833333333332 17.5885 18.43773333333333 18.7946
5 19.118973733011885 17.194533717854814 18.391220411173503 17.80848705698649 17.83940705490112 17.135213698069254 17.547760383860272 16.899480366770423 17.43772704188029 18.176760385894774 18.47980038808187
10 18.911410342915854 17.137996999613446 18.213983654530843 17.698613657379152 17.722893658955893 17.074583661905926 17.425210319264732 16.871083660380044 17.3644503171285 18.04429698613485 18.327953668467202
20 18.703771908060705 17.080831910959876 18.021916906992594 17.580406909942628 17.593326906840005 17.01043190460205 17.30186856282552 16.83868524881999 17.287883578236897 17.89767524261475 18.153670233917236
50 18.42840461781819 17.007085277048745 17.772601284535728 17.4261892868042 17.42151194076538 16.93015726979574 17.142141948445637 16.806287945556637 17.188602618662518 17.706403299458824 17.936901954142254
100 18.234118609110514 16.95303926213582 17.593323593139647 17.312862935129804 17.2980789159139 16.871705579121908 17.026815930175783 16.781646581013998 17.12157192357381 17.56495092595418 17.778100587972002
200 18.057014851888024 16.902375905863448 17.421673400624595 17.20740589497884 17.181412058766682 16.819824745941162 16.918340916442872 16.758423888905842 17.06002805989583 17.433865737152104 17.631361870320635
500 17.861224113718666 16.845152839406328 17.22023764292399 17.09060858001709 17.048949512736005 16.759240172576906 16.79439304885864 16.732926845041906 16.996774774932863 17.287422713979083 17.460069767761233
1000 17.751832277933755 16.814572494761148 17.108694379170736 17.031660166168212 16.981629526519775 16.725265209452306 16.728145243581135 16.72057323964437 16.96927952855428 17.217941068013513 17.36584179992676
}{\precimagenetjpegssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 53.343 53.5535 52.138 52.9606 52.1768 52.420300000000005 52.833 52.5608 53.0004 53.1922 52.875600000000006 52.69919999999999 52.94829999999999 52.3036 52.1081 52.6332 52.775400000000005 52.7324
5 54.61059999999999 54.9156 52.9323 54.034499999999994 53.0013 53.255399999999995 53.8939 53.510400000000004 54.2282 54.471599999999995 54.169700000000006 53.742999999999995 54.0494 53.0967 52.8475 53.4518 53.788399999999996 53.653
10 55.0609 55.362100000000005 53.2477 54.584300000000006 53.4231 53.533100000000005 54.218199999999996 53.85520000000001 54.6083 54.8332 54.56020000000001 53.9597 54.4641 53.406200000000005 53.141 53.74990000000001 54.1037 53.9127
20 55.8683 56.2834 53.91409999999999 55.2787 54.0829 54.228 54.9121 54.5079 55.3086 55.63120000000001 55.306900000000006 54.7013 55.269400000000005 53.961600000000004 53.5812 54.34280000000001 54.7124 54.626599999999996
50 56.8356 57.3664 54.489599999999996 56.27720000000001 54.74589999999999 54.977500000000006 55.7011 55.267500000000005 56.321400000000004 56.563100000000006 56.216300000000004 55.5531 56.22689999999999 54.552899999999994 54.20440000000001 55.07119999999999 55.4654 55.36240000000001
100 57.2949 58.0594 54.952600000000004 56.8936 55.335300000000004 55.36050000000001 56.2216 55.779700000000005 56.9041 56.912600000000005 56.7371 55.92059999999999 56.7602 54.859500000000004 54.593599999999995 55.3737 55.952799999999996 55.798199999999994
200 57.696200000000005 58.4405 55.376000000000005 57.3191 55.8459 55.5598 56.5628 56.2188 57.1939 57.0982 57.1823 56.1502 57.185599999999994 55.040099999999995 54.815 55.60770000000001 56.15480000000001 55.994499999999995
500 57.8856 58.726299999999995 55.860200000000006 57.791 56.354099999999995 55.507100000000015 56.604200000000006 56.482800000000005 57.2619 57.1074 57.474599999999995 56.32780000000001 57.6178 55.0624 54.997 55.790099999999995 56.1643 56.01690000000001
1000 57.8981 58.6871 56.2297 58.0065 56.8711 55.347899999999996 56.6252 56.66090000000001 57.123999999999995 56.8572 57.6493 56.64219999999999 58.0797 55.1343 55.1497 56.0449 56.025800000000004 56.10310000000001
}{\accimagenetwbvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 53.343 53.5535 52.138 52.9606 52.1768 52.420300000000005 52.833 52.5608 53.0004 53.1922 52.875600000000006 52.69919999999999 52.94829999999999 52.3036 52.1081 52.6332 52.775400000000005 52.7324
5 52.679620855712884 52.84842077484131 51.64542076416015 52.30248093109131 51.69910083312988 51.85042081451416 52.20880089416504 51.973000817871096 52.40726079864502 52.56236084899902 52.36288088073731 52.11672091217041 52.31026085968018 51.765740870666505 51.61782094726563 51.97866082611084 52.167940878295894 52.076420939636236
10 52.37791038665772 52.508850382995604 51.4359303527832 52.063930323791496 51.49660040588379 51.62990043182373 51.94715036315918 51.7381604156494 52.14922047271729 52.28847028808593 52.07213033752441 51.8275204788208 52.00179038696289 51.54470031433105 51.3940103515625 51.70930020904541 51.89309035644531 51.79639034271241
20 52.05616497497559 52.20909484710693 51.24811996307373 51.76588499145508 51.30848997039794 51.416939987182616 51.67681503448486 51.493729995727534 51.85119497680664 51.97535994262695 51.811134979248045 51.56478493499756 51.72962499542237 51.3361000076294 51.185614997863766 51.45441497497559 51.608244909667974 51.53259998779296
50 51.68666977233886 51.825321835327145 50.98361779937744 51.45348180389404 51.04898180389405 51.12864580383301 51.339573870849605 51.20718981628418 51.52646583404542 51.62182582092285 51.4717358215332 51.24594581756592 51.38199177703858 51.03798977966309 50.922071710205074 51.149511883544925 51.27870377044678 51.198229769897466
100 51.42122052764893 51.56981351928711 50.819141381835934 51.21726651916504 50.8916843963623 50.93201947021484 51.11175354309082 51.0082753829956 51.297802490234375 51.36382451324463 51.24134241027832 51.01574755554199 51.132796447753904 50.84981643829346 50.74798140563965 50.93130043487548 51.05572746276856 50.955875440979
200 51.18527943115234 51.32493002624512 50.68293654632569 51.02008400878907 50.75389598083496 50.757964981079105 50.909622006225575 50.84021744842529 51.0803929901123 51.13757900390625 51.03514147644044 50.811614944458015 50.91669302368164 50.67701196746826 50.591147564697266 50.73970602111817 50.84296950683593 50.742990509033206
500 50.9240640411377 51.05440764007568 50.54001973876953 50.80434057159424 50.612021131896974 50.56592869110108 50.688642855834956 50.64222999572753 50.84827466278077 50.89024872283936 50.80384393310547 50.602747894287106 50.69112617645263 50.498222854614255 50.42566404876709 50.54200646057129 50.608993286132815 50.51249147949218
1000 50.770946168518066 50.88371708679199 50.46439920043945 50.687188403320306 50.546164938354494 50.470293473815914 50.5713439163208 50.534849232482905 50.72038619384766 50.75064713287354 50.66614982452393 50.51262711181641 50.590812580871585 50.41902867736817 50.34374169464111 50.45847939300537 50.47992103424073 50.40249426269531
}{\precimagenetwbvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 53.02910000000001 52.235 53.478300000000004 51.8803 51.92450000000001 54.297 54.3827 53.06969999999998 54.229600000000005 56.9528
5 54.248000000000005 53.0408 54.7245 52.543400000000005 52.6739 55.7421 55.84149999999999 54.3643 55.3378 58.5686
10 54.57390000000001 53.4281 55.141999999999996 52.75580000000001 52.878299999999996 56.0457 56.268899999999995 54.7877 55.5189 58.8086
20 55.141400000000004 53.8837 55.7655 53.1989 53.3105 56.706199999999995 57.0154 55.428 56.042 59.5202
50 55.62650000000001 54.378099999999996 56.319900000000004 53.5873 53.5536 57.2894 57.6524 56.0445 56.34930000000001 59.9999
100 55.74040000000001 54.5754 56.359300000000005 53.6233 53.8106 57.27929999999999 57.793099999999995 56.32940000000001 56.350699999999996 59.829499999999996
200 55.4029 54.4841 55.92269999999999 53.547200000000004 53.683800000000005 56.9593 57.612 56.262 55.963 59.065200000000004
500 54.276799999999994 53.7997 54.5659 52.8675 53.10980000000001 55.7334 56.5509 55.5771 54.5403 57.4788
1000 52.5052 52.8315 52.4919 51.8406 52.5611 54.199200000000005 55.3863 54.894999999999996 52.89059999999999 56.2256
}{\accimagenetwbsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 53.02910000000001 52.235 53.478300000000004 51.8803 51.92450000000001 54.297 54.3827 53.06969999999998 54.229600000000005 56.9528
5 52.39882089385986 51.706860847473145 52.67804098205566 51.44546086425781 51.518600831604004 53.339080888366695 53.35618097991943 52.48704084014893 53.10370086975098 55.197240786743166
10 52.03418034362793 51.48576035461426 52.32331038513183 51.2292104095459 51.27794031982421 52.8151603805542 52.86225033569336 52.13969036254883 52.581670304870606 54.383740361022944
20 51.686884953308095 51.230699929809575 51.910135031127936 51.03844495239258 51.084025038146976 52.30849503631592 52.37755000610351 51.79197999267578 52.09023504333496 53.57811499633789
50 51.23617570648193 50.91817978820801 51.395661802673345 50.78347583770753 50.80449387817383 51.690481800842285 51.755849777221684 51.36368974609375 51.479501823425295 52.6412338394165
100 50.91947241973877 50.708952406311035 51.034181462097166 50.58985742950439 50.631952471923825 51.25794940643311 51.345163444519045 51.07130437316895 51.0930473892212 51.989969667053224
200 50.63002748260499 50.50404951934814 50.70107554016113 50.420914509582516 50.46287902526856 50.878983494567876 50.96780894775391 50.792904945373536 50.74445991821289 51.41476793518066
500 50.304717973327634 50.277379261779785 50.33109568786621 50.222089680480956 50.2747580505371 50.46296122741699 50.54928151855469 50.47432675323487 50.3577087310791 50.806483454895016
1000 50.12344108581543 50.14823248596191 50.12172260131836 50.104491404724115 50.17659659576415 50.24184019012451 50.33742850341797 50.30885555877685 50.159153955078125 50.490591549682605
}{\precimagenetwbsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 53.82820000000001 54.159099999999995 54.486000000000004 53.873900000000006 52.6991 50.74289999999999 50.76599999999999 50.921400000000006 50.8133 52.59009999999999 52.099999999999994
5 55.780199999999994 56.1502 56.3369 55.5815 53.889900000000004 51.0507 50.9101 51.3206 51.1437 53.774800000000006 53.0881
10 56.334799999999994 56.9745 57.06870000000001 56.326299999999996 54.450599999999994 51.193799999999996 51.0376 51.47280000000001 51.290800000000004 54.29130000000001 53.5389
20 57.6419 58.1202 58.3527 57.45 55.3288 51.33710000000001 51.1555 51.7247 51.6336 55.151500000000006 54.329499999999996
50 59.17959999999999 59.616699999999994 59.70150000000001 58.7614 56.27719999999999 51.54600000000001 51.327999999999996 52.01690000000001 51.919 56.23569999999999 55.3668
100 60.237399999999994 60.3947 60.503699999999995 59.5745 56.9508 51.591499999999996 51.34349999999999 52.1588 52.3031 56.969199999999994 56.144600000000004
200 61.045199999999994 60.9769 60.96340000000001 60.15729999999999 57.3531 51.5566 51.1947 52.2843 52.5751 57.5376 56.763799999999996
500 61.8799 61.1001 61.062799999999996 60.513000000000005 57.495000000000005 51.327799999999996 50.8879 52.2495 52.97959999999999 57.991699999999994 57.4109
1000 62.42759999999999 61.21000000000001 60.9684 60.844699999999996 57.6094 50.9691 50.446600000000004 52.252399999999994 53.389700000000005 58.3475 57.8338
}{\accimagenetwbssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 53.82820000000001 54.159099999999995 54.486000000000004 53.873900000000006 52.6991 50.74289999999999 50.76599999999999 50.921400000000006 50.8133 52.59009999999999 52.099999999999994
5 53.295200830078116 53.477980958557126 53.60218082885741 53.13262088165283 52.14662090454102 50.562100765991204 50.50210072784424 50.71274072570801 50.60612083435058 52.07684080047608 51.678660798645026
10 52.920100440979 53.08879026489258 53.15747037811279 52.74337038269043 51.88843031768799 50.48698031921386 50.427390388488774 50.61557036590576 50.53341034851074 51.82973039398193 51.500430343627926
20 52.6136849533081 52.65300004882813 52.71566502685547 52.38138002929688 51.62240496215821 50.38976999511719 50.338655049133294 50.518035052490234 50.473624981689454 51.58816506195068 51.31329995422363
50 52.17648970031738 52.114219822692874 52.13221772003173 51.881317686462395 51.273295739746096 50.2915718460083 50.24356377563477 50.3887177947998 50.37359174957275 51.26792178192139 51.06209174957276
100 51.88110353393555 51.71299447021485 51.72376242980957 51.548336442565926 51.033945330810546 50.21984147338867 50.17686742095947 50.30578734283448 50.323521469116216 51.05229936370849 50.89526730499268
200 51.61466195983887 51.354419436645514 51.3485254989624 51.23661755523682 50.80657743988037 50.153370469665525 50.11644255981445 50.230260073852534 50.2660970275879 50.85437752532958 50.7363099609375
500 51.31989810180664 50.95235988922119 50.93358466186524 50.89899309844971 50.55142201385498 50.081712254333496 50.05277199249268 50.14752279663086 50.20904807891846 50.647409213256836 50.56654805297852
1000 51.156159901428225 50.739673118591305 50.71263035278321 50.7280691116333 50.42510183868408 50.04285541687011 50.01853558197021 50.10569103088379 50.18354931640626 50.54719545135498 50.4748151763916
}{\precimagenetwbssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 41.45166666666666 42.0916 39.0174 41.63493333333333 45.808400000000006 44.187466666666666 46.50133333333333 41.87199999999999 46.06986666666666 48.3888 42.93866666666667 45.47326666666667 44.25466666666667 42.730066666666666 39.986333333333334 46.8346 43.0162 40.7232
5 43.6328 44.220400000000005 40.379799999999996 44.02373333333333 49.4262 47.80613333333333 51.001733333333334 43.71366666666666 50.6916 53.64726666666667 45.40326666666667 49.4606 47.211733333333335 45.56486666666667 41.885799999999996 51.19126666666667 46.2456 42.833
10 45.77526666666666 46.303066666666666 42.05173333333334 46.12706666666667 51.33886666666666 50.2346 53.52886666666666 45.71586666666667 53.284 56.07686666666667 47.559799999999996 51.77 49.40633333333333 47.5658 43.780466666666676 53.49893333333333 48.49073333333333 44.50373333333334
20 47.91166666666667 48.435599999999994 43.89226666666667 48.461600000000004 53.749266666666664 53.21906666666666 56.82446666666667 47.656666666666666 56.776666666666664 59.37126666666666 49.52826666666667 54.58406666666667 51.8704 50.126599999999996 45.78806666666666 56.321200000000005 51.13766666666667 46.4658
50 50.23233333333334 50.64353333333332 46.16826666666666 51.050266666666666 55.9638 56.480466666666665 60.26519999999999 49.85933333333333 60.435399999999994 62.6662 51.46506666666667 57.42926666666667 54.483599999999996 52.88073333333333 48.43879999999999 59.11826666666666 54.0126 48.66093333333333
100 51.42906666666667 51.779666666666664 47.7112 52.52453333333333 57.0376 58.49326666666667 62.23326666666666 50.86646666666667 62.477466666666665 64.33806666666666 52.37453333333334 58.93833333333333 55.8106 54.422266666666665 50.143 60.59286666666666 55.7524 49.9436
200 52.220466666666674 52.531933333333335 48.97946666666667 53.60446666666667 57.60079999999999 60.025800000000004 63.76773333333333 51.49173333333332 64.10626666666667 65.60726666666666 52.69853333333333 59.95393333333333 56.71093333333332 55.54666666666666 51.675266666666666 61.65113333333333 57.059333333333335 50.87586666666667
500 52.861333333333334 52.934000000000005 50.562599999999996 54.611266666666666 58.15540000000001 61.648266666666665 65.26046666666666 51.78026666666667 65.5628 66.80133333333333 52.49153333333334 60.85346666666667 57.63733333333334 56.364533333333334 53.321799999999996 62.61366666666666 58.03306666666666 51.37826666666666
1000 53.14893333333333 53.03313333333333 51.74753333333333 55.25006666666667 58.49733333333334 62.83213333333333 66.42746666666666 51.98233333333334 66.56906666666667 67.70833333333333 52.21946666666667 61.81613333333334 58.829133333333345 57.337266666666665 54.907466666666664 63.678066666666666 58.81766666666667 51.68606666666667
}{\accimagenetshvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 41.45166666666666 42.0916 39.0174 41.63493333333333 45.808400000000006 44.187466666666666 46.50133333333333 41.87199999999999 46.06986666666666 48.3888 42.93866666666667 45.47326666666667 44.25466666666667 42.730066666666666 39.986333333333334 46.8346 43.0162 40.7232
5 40.50184068196615 41.03876068827311 38.099533991495775 40.596733983357744 44.77977406209309 42.81140062255859 44.90197401936848 40.72656065572103 44.74581402079264 46.99232075500489 42.04102737223307 43.86757400105794 42.649640650431316 41.18389397684734 38.848600634765624 45.10630737711588 41.780800605265306 39.45196059468587
10 39.93561378682454 40.45362708943685 37.663907108561204 39.9990538248698 44.173813748168946 41.995753760782875 43.94135374247233 40.105467104085285 43.928620409139 46.13586043904623 41.520073823038736 42.92548717651366 41.74669372863769 40.362893792724606 38.26696052754719 44.10122707316081 41.07452047627768 38.79365378112792
20 39.33034341430664 39.8497766977946 37.20734006551107 39.385623390706385 43.52689675089518 41.12625002237956 42.923660018920906 39.46259670613607 43.04923001302084 45.16612340189616 40.91950011901856 41.90761674601237 40.827386680094406 39.54623340454101 37.670916741943365 43.00248671061198 40.3013333984375 38.12551675008138
50 38.507363897705076 39.02152526550293 36.605726562499996 38.55421991882324 42.631666586303716 39.94310267639161 41.52896133626302 38.60458526509603 41.8345506459554 43.78486260782878 40.06226124064128 40.546187968953454 39.59722260233561 38.45909861043294 36.90295992024739 41.51521594136556 39.26910929768881 37.26088125101726
100 37.911749978637694 38.406959942626955 36.182227361043296 37.93516663411458 41.93064658915201 39.06614260152181 40.476045230102535 37.95033067626952 40.89427718505859 42.70649854227702 39.40126660257975 39.51526928710937 38.6847432820638 37.66903934224447 36.350672080485026 40.37818929748535 38.47547265625 36.628553418986
200 37.34622633666992 37.83192664693197 35.79724167480469 37.36130499267578 41.24833665059408 38.233990983072914 39.475800651041666 37.342663994344086 40.0069756866455 41.65157098490397 38.76351696777344 38.53192704366048 37.83771501566569 36.93410001322429 35.84168803507487 39.27822333475749 37.708970002237955 36.03167600402832
500 36.694601425170895 37.13626144002279 35.40112591654459 36.71878358662923 40.51497696838379 37.30780092264811 38.34994790242513 36.64280534261068 38.99015720214843 40.40374440409342 37.98929234517416 37.43631439819335 36.93151055603028 36.14521497497559 35.29367253112793 38.02982064208984 36.806608539835615 35.33821386108398
1000 36.306357013956706 36.69968043111165 35.21236824645997 36.366032690429684 40.213100086466476 36.82815942586263 37.76324990946452 36.249723542277025 38.44549712524414 39.71767915547689 37.52141907958984 36.95814229125977 36.51950230102539 35.810579509480796 35.0437622660319 37.50130954081218 36.29670789896647 34.98403872884114
}{\precimagenetshvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 37.5504 36.4558 39.53626666666667 34.839933333333335 36.6918 40.75233333333333 36.875933333333336 36.743 39.369400000000006 36.23666666666667
5 38.60753333333333 37.137933333333336 41.043533333333336 35.18493333333333 37.59206666666666 42.60873333333333 37.71853333333333 37.64313333333333 40.84126666666666 36.79573333333334
10 39.75666666666667 38.00053333333333 42.35486666666666 35.65646666666667 38.49133333333333 44.14333333333334 38.71426666666667 38.593333333333334 42.12253333333334 37.553466666666665
20 40.81153333333333 38.8624 43.65006666666667 36.08226666666667 39.46293333333333 45.696733333333334 39.651466666666664 39.62766666666666 43.3304 38.245533333333334
50 41.82866666666667 39.76866666666667 44.66266666666667 36.589600000000004 40.4418 47.035666666666664 40.77273333333334 40.755599999999994 44.35360000000001 39.081
100 42.135866666666665 40.14939999999999 44.84906666666668 36.87426666666667 40.854533333333336 47.4698 41.21053333333333 41.257000000000005 44.6918 39.33233333333334
200 41.764466666666664 40.12506666666666 44.25126666666666 36.9068 40.90313333333333 47.24280000000001 41.30233333333334 41.40406666666666 44.391933333333334 39.388866666666665
500 40.10833333333334 39.28373333333334 41.9438 36.376133333333335 40.23073333333333 45.575266666666664 40.4716 40.7604 42.94506666666667 38.7166
1000 37.486533333333334 37.9788 38.297000000000004 35.425666666666665 39.254466666666666 42.71126666666667 39.322199999999995 39.96786666666667 40.02493333333334 37.78386666666667
}{\accimagenetshsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 37.5504 36.4558 39.53626666666667 34.839933333333335 36.6918 40.75233333333333 36.875933333333336 36.743 39.369400000000006 36.23666666666667
5 36.72725393575033 35.82452060750325 38.414347262573244 34.56773395182291 36.13646730855306 39.61190731302897 36.274160655721026 36.19593394775391 38.39778732096354 35.67748061319987
10 36.291873845418294 35.49230711059571 37.83007382202149 34.410960512288405 35.82924046325683 38.93686042785645 35.93555381266277 35.86620048014323 37.85537380371094 35.375073822021484
20 35.85413009643555 35.178380122884114 37.17106342264811 34.25269342447917 35.505173415120446 38.23976008911133 35.57897676595052 35.53570008850098 37.3066534576416 35.077243426513675
50 35.253725199381506 34.757887857055664 36.26683588663737 34.04723049926758 35.08843986409505 37.27558392537434 35.11892915242513 35.09258386535645 36.537139905802405 34.69688517456054
100 34.81142943420409 34.45019681091309 35.58851473693847 33.89822150065104 34.78109147338868 36.524198048909504 34.762832131958014 34.75210077412924 35.948374065144854 34.41274416503906
200 34.38250107828776 34.15534833577474 34.91792708028158 33.75800006408691 34.481983067830406 35.747849001057936 34.41346602071126 34.42260869954428 35.3275416809082 34.14614799906413
500 33.86758840637207 33.808329218546554 34.106170471191405 33.57909346415202 34.11791531880697 34.73796438496907 33.97956267903646 34.02306108093262 34.470432955932615 33.82017613220216
1000 33.56104912109375 33.607979083251955 33.622231795247394 33.464831175740564 33.90691256306966 34.10829538472494 33.73863994852702 33.80791680603028 33.85950561421712 33.627405298868815
}{\precimagenetshsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 37.632 36.44220000000001 36.7406 36.900866666666666 36.5178 34.61566666666667 34.3872 34.7896 35.22126666666667 36.415 36.46053333333334
5 38.921 37.135600000000004 37.6414 37.86613333333333 37.3542 34.82306666666667 34.57580000000001 35.06713333333334 35.60433333333333 37.19113333333333 37.32033333333334
10 40.431 38.24646666666666 38.74526666666667 39.03946666666666 38.43293333333333 35.231 34.81673333333334 35.55986666666667 36.23886666666667 38.2186 38.424
20 42.0554 39.40206666666666 39.9484 40.2906 39.55939999999999 35.553999999999995 35.09799999999999 36.06893333333334 36.9624 39.333400000000005 39.59666666666667
50 43.97246666666666 40.766866666666665 41.410199999999996 41.80753333333333 40.93946666666667 35.953 35.33553333333334 36.715733333333326 37.858066666666666 40.693000000000005 41.14006666666666
100 45.201 41.580999999999996 42.21 42.74699999999999 41.760266666666666 36.14973333333334 35.4206 37.16373333333333 38.49533333333333 41.59173333333333 42.18006666666667
200 46.1838 42.111799999999995 42.79626666666667 43.309666666666665 42.28726666666667 36.254133333333336 35.30893333333333 37.470800000000004 39.071 42.19166666666666 42.80573333333333
500 46.94853333333333 42.378800000000005 42.904133333333334 43.66393333333334 42.41466666666667 35.99846666666667 34.886133333333326 37.610733333333336 39.5514 42.529066666666665 43.28326666666666
1000 47.321333333333335 42.4964 42.79173333333333 43.8176 42.45666666666667 35.57106666666667 34.281666666666666 37.59353333333334 39.8366 42.81093333333333 43.4164
}{\accimagenetshssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 37.632 36.44220000000001 36.7406 36.900866666666666 36.5178 34.61566666666667 34.3872 34.7896 35.22126666666667 36.415 36.46053333333334
5 37.10694726053874 35.94300062052409 36.21812064310709 36.37030731506348 36.04089394022623 34.32630724995931 34.152907249959306 34.50585397135416 34.8949872273763 35.971333929443354 36.04028062438965
10 36.805027118937176 35.70277381998698 35.9146938059489 36.07218046264648 35.778107168579105 34.190860526529946 34.02415384419759 34.36674711914062 34.738327169799796 35.713947172037756 35.787193823242184
20 36.48955674336751 35.44820013224284 35.604613465372715 35.768860115559896 35.47945677897136 34.05716342875163 33.90567007141113 34.23112010701497 34.582456778971356 35.45495346679688 35.54014008178711
50 36.06147190958658 35.07977583516439 35.18665581156413 35.3493464823405 35.08936514587403 33.886350454711916 33.75415448099772 34.051770437622075 34.388246506754555 35.115597150675455 35.21720784301758
100 35.76380074869792 34.806904174804686 34.88197682800293 35.05465545349121 34.80273811645508 33.7645448404948 33.6489082438151 33.925366188557945 34.24969346618652 34.87594277852376 34.98757609151205
200 35.48594137064616 34.54922041422526 34.59261639607747 34.76616370035807 34.52871104634603 33.65058863220215 33.552366665649416 33.80594101969401 34.12629736836751 34.64937706298827 34.762211704508466
500 35.17468708394369 34.25095316467286 34.257719212849935 34.4472581237793 34.213077146402995 33.52162546284993 33.441445752970374 33.6698724029541 33.99263359069823 34.39027012736002 34.5067126739502
1000 34.99579959513347 34.08609632263183 34.07174113566081 34.28221121317546 34.046394787597656 33.44923910420736 33.38080070495606 33.59790985107422 33.926101060994476 34.26265059509277 34.36284670410156
}{\precimagenetshssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 25.79735 26.17275 25.86015 26.03165 26.32885 27.44095 27.7796 26.3735 26.782749999999997 27.038600000000002 26.13545 28.613199999999996 28.097050000000003 27.85135 26.466450000000002 28.152199999999997 27.480850000000004 29.0155
5 26.00465 26.565650000000005 26.0415 26.395699999999998 26.6813 28.291249999999998 28.69455 26.80455 27.422250000000002 27.737049999999996 26.545899999999996 29.799350000000004 28.765900000000002 28.752950000000002 26.897350000000003 29.223399999999998 28.2229 30.232949999999995
10 26.3072 27.01545 26.4021 26.80245 27.2366 29.02855 29.55065 27.33665 28.081200000000003 28.417700000000004 27.00585 30.855349999999998 29.873749999999994 29.578750000000003 27.34585 30.213849999999997 29.1112 31.40215
20 26.5957 27.582749999999997 26.724300000000003 27.20635 27.73415 30.0523 30.6058 27.9541 28.79385 29.242350000000002 27.513150000000003 32.082350000000005 30.829800000000002 30.592399999999994 27.8746 31.28145 30.01815 32.71335
50 27.11895 28.3048 27.2296 27.92435 28.53065 31.32215 32.036950000000004 28.75115 29.896449999999998 30.466399999999997 28.21255 33.6407 32.23375 31.92145 28.63995 32.75015 31.4662 34.4123
100 27.516800000000003 28.8285 27.622249999999998 28.399549999999998 29.1988 32.359899999999996 33.12745 29.362300000000005 30.806799999999996 31.43835 28.728099999999998 34.7851 33.119550000000004 32.891149999999996 29.300349999999998 33.76155 32.61775 35.6775
200 27.85135 29.339800000000004 28.0847 28.869799999999998 29.793599999999998 33.36625 34.1201 29.922349999999998 31.766750000000002 32.39045 29.181600000000003 35.775800000000004 33.8414 33.75834999999999 29.8906 34.7437 33.704350000000005 36.657
500 28.265800000000002 29.748649999999998 28.62545 29.3425 30.67235 34.6969 35.387299999999996 30.329299999999996 33.10765 33.57405 29.490650000000006 36.8882 34.58454999999999 34.825900000000004 30.771749999999997 35.7645 35.14489999999999 37.666399999999996
1000 28.4556 29.7997 29.087749999999993 29.56345 31.33805 35.809349999999995 36.4202 30.505200000000002 34.233450000000005 34.58415 29.486349999999995 37.974599999999995 35.2957 35.96565 31.6652 36.80925 36.379400000000004 38.5499
}{\accimagenetscvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 25.79735 26.17275 25.86015 26.03165 26.32885 27.44095 27.7796 26.3735 26.782749999999997 27.038600000000002 26.13545 28.613199999999996 28.097050000000003 27.85135 26.466450000000002 28.152199999999997 27.480850000000004 29.0155
5 25.669470500946048 26.037020528030396 25.711720553970338 25.901090522003173 26.12971051864624 27.078930565261842 27.343250519943236 26.184390523529053 26.540980500411987 26.73313055229187 26.031880522537232 28.06201056175232 27.58156052436829 27.37560055503845 26.197290522384645 27.699910566711424 27.083200576782225 28.35345055274963
10 25.601595396423342 25.951480380249023 25.65161541824341 25.8290004196167 26.034765447235106 26.87384044761658 27.11550541114807 26.07965541648865 26.40656544303894 26.577255393600467 25.941760421371463 27.77110542488098 27.310435427474978 27.13682543029785 26.063515405273435 27.445890467453005 26.862355443572994 27.990420456695553
20 25.537207696151732 25.86851020317078 25.573627684020998 25.73625270881653 25.9304726852417 26.676085190963743 26.883940211105347 25.984920166015623 26.252430201721193 26.413960164642333 25.850287669754028 27.471435190582277 27.03245016975403 26.879022690963744 25.93133770980835 27.159390198516842 26.642202684020994 27.62296520805359
50 25.45883387069702 25.74985287742615 25.48932785797119 25.63284487876892 25.799553911209106 26.3898158870697 26.588997907638554 25.837161840438846 26.06969682617187 26.201833860015867 25.725880878829955 27.064988860321044 26.680271882247926 26.547639889526366 25.76398884696961 26.806017850112916 26.360743846893314 27.142789920043946
100 25.400615953826907 25.664010447692867 25.420897468566892 25.553654977798466 25.703882454681395 26.19067444610596 26.367950459289553 25.73524750595093 25.93256691055298 26.047525446319575 25.639621931076046 26.77055595970154 26.41878840522766 26.311177924346925 25.646119930648805 26.533861966323855 26.159130924987792 26.794636962509156
200 25.347269011306764 25.585788556671144 25.366462527084355 25.48242031135559 25.623384522628786 26.00726805381775 26.16203077659607 25.639035272216795 25.8080727645874 25.903574769210813 25.555671782302852 26.485811571502687 26.181660781478882 26.087675298309325 25.53517324028015 26.283267556381226 25.96616648292542 26.46336728935242
500 25.288264130020142 25.493573542404175 25.30567153739929 25.40426995048523 25.543518718338014 25.81093314628601 25.938832062911985 25.526699954605103 25.670595237731938 25.746048435592655 25.46180575218201 26.172372047805784 25.92572551994324 25.85002553100586 25.418588628768923 26.00543825263977 25.753785737228398 26.08916347885132
1000 25.25341159133911 25.43465639610291 25.277990491485596 25.36059447593689 25.509560608291626 25.71166799621582 25.824848782348635 25.46386601867676 25.599623673248292 25.663553488922116 25.40535308189392 26.040016969299316 25.80911737060547 25.747214758300785 25.365334855270387 25.895192656326294 25.63660876617432 25.905728017807007
}{\precimagenetscvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 29.1494 28.469549999999998 29.77915 25.332199999999997 25.67055 25.7226 25.38505 25.308699999999998 25.563450000000003 25.27525
5 30.3684 29.46915 31.252699999999997 25.36985 25.8166 25.9767 25.509749999999997 25.4524 25.780549999999998 25.38675
10 31.598249999999997 30.5323 32.48355 25.507550000000002 25.9878 26.1648 25.635650000000002 25.519550000000002 25.95165 25.47065
20 32.664950000000005 31.572249999999997 33.681 25.562399999999997 26.23485 26.387300000000003 25.780649999999998 25.640299999999996 26.16005 25.55785
50 33.7871 32.7197 34.8298 25.697899999999997 26.4805 26.679499999999997 25.959500000000002 25.801249999999996 26.39 25.7532
100 34.284 33.243249999999996 35.38145 25.81945 26.707 26.850300000000004 26.06295 25.923000000000002 26.5811 25.814549999999997
200 34.31075 33.40265 35.240050000000004 25.7902 26.864549999999994 26.961650000000002 26.158099999999997 25.965050000000005 26.60895 25.892000000000003
500 33.0692 32.534549999999996 33.78215 25.714100000000002 26.9157 26.79495 26.0994 25.94415 26.5078 25.88115
1000 30.19405 30.694500000000005 30.3472 25.54485 26.8111 26.344649999999998 25.929899999999996 25.91105 26.00175 25.7258
}{\accimagenetscsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 29.1494 28.469549999999998 29.77915 25.332199999999997 25.67055 25.7226 25.38505 25.308699999999998 25.563450000000003 25.27525
5 28.623910580062862 27.973450545501713 29.172810578155513 25.26483048171997 25.528680490875246 25.5979305267334 25.311140496826177 25.269280518341063 25.47301048698425 25.2410304977417
10 28.328290444946287 27.710110446166993 28.802650447082517 25.22174039115906 25.461640399551392 25.519265370941163 25.282695393371583 25.24158038864136 25.439020402526857 25.219960388946532
20 27.99236515884399 27.41107017288208 28.40019518890381 25.194027679824828 25.400780181884766 25.45383268623352 25.247177687072753 25.21201768264771 25.383110177993778 25.18340522575378
50 27.50133388900757 26.987756877136228 27.833652859497064 25.154295835876464 25.317775856018063 25.36581386985779 25.198418867874146 25.17246985015869 25.311694856262207 25.148269824600217
100 27.091930473709105 26.641956959152225 27.358443936157226 25.121027409744258 25.26314394264221 25.29641894989014 25.161516443252562 25.13987193450928 25.258058939361568 25.124141963195804
200 26.6371700969696 26.274624298858644 26.821965827941895 25.08920897369385 25.207970505523683 25.228656287002565 25.124700773620606 25.105908004760742 25.198258994293212 25.095329516220094
500 25.924569431686404 25.761314449310305 26.004826235580445 25.049859019470215 25.139651419830322 25.13541012573242 25.075052952194213 25.066380428695677 25.115812547683717 25.0607065536499
1000 25.359954131698608 25.409280082702637 25.356509643173222 25.02645587501526 25.100353791427615 25.07308977813721 25.045702548217776 25.044535689544677 25.053393631744385 25.036507214355467
}{\precimagenetscsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 25.76715 25.3005 25.273650000000004 25.341150000000003 25.31575 25.190599999999996 25.192300000000003 25.226049999999997 25.3324 25.19455 25.16445
5 25.902049999999996 25.315599999999996 25.3093 25.38755 25.30685 25.17915 25.167600000000004 25.20685 25.34585 25.216849999999997 25.219700000000003
10 26.2763 25.4226 25.439199999999996 25.53045 25.4578 25.23865 25.22485 25.2988 25.489849999999997 25.2915 25.2865
20 26.5449 25.520449999999997 25.49835 25.6342 25.49445 25.2592 25.2572 25.3626 25.627449999999996 25.370849999999997 25.3598
50 27.07425 25.63275 25.663800000000002 25.800000000000004 25.659049999999997 25.353 25.319249999999997 25.421600000000005 25.773399999999995 25.451150000000002 25.46125
100 27.531100000000002 25.7532 25.7168 25.936300000000003 25.7436 25.38015 25.33705 25.524 25.9485 25.548199999999998 25.544249999999998
200 27.939099999999996 25.810399999999998 25.8164 26.020599999999998 25.8245 25.3876 25.31935 25.554949999999998 26.1228 25.62265 25.655949999999997
500 28.46365 25.926250000000003 25.885199999999998 26.1516 25.88955 25.35425 25.247500000000002 25.61535 26.35955 25.75235 25.799100000000003
1000 28.81375 25.97605 25.92345 26.3017 25.9538 25.252899999999997 25.15225 25.64945 26.61065 25.891999999999996 25.957949999999997
}{\accimagenetscssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 25.76715 25.3005 25.273650000000004 25.341150000000003 25.31575 25.190599999999996 25.192300000000003 25.226049999999997 25.3324 25.19455 25.16445
5 25.651960495758058 25.224210511016842 25.2329705242157 25.275710510635378 25.226750483322142 25.146020529556274 25.1266404964447 25.159330498886106 25.270400500869755 25.149750512695313 25.15123048706055
10 25.593700383758545 25.192665409088136 25.205385406112672 25.242105411529543 25.209030397033693 25.12184539871216 25.108405422973632 25.141715381240843 25.24420040245056 25.13408039741516 25.131950396347044
20 25.524752678298952 25.17328020515442 25.177020211791994 25.21350270462036 25.178495188903806 25.094585227203368 25.088980209732057 25.12597517929077 25.217282694625858 25.119282702255248 25.11685518913269
50 25.453069860076905 25.138004848861698 25.14484787864685 25.174235851669312 25.144029842758176 25.075987867355348 25.066907843780516 25.09809082489014 25.17873283576965 25.098560858154297 25.09927284202576
100 25.397239430618285 25.11598042793274 25.11892446060181 25.14573293800354 25.118962416839597 25.057819440460204 25.050175437927248 25.079441417694095 25.154199446105956 25.082922440719607 25.084241423416135
200 25.347763987731934 25.09376472549438 25.09555174407959 25.11980672492981 25.09542048454285 25.041273225784302 25.032492741775513 25.061357974624634 25.130156499481203 25.069271747970582 25.07271724319458
500 25.291351323318484 25.06896564331055 25.067876848983765 25.09057475204468 25.068074139022833 25.023101953125 25.015607720947266 25.04203762207031 25.107629536819456 25.054688947296142 25.057800348663328
1000 25.2583176525116 25.05606643714905 25.053603380966184 25.075050322723385 25.05448641014099 25.013455860137938 25.006553034591676 25.03221845436096 25.09619799194336 25.047761290359496 25.05045856666565
}{\precimagenetscssl}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 23.301166666666663 53.8627 31.527533333333327 17.756133333333334
5 25.197166666666664 61.35543333333333 35.120200000000004 17.933600000000002
10 26.64356666666667 66.17383333333333 37.5034 18.016066666666664
20 28.322233333333333 70.1175 39.154133333333334 18.2128
50 30.53606666666667 73.93913333333334 40.29663333333333 18.314166666666665
100 32.096399999999996 75.8076 40.19913333333333 18.351166666666668
200 33.42196666666667 77.01270000000001 39.016 18.2621
500 35.08326666666667 78.21743333333333 34.9266 17.980166666666666
1000 37.05826666666667 79.78253333333333 27.999566666666666 17.642799999999998
}{\accjpegspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 23.301166666666663 53.8627 31.527533333333327 17.756133333333334
5 21.963967124430336 49.78675392710369 29.28206056543986 17.531860384877522
10 21.29276035563151 47.10236370747884 27.95573043518067 17.40824364929199
20 20.639881900278727 43.99767505798339 26.5049985361735 17.29017190500895
50 19.836308619181313 39.473221901957196 24.406946580759683 17.134055288187664
100 19.287702649180094 35.94393595987956 22.75098497619629 17.02425993041992
200 18.803317661031087 32.63838690516154 21.063370756530762 16.920437232462564
500 18.3049830329895 29.22071936950684 18.889443382517495 16.801223925272623
1000 18.093719998168947 27.799832062276206 17.553464312235516 16.735902566274007
}{\precjpegspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 52.6165 52.804100000000005 53.4568 50.610200000000006
5 53.8176 53.856899999999996 54.6785 50.8476
10 54.204899999999995 54.235099999999996 54.9885 50.9102
20 54.8741 54.8852 55.5339 51.0581
50 55.778800000000004 55.6756 56.14160000000001 51.179700000000004
100 56.2842 56.0904 56.1022 51.250499999999995
200 56.594 56.475 55.769800000000004 51.13850000000001
500 56.9238 56.939800000000005 54.468399999999995 50.8284
1000 57.30799999999999 57.4286 52.580200000000005 50.504
}{\accwbspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 52.6165 52.804100000000005 53.4568 50.610200000000006
5 52.13102084655762 52.1951008605957 52.64224099731445 50.45646075897217
10 51.894560377502444 51.93277036285401 52.245040332031245 50.38725031280517
20 51.62901993713379 51.63405495910644 51.8444249420166 50.31765496520997
50 51.3051097366333 51.290607742309575 51.353583741760254 50.22123781585694
100 51.07769140472412 51.04908050079345 50.997344416809085 50.16538243560791
200 50.86997152557373 50.841524903869626 50.68202899017334 50.11099403533936
500 50.65415684204102 50.62177307128906 50.32665370330811 50.05197663421631
1000 50.55321339416504 50.517733190917966 50.12756684265137 50.02091931610108
}{\precwbspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 42.61886666666667 51.312466666666666 40.919999999999995 34.36666666666667
5 44.53013333333334 56.53979999999999 42.859399999999994 34.54406666666667
10 46.5102 58.91066666666668 44.147 34.829
20 48.5582 61.86906666666667 45.574999999999996 35.098800000000004
50 50.6718 64.53913333333334 46.547599999999996 35.391266666666674
100 51.845333333333336 65.86826666666667 46.63726666666667 35.516000000000005
200 52.559400000000004 66.73173333333334 45.82973333333333 35.41993333333333
500 53.24806666666666 67.5596 43.20173333333333 35.019400000000005
1000 54.232466666666674 68.56753333333334 39.285066666666665 34.5322
}{\accshspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 42.61886666666667 51.312466666666666 40.919999999999995 34.36666666666667
5 41.21816063028971 49.085467444864896 39.59420065002441 34.138027266438804
10 40.509580506388346 47.78157372334798 38.86617382100423 34.02420048624675
20 39.774696682739254 46.36091671346029 38.083930069986984 33.90708345845541
50 38.73998128662109 44.35823729756674 36.98632253519694 33.76119575602214
100 37.97219727986654 42.80984189249674 36.15144204508464 33.6576448272705
200 37.24976000162761 41.32006696370443 35.322211680094405 33.56353967590332
500 36.46986000874837 39.62783196105957 34.30882065531413 33.45384452006022
1000 36.1237949778239 38.82815423482259 33.716880006917314 33.39539760131836
}{\precshspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 26.205949999999998 32.8574 29.72265 25.177150000000005
5 26.524899999999995 34.58675 31.154550000000004 25.19745
10 26.92905 37.2932 32.421299999999995 25.246399999999998
20 27.3629 39.64305 33.641000000000005 25.2956
50 27.963499999999996 42.71105 34.84994999999999 25.31815
100 28.3963 44.599500000000006 35.33925 25.34335
200 28.747049999999998 45.97665000000001 35.255300000000005 25.3155
500 29.058399999999995 47.231950000000005 33.83455 25.237099999999998
1000 29.292 48.239900000000006 30.54725 25.1515
}{\accscspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 26.205949999999998 32.8574 29.72265 25.177150000000005
5 26.018060500335693 31.62471061897278 29.097630571365357 25.130640530776976
10 25.903940412902834 30.99651542396545 28.746655447769164 25.113115403747557
20 25.809732688903807 30.31440517578125 28.371420166397094 25.09772268180847
50 25.670267858886717 29.416005835342407 27.816774895858764 25.065294860458373
100 25.571624453735353 28.753254972839354 27.345662426376343 25.050003936004643
200 25.481504791641235 28.14034612045288 26.81672656860352 25.033662488555905
500 25.378953551483153 27.468097047805784 26.01815686378479 25.0165401512146
1000 25.331741566467283 27.161758199310306 25.385910903167726 25.007589072418213
}{\precscspecific}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 26.96641556811048 26.085455389066297 21.93605174813723 23.21658615136876 23.463317776140183 27.063375092114963 28.467207074428885 21.956589972433747 20.025792188651433 24.312890635661457 21.374286961980403 27.00517208439095 24.708439094953466 27.656186031278143 22.861363574333357 28.3325145336936 22.76686044924807 24.787248560277302
5 29.575520620104257 28.33681323180217 23.173394470373097 24.84613390103442 25.128688010043945 29.759409372526545 31.652474139578043 23.48406070034662 21.013059854253665 26.458623324872406 22.67454078986872 30.046535112857885 26.56554491116024 30.363751739949226 24.27195065367505 31.21728213106253 24.468053167389943 26.903095062638176
10 31.47561341739677 30.123570512295643 24.21135948033516 26.106471246485984 26.47240645214116 31.999440486912846 34.19218592210486 24.831941373945796 21.961571003575425 28.290482818854226 23.82365785092388 32.4546930866017 28.51974671797811 32.70019651191353 25.859261988591395 33.59111875324108 25.883143644750124 28.60517481372308
20 33.47914790250826 32.111411337645684 25.211045607139937 27.263298670815246 27.782690575616147 34.76432217036492 37.012336581238564 26.441087365921558 23.09206037282677 30.37043860367368 25.085973962171455 35.15802833046754 31.041444908430915 35.48206828788995 27.784601108108845 35.98126313491089 27.735609596331784 30.83920139741805
50 35.511408608313545 34.19204945549824 26.344537241736948 28.438958486858265 29.25420999481427 38.16998280520756 40.1980130462076 28.508147056415297 24.783018095472034 32.97988482218401 26.776931684816727 38.47519037091624 34.430047217445896 39.027743661126124 30.349354512950683 38.599511449548295 30.22796746636098 33.67142935123775
100 36.61712928846311 35.47892955593766 27.056688228390513 29.131662982068292 30.198558912634073 40.41212915199651 42.13781762602691 29.890622014792978 26.111929910750842 34.589644913889565 28.00478997789241 40.443311771609494 36.86795491143317 41.27596277190971 32.308605584213545 39.976254810447884 31.994937088894346 35.641870684243564
200 37.38263871830563 36.455689292830044 27.47277491197904 29.612434837195337 30.86649471874232 42.24037228090286 43.595212751439725 31.10995114495483 27.261661071535794 35.88669177652229 29.029244793798956 41.912647725101664 38.99465050902044 43.13661671988864 34.12163268648161 40.99825322743525 33.503166025273615 37.35555009689129
500 37.87412320205246 37.06781025683015 27.83584431889516 29.906452141161054 31.635006413930512 44.051898250498105 44.79980348808646 32.22263162204209 28.65880619012528 37.14361745680832 30.056770108354485 43.15906547667785 41.135470400393025 44.867900324790526 36.12632713774939 41.68624962471682 35.20661044242474 39.12784191708288
1000 37.8750102349955 37.185785638254316 27.961666530200063 29.989423837986845 31.998144054149947 44.98471574005841 45.35924834193073 32.71575370506837 29.5323289391086 37.760037118917005 30.555487322252244 43.637790332705585 42.30492098583477 45.76878462840143 37.37069789022626 41.82947132836595 36.18603127814624 40.2025164442261
}{\accinaturalistjpegvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 26.96641556811048 26.085455389066297 21.93605174813723 23.21658615136876 23.463317776140183 27.063375092114963 28.467207074428885 21.956589972433747 20.025792188651433 24.312890635661457 21.374286961980403 27.00517208439095 24.708439094953466 27.656186031278143 22.861363574333357 28.3325145336936 22.76686044924807 24.787248560277302
5 25.5205660245835 24.750948939239095 21.257758576516167 22.386555771952118 22.586192782114107 25.302901810123107 26.554150480562797 21.094094181708915 19.514220246025403 23.208753460993652 20.65798783638081 25.142430689219108 22.97448122158767 25.376525528485146 21.606567229222236 26.26321729482361 21.737165773483294 23.17089757815131
10 24.834841674760025 24.133771752477582 20.937444067940987 22.002279342771207 22.1661757423991 24.51705186271509 25.67812344800105 20.749065561951657 19.27552641311676 22.70595578116398 20.326353429091892 24.366058410230774 22.324681713180308 24.45588073995573 21.110231256331417 25.441811031745885 21.285249689718615 22.497735015966413
20 24.15276436560532 23.49563327560929 20.600504474337438 21.60031342890986 21.74270949599531 23.81905573349943 24.84820156841319 20.39051647140924 19.06509822457537 22.206446912442953 19.98671180480152 23.67003418390705 21.722423721763416 23.678921583083465 20.674517132845562 24.652508469126904 20.860616635825945 21.938733541730247
50 23.22328792817891 22.63124125340694 20.159421597295218 21.0803392087077 21.192633466736982 22.91925262856937 23.761772889589107 19.913903169894983 18.78092466231279 21.55991696225344 19.54384394928912 22.782252443100628 20.976684628174834 22.706959698052447 20.096629226945325 23.62717452391601 20.309837841793044 21.205364435975437
100 22.522044788102804 21.982738338946685 19.82402832224567 20.689888479973884 20.776804067502948 22.219412353557477 22.95856053523548 19.568496644326103 18.571472302473296 21.061513658961 19.22524900240729 22.104775640113946 20.43623799622301 21.990033145222736 19.679970770359315 22.855734306247367 19.89446420275087 20.654516345373313
200 21.847660220369846 21.345731978879886 19.486868134420536 20.29282045044224 20.367617109313233 21.54738316997573 22.1785071208561 19.234830350210032 18.355294236150602 20.57057396664546 18.91838443097389 21.43954081242384 19.933391620102967 21.305236504416875 19.28689543455624 22.11530876581337 19.49411346853233 20.12616094606777
500 20.99452170776082 20.536780527329814 19.0640005417183 19.77030940225556 19.85967306529966 20.69489236478478 21.200085463210605 18.811124934422377 18.083814019839824 19.940814895496356 18.53633713999112 20.61016147182044 19.335586579528783 20.474452939420427 18.809469177842733 21.203550764259713 18.98389111160207 19.468031374009573
1000 20.38941094160776 19.963595470150583 18.76235649130803 19.38639365584606 19.50179870304522 20.095575135810762 20.52293423228221 18.509583633185933 17.89198627924567 19.49687687960699 18.27046622387684 20.039338477167576 18.933003439601716 19.91417930367544 18.4850865098996 20.584044863932448 18.627089097993814 19.019973792833003
}{\precinaturalistjpegvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 18.723832528180356 17.72291820191599 20.220666502906738 17.816602527361553 17.759150085973964 17.11530063593439 16.74022216763558 16.917355823030107 17.173367177051773 16.72425557466088
5 19.161412702311743 17.9478834029313 20.880755479134255 18.219315483501187 18.03372089849614 17.19881819918666 16.749774830099074 16.964777968831026 17.251084909522643 16.73121537159857
10 19.60458800731461 18.229141079177925 21.47233821883785 18.560140833538032 18.40818526706515 17.3013046207593 16.751412429378533 17.029326673762927 17.356232429924397 16.735172903190588
20 20.19971887879036 18.583886023090148 22.343882202025167 19.054695815933844 18.84972297278856 17.471342012609515 16.796719342776825 17.120349900379377 17.48567100630476 16.75182182919839
50 21.1813231802178 19.19846338600944 23.594666885013236 19.66893201233658 19.48661262589044 17.618043614727476 16.817189333770028 17.253609541745135 17.704768143235352 16.790987745298725
100 21.958568738229754 19.702571030868747 24.479379895739513 20.147520401757692 19.962403449875815 17.734995496601982 16.838546357706267 17.399560577526678 17.824517590545593 16.799994541335735
200 22.71561723846175 20.230423865280162 25.427754578454653 20.52621523513196 20.38422173094244 17.951704467916702 16.852193018368407 17.525860421954743 17.988345751794537 16.83649935860695
500 23.624484838560004 20.929542291001393 26.656090504653516 20.93902672016158 20.766328229482244 18.141324817817083 16.940009279729253 17.707088075547915 18.17960370097437 16.88071453915227
1000 24.28068451649881 21.39455225306368 27.31235841589563 21.10155844864762 20.88730587625208 18.307336444771963 16.980608095199106 17.866754005294904 18.367586451595297 16.926430852370427
}{\accinaturalistjpegsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 18.723832528180356 17.72291820191599 20.220666502906738 17.816602527361553 17.759150085973964 17.11530063593439 16.74022216763558 16.917355823030107 17.173367177051773 16.72425557466088
5 18.231502334725832 17.481959483493295 19.29632398578133 17.696921692482395 17.57401985962574 17.016512812844898 16.73084726795209 16.868951463498266 17.06460365864767 16.71567218785346
10 18.044706786601918 17.40413253752893 18.945079367556893 17.60622593598704 17.523281507419966 16.972904872183694 16.71454630384422 16.84736923717698 17.015653039392067 16.704243047844066
20 17.885112398794348 17.332456764307064 18.66832495993241 17.532506595923163 17.44184841513032 16.930777567739412 16.706423038572698 16.824043592370334 16.97190859239758 16.6955125419401
50 17.701718068990928 17.253726855525965 18.338333414047252 17.4277913832971 17.345772218523976 16.882428490844543 16.698081228045186 16.798175399231663 16.91353744582554 16.690224856605933
100 17.57448547858755 17.193012836832626 18.10810126347353 17.347213285481903 17.277841159908196 16.84994740492522 16.692958238792556 16.783286173168808 16.87633183345468 16.687436823049207
200 17.453485402615424 17.137335606588184 17.909083247425517 17.267282508799056 17.211909813828733 16.822036681172886 16.690243736355615 16.76568554494347 16.842426501096355 16.68460663697511
500 17.317721182486807 17.07223535947311 17.70024800405365 17.169657365366533 17.128495637573184 16.791051368339993 16.685459946108264 16.746782293508804 16.80880557319776 16.680882717181657
1000 17.228002823945584 17.02769295686249 17.569651522878875 17.098871775744424 17.067839039485097 16.77326250020657 16.683213723620433 16.737239962240512 16.787757590242688 16.680470048940393
}{\precinaturalistjpegsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 17.522721690002456 16.811048336472066 17.17070607822266 16.928477851469747 16.995551188624145 16.807022571576734 17.024413875924562 16.72596140724365 16.931616583422038 17.12512623161113 17.202912197385302
5 17.82403995742242 16.829471328365948 17.326346243074322 16.98013046207593 17.068697289773194 16.81289063566145 17.066786757280493 16.724119108054257 16.989341958022873 17.260637571986138 17.391099647916157
10 18.061901252763448 16.851442452031986 17.49201670351265 17.046043833074048 17.162654548432 16.810980103168756 17.07354185430825 16.744657332350773 17.063102158901717 17.390280848276426 17.516853625917737
20 18.408662900188325 16.915035890717544 17.76556401648517 17.159447583176398 17.277627664510494 16.83076776112885 17.110114904882774 16.751344196075223 17.154466552034716 17.524359289281914 17.73076503179672
50 18.99355877616747 17.014588280247825 18.141051884603836 17.34047053685963 17.550560877753213 16.8809192390622 17.186331504680805 16.785119681214006 17.293730724091812 17.75116678948661 18.03269739894648
100 19.480608095199106 17.10465624061792 18.53455334479653 17.502934032042358 17.777573077867846 16.879145173176124 17.200865198285978 16.7882584131663 17.413480171402057 17.935123775212205 18.340361363574335
200 20.055064275771716 17.18790087065695 18.956712792379705 17.719574770053768 18.076707879581864 16.924588553181035 17.222768088648706 16.82025983241901 17.55451840934523 18.146578782172003 18.64099729796119
500 20.75145336936052 17.338082371243758 19.560236360162666 18.00076421299708 18.454856846529655 16.95276890744835 17.236210049400913 16.854581183984276 17.78808100657769 18.411665165533993 18.99853980730915
1000 21.235705122956414 17.452031987772592 20.050424411146594 18.289595785911185 18.793430497557246 17.027962007696715 17.26930320150659 16.884262670924425 17.950544501760422 18.601217282131064 19.342981522421464
}{\accinaturalistjpegssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 17.522721690002456 16.811048336472066 17.17070607822266 16.928477851469747 16.995551188624145 16.807022571576734 17.024413875924562 16.72596140724365 16.931616583422038 17.12512623161113 17.202912197385302
5 17.42050855804431 16.776836506696817 17.088212404726384 16.880728532293908 16.93130306935134 16.76144307970711 16.930416025386673 16.71297011540646 16.880223612447743 17.05670223679162 17.128278984027304
10 17.3561440475051 16.763769802986275 17.05782803365271 16.847191824201527 16.903607133431166 16.743449907580192 16.88426297560943 16.698627472802304 16.86281043195598 17.01679253133091 17.08686814762632
20 17.2949489385411 16.75599114214991 17.025311392445975 16.836052663416258 16.877685217504794 16.731686402041984 16.849719796294867 16.698719507748816 16.842886236379062 16.985258437887726 17.049445502524872
50 17.22172816184486 16.743321284404075 16.985864735735714 16.81334637288278 16.858878458326128 16.718911494879865 16.815940627182652 16.691740995987317 16.818281003209993 16.941715057976605 16.997495779772766
100 17.165298515777696 16.735217847165305 16.952988549677734 16.799528401420968 16.83930230749438 16.709912172060495 16.7877595674172 16.68892906498462 16.800519168277688 16.910424591080357 16.958643016884423
200 17.113317533147665 16.72680927883372 16.9222308042844 16.78522483858532 16.8220694490537 16.70313435287473 16.762843965839853 16.685124206283984 16.78444389701329 16.878674790658085 16.922997077215012
500 17.044198158126417 16.716702476661567 16.88172524411162 16.765793320012698 16.79681778826071 16.694251650766883 16.734971923060144 16.681673538086503 16.76399142040547 16.840808324432647 16.87573805204525
1000 16.994076459219553 16.709056967223404 16.853738028284937 16.752609939221724 16.779761950279084 16.68932571342221 16.719573890151974 16.679255301610926 16.74957115258962 16.814002365865427 16.843446139692073
}{\precinaturalistjpegssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 56.96020633750921 58.94579546384999 54.13309588143781 55.85032342585769 54.944526324408415 55.62535822484239 56.53750102349956 56.32747891590928 55.932408089740434 57.72005240317695 57.148939654466545 55.76148366494719 57.209940227626305 54.75067550970277 55.28842217309425 55.859944321624496 56.48796364529599 55.05281257676246
5 59.61721116842708 62.04904609841972 55.87713911405879 58.06456235159256 56.71067714730206 57.57758126586425 58.79022353230164 59.107098992876445 58.316343240808976 60.68861049701138 60.10644395316467 57.66826332596413 59.796937689347416 56.228608859412105 57.00176041922541 57.82444935724228 58.736592155899444 56.57925980512569
10 60.5123638745599 63.34500122819946 56.55469581593385 58.844059608613776 57.69200851551624 58.33701793171211 59.42643085237043 60.20592810939163 59.099729796118886 61.69450585441743 61.37353639564398 58.226275280438884 60.65401621223286 56.53136002620158 57.58474576271187 58.38082371243757 59.41803815606321 56.913534758044705
20 62.105338573651025 65.11606484893147 57.68034062065013 60.167649226234346 58.9930811430443 59.7738065995251 60.93875378694833 62.07934168508966 60.48043068861049 63.36096782117416 63.0743879472693 59.70441333005814 62.548104478834034 57.809915663637106 58.900147383935156 59.664496847621386 60.884098910996485 58.07438794726931
50 63.7177597641857 66.99766642102676 59.10136739539834 61.806681405060175 60.40510112175551 61.44231556538116 62.49672480144108 63.986530745926466 62.188242037173495 65.12670924424793 64.73737001555719 61.333415213297314 64.78874969295013 59.13023008269877 60.3111438630967 61.11049701138131 62.32723327601735 59.526938508147055
100 64.57156308851225 67.82731515598132 59.78588389421108 62.720871202816674 61.330754114468185 62.294071890608365 63.39699500532219 65.04196348153607 63.11307623024645 65.90170310325064 65.76905756161467 62.30921968394334 66.13362810120364 59.999385900270205 61.16064848931467 61.96389093588799 63.206214689265536 60.28842217309425
200 65.01310079423565 68.2864570539589 60.39527552607876 63.208875788094645 61.93932694669614 62.73233439777286 63.79288463113076 65.60816343240809 63.737615655449105 66.19544747400312 66.09760091705559 62.97613199050192 67.0981740768034 60.44849750266109 61.653770572340946 62.28117579628265 63.808441824285595 60.71972488332105
500 65.06816507000737 68.35748792270532 60.69065749611071 63.37222631622042 62.47871120936708 62.77081798084009 63.694219274543514 65.84622942765905 63.93924506673218 65.91603209694588 66.26668304265945 63.15074101367395 67.92086301482027 60.671415704577086 61.82387619749447 62.23081961843937 63.81519692131335 61.01162695488415
1000 64.74392041267501 68.04716285924835 60.76148366494719 63.00847457627119 62.60296405469582 62.51269139441578 63.359944321624496 65.72156718251043 63.680913780397944 65.4171784164415 66.03250634569721 62.85822484238107 68.21317448620323 60.35924834193072 61.487144845656275 61.81241300253828 63.52902644722836 60.78768525341849
}{\accinaturalistwbvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 56.96020633750921 58.94579546384999 54.13309588143781 55.85032342585769 54.944526324408415 55.62535822484239 56.53750102349956 56.32747891590928 55.932408089740434 57.72005240317695 57.148939654466545 55.76148366494719 57.209940227626305 54.75067550970277 55.28842217309425 55.859944321624496 56.48796364529599 55.05281257676246
5 55.707402735702104 57.43654391401124 53.38225748657467 54.70060676612032 53.871817887488234 54.37898237152962 55.147548587455184 55.3495874500954 54.86485809207324 56.436298348965536 56.1312543925163 54.39425293159438 55.726112476644985 53.54159592684155 54.11610670370054 54.535127349248505 55.233399815302874 53.76602893710029
10 55.1581719988913 56.90495813155481 53.01357190146119 54.22660317573619 53.47095354743626 53.93852892568556 54.65016826017282 54.8912638275998 54.389974230543984 55.91445628542343 55.58830786051977 53.877651265863605 55.12443745330502 53.10722210947422 53.64492793424041 54.02278338311824 54.699357591565146 53.24289738141201
20 54.612605457740074 56.26833087599737 52.65761890546467 53.74137191156356 53.08855315854759 53.53516750484839 54.14448740089358 54.434659761575475 53.9293376604716 55.37524566597291 55.0579096801859 53.42534589209135 54.60417177522348 52.74408416764445 53.22497548707959 53.512394643772794 54.23313280468851 52.83212556423567
50 53.92050267144346 55.43590440080918 52.25112978875036 53.17344618284818 52.604503246428564 53.02487913595705 53.50501918523325 53.84214763489868 53.381986260209146 54.6594162320345 54.357974975337314 52.88565854109507 53.962543961028246 52.28933097122831 52.69139839079597 52.927998710906564 53.55856039146724 52.34443195014741
100 53.423161392841294 54.82906503231492 51.934597937703316 52.76651892216563 52.27340494045156 52.653117187288856 53.06440228864601 53.42325974065159 52.986360443299205 54.13617827427102 53.85529928766499 52.51397647758496 53.5065499884895 51.998067086250316 52.33743298017626 52.5573483497712 53.10077748427098 52.00127276430979
200 52.94505549543058 54.24140462162434 51.66055528672294 52.382691603449516 51.957094837423924 52.30542240179524 52.63644581040967 52.9951311865925 52.60660770063776 53.620202926709766 53.36057680025837 52.16696044926872 53.0736273453451 51.715684124871544 52.00774067207411 52.18870962006761 52.677236273317426 51.68041526153653
500 52.380996868825704 53.488396322327986 51.3278519061882 51.92562584793852 51.600259499810285 51.88403862617647 52.126898686501065 52.47467367262354 52.13761145014596 52.98917059522388 52.75692864053131 51.744369439915545 52.55582203416443 51.391294079643686 51.61599556156021 51.76423520779498 52.144004753178066 51.32234531490201
1000 51.98951338077953 52.95272256548532 51.10667572124558 51.60902381558232 51.35131930676333 51.58858289299302 51.778920886850976 52.11333413855368 51.81060688819501 52.5458497074989 52.344087591376635 51.472741186906745 52.19758680135605 51.170690854976115 51.351621444772114 51.488630759923936 51.780694118444465 51.08618931776962
}{\precinaturalistwbvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 55.57295504789978 54.8364447719643 56.02554654875952 54.72979611888971 55.86915581757144 56.05113403750102 55.79566854990584 55.12015884713011 55.212683206419385 58.70076967166135
5 57.25292720871202 56.39584868582658 57.65536723163841 56.60218619503807 57.99312208302628 57.69078031605666 57.57614836649472 56.79849340866291 56.56042741341193 60.83476623270286
10 57.79661016949152 57.22140342258248 58.09936133628101 57.316998280520764 59.018054532056 57.999467780234184 58.20089249160729 57.367354458364034 56.790714812085476 61.25788094653238
20 59.07618930647671 58.418897895684935 59.39920576434947 58.27540325882258 60.074715467125195 58.79493163023008 59.13882747891591 58.37488741504953 57.36407925980512 62.29161549168918
50 60.55330385654631 59.89109964791616 60.9117333988373 59.15438467207075 61.17538688282978 59.69990993203963 60.2044952100221 59.497461721116835 57.861909440759845 63.22361418160976
100 61.45869155817572 60.960656677311064 61.88651436993368 59.54556619995088 61.78477851469745 60.260173585523624 60.77806435765168 60.05158437730287 58.098133136821424 63.808237124375665
200 62.15651355113405 61.659297469909106 62.65802833046753 59.76275280438877 61.94874314255303 60.80140014738393 61.3096700237452 60.5430688610497 58.203144190616555 64.33513469254075
500 62.71616310488823 62.249242610333255 63.588184721198715 59.76070580528944 61.7729059199214 61.42696307213625 61.72643904036681 60.920126095144525 58.53700974371571 65.13469254073529
1000 62.745230492098585 62.454761319905025 64.1120117907148 59.389789568492596 61.529722426922135 61.9192663555228 62.042495701301895 61.168017686072226 58.766683042659466 65.77397035945305
}{\accinaturalistwbsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 55.57295504789978 54.8364447719643 56.02554654875952 54.72979611888971 55.86915581757144 56.05113403750102 55.79566854990584 55.12015884713011 55.212683206419385 58.70076967166135
5 54.25517985171283 53.672890421858696 54.4344150858996 53.94624675022027 54.87505200140933 54.45754621632706 54.37648498796278 53.95431189867746 53.81241386863823 56.58736682022115
10 53.70050399902557 53.26068570667937 53.81032542339816 53.51303980878167 54.46597920055228 53.766949493039945 53.77871966855899 53.39609475000323 53.148510189028286 55.6279377906863
20 53.24314260330519 52.885961715120715 53.32368161611355 53.1352657140702 53.98295871691984 53.10050764746039 53.18859007945569 52.954474739015986 52.54662043572175 54.75107467370723
50 52.71463174213993 52.436289002324735 52.7407474054377 52.628989414296925 53.391402474416424 52.41210168110577 52.549402017826864 52.42577564117999 51.91947490901724 53.791238809699735
100 52.34964950151255 52.147074363003846 52.35955487985844 52.29109305124322 52.96610749403284 52.00825704361252 52.134315402992115 52.06323538249769 51.54786240544042 53.17692992592154
200 52.0270683081566 51.864606310028336 52.02493449447489 51.982625015711385 52.561345367850194 51.6775228841918 51.801639619900826 51.76827450442019 51.25833838575352 52.69175975843758
500 51.66267451534867 51.536768037173985 51.67264752058864 51.59401530316799 52.06038919448227 51.357603261504565 51.453594021370435 51.43994463014239 50.984426786319176 52.21146347813023
1000 51.41262359704255 51.317404012837 51.45018795828342 51.329014437951976 51.719993425998794 51.18298146996638 51.250932205321696 51.244069623154566 50.837333357950044 51.94395563599129
}{\precinaturalistwbsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 59.88659624989765 58.99860804061247 59.09972979611889 58.30549414558258 55.379513633014 51.63063948251863 51.249897650045035 51.91783345615328 52.397445345124055 56.3927781871776 55.084336362891996
5 63.87947269303201 62.80275116678948 63.080324244657334 61.66748546630639 57.8891345287808 52.016908212560395 51.538524523049205 52.60316875460575 53.53209694587734 59.397363465160076 57.375542454761316
10 65.12793744370751 64.43932694669614 64.55232129697863 63.252067469090306 59.166666666666664 52.20072873167935 51.53115532629165 53.08544174240562 54.05899451404241 60.68881519692132 58.51694915254238
20 67.23143371816916 66.64210267747481 66.8337017931712 65.37992303283386 60.954515680013095 52.510234995496596 51.82244329812495 53.633628101203634 55.03009088676001 62.62363874559895 60.27306967984934
50 69.36338328011135 69.0577663145828 69.38323917137477 67.57246376811594 63.32821583558504 53.107754032588225 51.97269303201507 54.42458855318104 56.33566691230655 64.77155490051584 62.38680094980758
100 70.43232620977648 70.42823221157784 70.6753050028658 68.88622779005976 64.7093261278965 53.538237943175304 52.10656677311062 54.993244902972236 57.23941701465651 66.14243019733071 63.881724392041264
200 71.12707770408582 71.39912388438549 71.65786457053959 69.86121346106607 65.93752558748874 53.785924834193075 52.17391304347826 55.524236469335946 57.993736182756074 67.26439040366822 64.98444280684517
500 71.20138377139114 72.09408007860478 72.29632358961763 70.52546466879555 67.09612707770408 54.1572504708098 52.22242692213216 56.15512159174651 58.861459100958 68.07213624826005 65.95328748055351
1000 70.79894374846475 72.37697535413085 72.59129615982968 70.750020469991 67.58454106280193 54.44874314255301 52.313313682141974 56.466265454843196 59.12572668468026 68.38880700892493 66.26647834274954
}{\accinaturalistwbssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 59.88659624989765 58.99860804061247 59.09972979611889 58.30549414558258 55.379513633014 51.63063948251863 51.249897650045035 51.91783345615328 52.397445345124055 56.3927781871776 55.084336362891996
5 58.64803987005014 57.84704912033868 57.92888813597422 57.13800945670855 54.52747163282197 51.10574881352889 50.82969049246649 51.42192833177447 52.01449351141672 55.466921485086274 54.23143466177028
10 58.009273229902135 57.297654613800034 57.32088787104938 56.64509164099121 54.151191694246684 50.93077091427719 50.64079298040336 51.28181068783826 51.849095583215814 55.00223157779303 53.84317975367139
20 57.39889874091695 56.71718660467216 56.739171409864625 56.16913330600838 53.7794665844017 50.76907800825771 50.52345864126433 51.099033722916154 51.67083224744242 54.538524560413755 53.458241218530034
50 56.53325956615254 55.97048628176986 55.95355754615848 55.430778656702394 53.333402806980686 50.60832283415451 50.37848175162522 50.89179133779341 51.455043668215176 53.93335774032117 52.99487419330663
100 55.882763928983664 55.37061908228884 55.331171399143614 54.873183932398476 52.97869033469114 50.49962478120136 50.284941646807376 50.76878059215885 51.296341543573234 53.49617996858475 52.65113560717882
200 55.25644598161033 54.76871561576564 54.71931748490539 54.33838533923734 52.6269189971559 50.39379249985208 50.21239256767073 50.650249786481595 51.14171884788651 53.06664110118279 52.31101584475505
500 54.41607554128927 53.99378976335418 53.942128071901706 53.643211704267586 52.18261641034094 50.29675494518638 50.143675832835086 50.51607042353383 50.950315117904324 52.52900101068144 51.89026073479081
1000 53.81210252634091 53.44211442459032 53.39110897476195 53.1428367937557 51.8696880178546 50.243360800834076 50.11031580978634 50.432918743488685 50.814914208493924 52.15801217422667 51.59771000110068
}{\precinaturalistwbssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 37.64226643740277 40.57998307814078 36.61562815579028 38.04334179426294 40.25259968885614 44.35642348317367 45.2849422746254 40.71221921995688 42.98343295395617 44.29132891181528 40.865334752586044 44.49534648871421 44.64409508993149 44.26103332514534 40.839133164114735 44.829007341903434 43.12726875733508 42.7204618029968
5 38.35025519255438 42.038401703103254 37.29113785856601 39.09672753077322 41.84693905401349 47.38666448320097 48.6296023363083 42.19138076912579 45.76462239689948 47.3728813559322 42.51958295805016 47.16381451458829 46.63691694642321 46.97330713174486 42.836458418624964 47.47823357624389 45.84541062801932 45.15912006332051
10 39.769507901416524 43.76552307650318 38.39747263844537 40.66568410709899 43.35926198859139 49.90515570839816 50.97082343950436 44.18365675919103 48.280384289964246 49.848249133437044 44.28846311307623 49.429296651109475 48.88929828870875 49.27836458418625 44.738666448320096 49.858620595540266 48.19427386118617 47.107180872840416
20 41.14481836294658 45.47108272605694 39.4908430906957 42.19424656786484 45.051447910696254 53.07022571576735 53.94470373099703 46.043423674226915 51.01258222113049 52.5970959906111 46.065667731106196 52.2661644695543 51.41543164387675 52.29877998853681 47.22877261934004 52.61661071535795 51.11493217609651 49.79912115505336
50 42.88367586451594 47.116870001910534 41.12625890444608 44.200988018231946 46.92868255137969 56.50509020442698 56.90944075984606 48.373590982286636 54.274543519200854 55.61055159802396 48.038838396244444 55.30841453096428 54.074074074074076 55.69789022626163 50.12213761292611 55.544365293812604 54.544610933704526 52.82103769207674
100 44.00133737274489 47.80643576516826 42.227135020060594 45.51270504107645 47.983705887169414 58.50855645623516 58.4711646060209 49.57749938590027 56.332596413657576 57.37056142361964 48.77234640683425 57.223313955075206 55.360954174513495 57.676928955484605 52.01643057943721 57.21840115723683 56.69928218564917 54.587324981577005
200 44.7169682578673 47.96187123011 43.01195447474004 46.39755451840934 48.744780152296734 59.963563416032095 59.44403504462458 50.26979448129043 57.83864188433091 58.56600889762276 48.945113130816885 58.51606211959933 56.19094407598461 59.017303965719584 53.431179890280845 58.40183956985726 58.25663910041212 55.95376511367669
500 45.17877125467398 47.62998444280684 43.720762029531365 47.17787057507028 49.255574660880484 61.15873795682197 60.13523840716176 50.43833074046781 59.246431398236844 59.62621796446408 48.52479598242311 59.39613526570048 56.348563006632276 60.09661835748792 54.73661944922077 59.35314828461475 59.67684707552062 57.050683697699164
1000 44.95742241873413 47.13529299380442 43.98618957940992 47.23177488468573 49.43134365020879 61.59188296623817 60.21111384044324 49.98253227435246 59.80471628592485 59.92194110101258 47.77163678047981 59.7693714348099 56.16187668877425 60.49400911596933 55.18354758590573 59.650781953655944 60.22571576735174 57.49119790387292
}{\accinaturalistshvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 37.64226643740277 40.57998307814078 36.61562815579028 38.04334179426294 40.25259968885614 44.35642348317367 45.2849422746254 40.71221921995688 42.98343295395617 44.29132891181528 40.865334752586044 44.49534648871421 44.64409508993149 44.26103332514534 40.839133164114735 44.829007341903434 43.12726875733508 42.7204618029968
5 36.901908398598586 39.640220141267015 36.107017789079244 37.3876476531863 39.414313309785925 42.75179519433115 43.710036422622046 39.709354099961466 41.70045646863323 42.88083802684465 39.96907730199366 42.71639575493375 42.77638651293345 42.3744650110153 39.56142426493673 42.93485154972583 41.64297667076509 41.204564146458175
10 36.62657324398881 39.23030151765534 35.881110754377204 37.0665825510094 39.02441432731843 42.06785166386242 42.94713336797569 39.26377679717381 41.18644110366941 42.26541433308582 39.54234604726319 41.959879279914276 42.05299041537942 41.56566822631979 39.03709211211273 42.19727658969079 41.03598673741446 40.51767293918653
20 36.330808780577186 38.81132135810561 35.62958878667052 36.76162022905822 38.644968556304924 41.427106445912415 42.2547491271116 38.799503357208245 40.63435823682673 41.602159004557095 39.104403852554235 41.30466176607244 41.37851062477304 40.90553786713677 38.53163299382509 41.451711335287996 40.39393143315624 39.93939527651476
50 35.953352838700155 38.26279640789912 35.355926575516634 36.36331496109475 38.11751404548857 40.57370556152759 41.26712242859856 38.23024910640735 39.89520448886001 40.714943055948574 38.55854953141279 40.44823271637579 40.49638627589883 40.05767891177242 37.87266567175772 40.510382297638415 39.586508887255114 39.15355759587896
100 35.68477313309446 37.84085671725161 35.14732395783695 36.053239776368535 37.70935617656328 39.89150762213101 40.52037032144638 37.78057676738695 39.33054940995114 40.02537179993387 38.10858234717188 39.79212989303209 39.812856448744675 39.41017077932804 37.394100572771436 39.79727743858822 38.95619418476017 38.541539062002954
200 35.40819821742565 37.418649537278505 34.935802090795626 35.752098863375174 37.322564062721725 39.208029680869736 39.76164880643918 37.339015842548 38.74401593716528 39.33038496054261 37.669237693417635 39.141097635176344 39.1360101279722 38.767830028574025 36.9187170899771 39.106011366479116 38.315879926075304 37.953675091730275
500 35.07067882434559 36.86219927440737 34.67328694701022 35.36426487147032 36.807491197515525 38.32610663395756 38.77535060300665 36.75995301808582 37.97956360424673 38.43250603234522 37.08635903058112 38.29777096201458 38.26738661627032 37.95157419906088 36.33185759274999 38.252720895554454 37.488148197531295 37.19860939698571
1000 34.821336931880246 36.44796840215133 34.48867797539215 35.08459396440912 36.450527418342695 37.68570867479263 38.06187528837567 36.32156080910594 37.42450037033538 37.7815739752349 36.65336447826147 37.70539859824931 37.643735640375446 37.377203712654946 35.91661219598294 37.65793303669779 36.88637813238172 36.669463126393055
}{\precinaturalistshvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 40.408308087011115 36.379267993122085 39.360790414585544 34.79721062256066 37.85433554409236 36.24198258686099 34.830781407789516 34.70891672807664 36.089958787084804 34.63863642566664
5 41.327137749392726 36.81254946914489 40.07314610114904 35.09989355604683 39.038183356532656 36.63541581375037 35.101258222113046 34.921804634405966 36.68099566036191 34.83692240508748
10 42.703812876989 37.7478915909277 41.31976855263517 35.66541117388575 40.34225824940637 37.40808974044051 35.531264499576956 35.3661399055651 37.32197931166244 35.17686072218128
20 44.14530964273043 38.51824558530528 42.757853653211065 36.23666038920276 41.70173858456836 38.11989956057753 35.99388629602336 35.841316629820675 37.9746990911324 35.61068806463059
50 45.74347007287317 39.734572450121455 44.486203226070586 37.0303501733126 43.36444771964301 38.9605338573651 36.64701547531319 36.538115123229346 38.577472092578944 36.202270804334184
100 46.49799394088267 40.605502333578976 45.53849722972788 37.68552635170174 44.4575452386801 39.48306449411829 37.082753350255196 37.041813368268784 38.98291438085101 36.63609814678348
200 46.85690111629683 41.205409536286474 46.19258167526406 38.14978574742761 45.25587488741505 39.92275990065231 37.54564807991484 37.5179453587707 39.338136957886405 37.04645323289391
500 46.77652228499685 41.90534676164742 46.42198204099456 38.67627391577281 45.73419034362291 40.51584377302874 38.12181009307022 38.186085864788886 39.91348017140206 37.7255110674418
1000 46.22246786211414 41.938917546876276 45.7558885340757 38.921504407871396 45.872840415950215 40.87365921558995 38.5567291683725 38.72458309451677 40.26419935041895 38.17489560304593
}{\accinaturalistshsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 40.408308087011115 36.379267993122085 39.360790414585544 34.79721062256066 37.85433554409236 36.24198258686099 34.830781407789516 34.70891672807664 36.089958787084804 34.63863642566664
5 39.005732215118805 35.795136904520625 37.97792032779527 34.51060406033813 37.35538697860273 35.66205467959542 34.55105277068776 34.40920939061959 35.614291329991495 34.36455751149304
10 38.430388882260466 35.547409007446404 37.416769461573345 34.447447195945635 37.08687510896859 35.402331323016405 34.40675286871366 34.2911792935013 35.31781754003978 34.23402704615114
20 37.91726719907201 35.29128804139564 36.95619433743291 34.33798697900654 36.77837834334398 35.14650377456387 34.25043681767665 34.18758714448618 35.07241611290181 34.130625982218696
50 37.31201987784647 35.02461841837242 36.42074012467427 34.194060787922545 36.408796572536225 34.84093444056313 34.09481958451595 34.045661553118656 34.727740808229406 33.99166988537149
100 36.855776641185294 34.82807264502657 36.034883687373785 34.09737449659427 36.12693719069488 34.62263993110169 33.98565622945452 33.939208311071404 34.51254817758111 33.90896873054535
200 36.4233392248469 34.65000410053147 35.68953165662722 34.001427450185 35.83936242935696 34.4295559559604 33.887760359770006 33.847985102615674 34.32236213605214 33.83589620943423
500 35.91212071765702 34.446683283595824 35.31004340065798 33.874835857329515 35.472453724834 34.23392640610229 33.78440078902562 33.74881932573999 34.14307520077796 33.76556047995917
1000 35.57007994889048 34.30212699695753 35.06780752269828 33.790306810201876 35.20874951629485 34.1240559664384 33.72652691125564 33.69074876588448 34.047335751299585 33.72552124608464
}{\precinaturalistshsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 34.28709844701002 34.010617101995145 34.2333306040012 34.132481781708016 34.13930511203909 33.74518955211659 33.72690302682933 33.76852534184885 33.75910914599198 34.20071508501869 34.12675018422993
5 34.54078986871912 34.13889571221922 34.45590763940064 34.33090422773547 34.310434236742275 33.73918502142525 33.72199022899097 33.82679658287617 33.84590190780316 34.42151805453205 34.407871393869925
10 34.9559212860613 34.425066186304214 34.83678593848085 34.677256475340485 34.553617729741525 33.87619749447311 33.823930784137126 33.97622751712656 33.99082944403504 34.78370042850514 34.780152296732986
20 35.251507956003174 34.72065285624607 35.2587406861541 35.0019105324927 34.958104751767245 34.00488550451704 33.898168618139145 34.167553699609705 34.18938835666912 35.14301700373918 35.13592074019488
50 36.01858675182183 35.213433772755806 35.982696034280416 35.633341521329726 35.60195420180682 34.26212505799831 34.01375583394743 34.318758699746176 34.499304020306234 35.82193837168045 35.789732252517815
100 36.57154944185158 35.66936870547777 36.589972433745466 36.166107153579524 36.09268811921722 34.40732552744343 34.12129151996506 34.63822702584678 34.768416168563554 36.323316684407324 36.29479516362346
200 37.04740849914026 36.16638008679276 37.14525505608778 36.63664401320997 36.66270913507465 34.59974344277955 34.205627882857065 34.87172138977592 35.0772400993477 36.91121482573214 36.84270858920822
500 37.67447255656541 36.708834848112666 37.91219738529981 37.36223696061574 37.338491771063616 34.793662490788506 34.28914544610934 35.25983241900707 35.50233357897323 37.577854199077485 37.49228963672589
1000 38.08796637462813 37.11768880155026 38.36226425393706 37.75116678948662 37.75826305303092 35.02865798739049 34.39872813122629 35.53494909795573 35.77908785720134 37.988618685007786 37.88149239881
}{\accinaturalistshssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 34.28709844701002 34.010617101995145 34.2333306040012 34.132481781708016 34.13930511203909 33.74518955211659 33.72690302682933 33.76852534184885 33.75910914599198 34.20071508501869 34.12675018422993
5 34.12077355513019 33.868337625915686 34.080461315356594 33.979994567247026 33.96138052072434 33.61480992363349 33.59223837434584 33.67944059102809 33.68443525098758 34.04345156581039 34.05939085338635
10 34.06258406911492 33.82247107587087 34.0235955634685 33.93595673019615 33.887988746340305 33.59491300230194 33.56005943844115 33.62292963154611 33.64183024133624 33.983228745628786 33.9795850732024
20 33.96465528362388 33.77336316671059 33.96129819235982 33.87170785658842 33.85343500885818 33.54903256653367 33.51127904082051 33.58875801477432 33.611220392247326 33.921886609271446 33.92351056749948
50 33.895349057989186 33.71516130165703 33.87992007057135 33.79833493333849 33.78725923478446 33.51123382295628 33.472067867552255 33.54173131363761 33.564663120367534 33.84352450782176 33.84569158759445
100 33.83533818775326 33.67730577933176 33.82608578758809 33.75075623173033 33.7411885240192 33.481990705134706 33.44391375292877 33.51718676318319 33.54086238896274 33.78655139020204 33.782782201674046
200 33.77123624406048 33.63883157123785 33.76710952579293 33.70138107531358 33.68809947052872 33.45557874784566 33.41986958410982 33.489767041879595 33.518593566588635 33.73242379249992 33.73133959853885
500 33.70248805683036 33.58667048165338 33.69730047225796 33.642814735478815 33.63072602983587 33.429111337527694 33.39403204823032 33.46062560513432 33.48870084426227 33.66171481193597 33.665302272134355
1000 33.65103829925069 33.55321405404988 33.64763718699813 33.59986402077485 33.58992560526251 33.41406470996108 33.38208044475562 33.44232413246823 33.468011931927435 33.61710458991471 33.617827590432846
}{\precinaturalistshssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 25.249426840252188 25.409297469909106 25.292925571112747 25.3427699991812 25.323118807827726 25.681855399983625 25.684107098992875 25.53191271595841 25.62924752313109 25.507246376811594 25.512363874559895 25.792905101121754 25.781134856300664 25.680729550478997 25.64060836813232 25.572750347989846 25.890956357979206 26.00313190862196
5 25.239601244575454 25.48421763694424 25.286989273724718 25.43611315811021 25.36150004093998 25.795770899860806 25.964136575779904 25.67008515516253 25.802116597068697 25.650126913944156 25.65729141079178 26.101490215344306 25.914496847621393 25.803242446573325 25.764758863506103 25.74183247359371 26.167096536477523 26.37241054613936
10 25.446143453696877 25.645930565790547 25.457299598788175 25.54828870875297 25.52464586915582 26.015413903217887 26.252354048964218 25.837939081306804 26.07928027511668 25.850835175632522 25.884405960861375 26.34846065667731 26.252149349054285 26.03987554245476 26.01674445263244 25.87345451568001 26.439347416687134 26.66492671743224
20 25.523622369606155 25.880516662572667 25.57285269794481 25.756980266928686 25.68861049701138 26.335666912306557 26.50597723737002 26.112339310570704 26.366167198886437 26.096679767460905 26.13772209940228 26.685192008515514 26.596147547695075 26.31775567018751 26.350814705641525 26.211516416932778 26.860108081552447 27.146176205682472
50 25.67714730205519 26.162900188323917 25.81357979202489 26.032711045607137 25.985015966592975 26.786518463931877 27.100630475722593 26.58847130107263 26.856218783263735 26.501576189306473 26.541902071563086 27.261524604929175 27.090702530090887 26.789998362400723 26.716715794645047 26.49686809137804 27.4734913616638 27.72967329894375
100 25.954003930238272 26.483562597232456 26.017256202407268 26.32819536559404 26.242323753377548 27.195713583886022 27.632338491771062 27.018034062065013 27.303385736510275 26.920699254892327 26.96675673462704 27.856484893146646 27.63418079096045 27.22774911979039 27.117722918201917 26.9249979530009 28.070498648980596 28.363526570048315
200 26.120629656922944 26.794706460329156 26.235978056169657 26.568820109719155 26.50925243592893 27.733767297142393 28.20304184066159 27.431220830262834 27.714320805698847 27.337365921558995 27.400004093998195 28.41459919757635 28.022189470236633 27.72035945304184 27.56396872185376 27.309629083763205 28.734135756980265 29.050499467780234
500 26.46421845574388 27.218537623843446 26.593179399001063 27.02458445918284 26.898386964709736 28.42544829280275 28.911815278801278 28.014922623434042 28.381949561942186 27.916666666666668 27.91758781626136 29.27689756816507 28.598624416605258 28.508147056415297 28.155960861377224 27.939081306804226 29.658355850323424 29.964279865716858
1000 26.680381560632114 27.45885531810366 26.85969868173258 27.29704003930238 27.19806763285024 29.001166789486618 29.451813641202 28.248485220666502 28.854499304020305 28.37253336608532 28.245824121837384 29.892532547285683 28.902910832719233 29.08273970359453 28.598317366740357 28.48747236551216 30.275526078768525 30.55596495537542
}{\accinaturalistscvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 25.249426840252188 25.409297469909106 25.292925571112747 25.3427699991812 25.323118807827726 25.681855399983625 25.684107098992875 25.53191271595841 25.62924752313109 25.507246376811594 25.512363874559895 25.792905101121754 25.781134856300664 25.680729550478997 25.64060836813232 25.572750347989846 25.890956357979206 26.00313190862196
5 25.178478366911072 25.303324824794643 25.212294779986955 25.28668273388876 25.267563761891154 25.522149042689634 25.605891762206916 25.42317662657425 25.534185395773335 25.41789539443239 25.407414754641724 25.643986399661976 25.636187353220443 25.52943634165014 25.5120368651673 25.445059062192435 25.732478215274128 25.827499882874065
10 25.193196145408443 25.287163683220843 25.20582616568334 25.264441991363825 25.26161711734079 25.456552832335305 25.543580976270846 25.390823710455724 25.493593293833985 25.38318843086258 25.38873573466385 25.592197249535605 25.57253580665175 25.46824120424952 25.464443999456165 25.40057764908005 25.652276633373987 25.74188403734594
20 25.1690925689838 25.270296187977877 25.194122229113994 25.246996201393618 25.232452290177026 25.424558050039213 25.485512530306853 25.359924045474273 25.44773006140527 25.35051297016053 25.365911496902758 25.525541619402198 25.534087846059133 25.42438407314406 25.426298018258493 25.357140102560606 25.593404759062917 25.669855070691973
50 25.14316083518545 25.24187532800095 25.16605652424019 25.218545670524176 25.204783734765364 25.36504326957572 25.41628990357429 25.323243535122316 25.39671854208369 25.306376243588343 25.319565093010716 25.45466495684692 25.46032696930634 25.362738348738255 25.362711707858328 25.306136783233473 25.511274727275364 25.573511684320586
100 25.13865544502579 25.219438248103113 25.14834799672251 25.19659475120428 25.18620112199392 25.323862825624577 25.373972368105658 25.28975981835562 25.353066317867043 25.278218865960724 25.291679921250157 25.406888073837493 25.414762910222727 25.324235358656374 25.323355171210565 25.272064527529793 25.45140010078953 25.506496099380136
200 25.119746126668275 25.197171326801406 25.13400246101799 25.17487539058527 25.166115247089564 25.286013121727123 25.33095499387315 25.262841111483567 25.312539169129117 25.244026607507806 25.261589369189778 25.35551336862273 25.3631583987217 25.28550805452463 25.281453945952418 25.23788968897721 25.395059851554517 25.44585765696544
500 25.104051873186712 25.16986574761983 25.112849251942663 25.150312207054178 25.141431514787158 25.237070797439056 25.271204276917697 25.224484834040076 25.262069542656114 25.202902067959926 25.225349448973276 25.296542440791747 25.30342711196293 25.239813362586744 25.232943213172423 25.196936925008256 25.326828629029798 25.3683980562212
1000 25.089435471828956 25.150190043349838 25.098396506452406 25.132782635393617 25.1237808563859 25.20368587401676 25.23163967901528 25.194387799651246 25.225773619549347 25.176345945078097 25.198230505096994 25.256244011176342 25.26172712731984 25.20587423968684 25.200841986927074 25.169944246736897 25.277444276588707 25.315667262956204
}{\precinaturalistscvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 25.561491852943586 25.416461966756735 25.66322770817981 25.145746335871614 25.16816097600917 25.064071071808726 25.061512322934583 25.031728486039466 25.054347826086957 25.077785965774176
5 25.64419061655613 25.475313190862195 25.736919675755345 25.097744206992548 25.256693687054778 25.071952018341115 25.048411528698928 25.05915827397036 25.064992221403422 25.057315974780977
10 25.804470646032918 25.66660525669369 25.94980758208466 25.165602227135018 25.292823221157782 25.08382461311717 25.081879963972817 25.077683615819208 25.101326455416366 25.07000736919676
20 25.97457627118644 25.824326537296322 26.15563334152133 25.237349545566204 25.383402931302708 25.055473675591585 25.116371898796363 25.07819536559404 25.123024645869155 25.088839760910503
50 26.26975354130844 26.145807745844593 26.48038974862851 25.270408581020224 25.500081879963975 25.12302464586915 25.14032178825841 25.07461311717023 25.13807008924916 25.09057971014493
100 26.51488168345206 26.39257348726767 26.802485056906576 25.322811757962825 25.625767624662245 25.191906165561285 25.165192827315153 25.12732334397773 25.144620486366982 25.142471137312697
200 26.792454761319906 26.686931957749938 27.110251371489394 25.432121509866533 25.839986080406128 25.197842462949318 25.172869073937605 25.185048718578564 25.16191762875624 25.136432489969703
500 27.205027429787936 27.145971505772533 27.652808482764268 25.56834929992631 25.961168427085894 25.211147957094894 25.22506755097028 25.208589208220747 25.216981904527966 25.213604356014084
1000 27.542065831491037 27.45660361909441 28.06712110046672 25.618910177679524 26.156452141161058 25.331511504134937 25.27910832719234 25.254646687955457 25.246765741423076 25.28596577417506
}{\accinaturalistscsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 25.561491852943586 25.416461966756735 25.66322770817981 25.145746335871614 25.16816097600917 25.064071071808726 25.061512322934583 25.031728486039466 25.054347826086957 25.077785965774176
5 25.422398799893543 25.331819089114163 25.488312142926823 25.072464232488493 25.15258380526906 25.05004961514252 25.042496190911127 25.034103473496067 25.045136819012306 25.030193740911802
10 25.366965936841385 25.30698884014688 25.425080250221786 25.083343983038166 25.132430986730274 25.043069242132898 25.035853592757757 25.032087118348628 25.036928273239017 25.025301295182608
20 25.31740278027562 25.271309433800965 25.369621702438394 25.074485372552157 25.125051364552753 25.03205618937986 25.027168987522174 25.023694219698946 25.034246490675763 25.02750161374844
50 25.27209107411988 25.23124523560304 25.308560405844972 25.067458711726207 25.105573855463103 25.025779761036638 25.02601110514518 25.02134594872007 25.025855495294678 25.018856820930946
100 25.235242117566926 25.206182903167043 25.270331773263642 25.05323723011029 25.09225613082313 25.02519952668162 25.021505716547257 25.020220182817145 25.019959171183583 25.017994097943763
200 25.200558587802597 25.174825770413953 25.230101904216664 25.046862705786772 25.083432873656236 25.020362281256613 25.017477557640213 25.018124916547052 25.017608519142385 25.0147514211295
500 25.161916824169186 25.14488275524714 25.189483577307307 25.038986575161317 25.068444520623054 25.015931413447564 25.01404980886756 25.01405678792579 25.013380443191853 25.01236206896815
1000 25.13714734068044 25.125079758628175 25.163000516406168 25.031586744456757 25.05971590551006 25.013981219114193 25.01193363304602 25.011599054990917 25.011541719353872 25.012007942951684
}{\precinaturalistscsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 25.250859739621717 25.083517563252272 25.07870711536887 25.109105051993776 25.08218701383771 25.085052812576762 25.0629452223041 25.074101367395397 25.072156718251044 25.044317530500287 25.02190289036273
5 25.257717186604438 25.083517563252272 25.081572914107916 25.161201179071483 25.100610005731596 25.052403176942605 25.056394825186274 25.061614672889544 25.097846556947513 25.042475231310902 25.055268975681653
10 25.38186768197822 25.104192254155407 25.115041349381805 25.165295177270124 25.10879800212888 25.08802096127078 25.05833947433063 25.05915827397036 25.13755833947433 25.091193809874724 25.064787521493493
20 25.48933513469254 25.13438549087038 25.141754687627937 25.200708261688362 25.143187586997463 25.08802096127078 25.083005813477442 25.10470400393024 25.145541635961678 25.146769835421274 25.076660116269547
50 25.660464259395727 25.19610251371489 25.215139605338575 25.27716367804798 25.216777204618033 25.08648571194629 25.096311307623026 25.125685744698274 25.240317694260217 25.14707688528617 25.11852124785065
100 25.804368296077953 25.297224269221324 25.259559485793826 25.38207238188815 25.28934332268894 25.117702448210924 25.13141734217637 25.179419471055432 25.270101531155323 25.165192827315153 25.171333824613114
200 26.040182592319663 25.36231884057971 25.35566609350692 25.492098583476626 25.36047654139032 25.176246622451487 25.126709244247934 25.186993367722916 25.30807336444772 25.165499877180057 25.20285761074265
500 26.32717186604438 25.443789404732662 25.466204044870217 25.63262507164497 25.447371653156473 25.16744452632441 25.111970850732828 25.285146974535333 25.453000900679605 25.27757307786785 25.261708834848115
1000 26.56759191025956 25.545525259968883 25.54828870875297 25.74858757062147 25.52628346843527 25.21186440677966 25.13499959060018 25.32496110701711 25.531912715958406 25.293334970932612 25.328952755260786
}{\accinaturalistscssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 25.250859739621717 25.083517563252272 25.07870711536887 25.109105051993776 25.08218701383771 25.085052812576762 25.0629452223041 25.074101367395397 25.072156718251044 25.044317530500287 25.02190289036273
5 25.201670809937255 25.066220920252622 25.070069282624743 25.100774246762192 25.06495179512533 25.04333543809677 25.04024449529377 25.04642644097781 25.066405132304325 25.03211789424283 25.038074681124037
10 25.180095369864826 25.050929721524458 25.059752301044178 25.07656840003114 25.05304839192703 25.03484032497275 25.034891487797967 25.035045014682588 25.057705267928288 25.038412283115598 25.032363466208977
20 25.167280953180132 25.05142592357923 25.050489433340967 25.073057606854118 25.05193257116133 25.031119728814588 25.033509529535905 25.0334942136849 25.05436337507592 25.032409312224726 25.030925243636624
50 25.144071752088205 25.045177123914197 25.04467969208963 25.05971691858893 25.045258970173943 25.022891440155718 25.022445216202712 25.026070424529046 25.05102335479427 25.027515621547625 25.026979294337053
100 25.129282256167556 25.043943889953383 25.040621629005702 25.0583077063678 25.040357548755388 25.01837891852212 25.01822232004369 25.025558790322712 25.04313326834617 25.02441346289084 25.024762494913688
200 25.114946941539557 25.038018132089682 25.0369936268306 25.050716200195428 25.037522276203532 25.016966810841765 25.013694690318832 25.02239648221918 25.036503856591857 25.02138475523352 25.021042881282924
500 25.096949598746853 25.030889633753507 25.030840727734954 25.043143202356028 25.029750511295465 25.01199954900911 25.009707108836672 25.018318027787444 25.031969243855634 25.018304291828 25.0177731107828
1000 25.083494579275673 25.027162179913326 25.027041392147538 25.036855644200934 25.02578486640165 25.010187346822242 25.007523766540437 25.015608422256243 25.026333431232032 25.01479390343352 25.015569172648902
}{\precinaturalistscssl}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 21.52180736373809 30.07314610114905 19.759818772346406 16.979175195829583
5 22.589180927427062 33.411119299107504 20.342735882529542 17.011995414722016
10 23.720011463194954 36.25133054941456 20.960042577581266 17.029804306886103
20 25.131553808782993 39.48599852616065 21.725961407243645 17.096536477523948
50 27.192404268675457 43.404432435383065 22.94358470482273 17.16094871584923
100 28.674158683370177 45.93779852070199 23.884590190780315 17.240508747509484
200 29.99911296705696 47.959619531100735 24.81904527962008 17.26834793526024
500 31.415363410573434 49.92050820164306 26.05379513633014 17.32088757880947
1000 32.07483828707115 50.88757880946533 26.856628183083597 17.42050820164306
}{\accinaturalistjpegspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 21.52180736373809 30.07314610114905 19.759818772346406 16.979175195829583
5 20.549769805356757 27.40897730541508 18.993395399134993 16.897759566762186
10 20.16393767472597 26.36927221926244 18.690330291156176 16.858095500210805
20 19.806200589586798 25.405565310540965 18.445069005032607 16.8309795407802
50 19.373287996720265 24.157531498632807 18.179325273003183 16.798294127961913
100 19.053769861852413 23.22973400514626 17.9870820283636 16.775910158846333
200 18.753522888483605 22.346282566071025 17.812152050390605 16.755522194135533
500 18.387015664215358 21.27218596770444 17.62442768620574 16.732059605156294
1000 18.135266040326687 20.54505722833586 17.502558470364495 16.72029894516683
}{\precinaturalistjpegspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 56.48980594448538 56.57045770899861 55.68124130025383 51.336895111766154
5 58.86616719888643 58.71018586751822 57.20564152951772 51.589290100712354
10 59.95946941783346 59.345164988127394 57.6999918120036 51.63985097846557
20 61.63330058134775 60.853393924506676 58.82809301563908 51.797879308933105
50 63.550724637681164 62.562024072709406 60.35065094571358 52.01240481454188
100 64.53840170310326 63.48112666830427 61.19114877589455 52.100221075902724
200 65.44112830590355 64.06001801359207 61.94874314255303 52.16470154753132
500 65.9846065667731 64.20760664865307 62.504708097928436 52.26561860312782
1000 66.18787357733562 63.80885122410546 62.582903463522484 52.37431425530173
}{\accinaturalistwbspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 56.48980594448538 56.57045770899861 55.68124130025383 51.336895111766154
5 55.244944833922446 55.09318024308053 54.17178503137387 50.846475942474726
10 54.72893673772553 54.516007956460555 53.58325179394501 50.68652289276635
20 54.25032747452649 54.00970288813676 53.11913529494993 50.538196969576944
50 53.665536669893015 53.34395717971303 52.5721401078182 50.391029774542375
100 53.24603045239531 52.89340200270364 52.2111290463415 50.303962429608546
200 52.85858104340833 52.47876435818411 51.906890186076176 50.22742672691979
500 52.384972204342525 51.972832926698096 51.5715343366723 50.15893705059287
1000 52.057589321906406 51.630546595905216 51.35905224090222 50.129742916177136
}{\precinaturalistwbspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 38.54485657359644 46.69750811976311 40.09020442697672 33.79800212887906
5 39.38276153825159 50.32096945877344 40.69625262698218 33.838123311225736
10 40.898086738175174 52.44670979011435 42.138295259150084 33.906766014356286
20 42.48423810693524 55.55064275771719 43.46652474139578 34.07393760746745
50 44.458091105106575 58.849995906001794 45.110674417969925 34.26226152460493
100 45.7002101585742 60.68683643112531 46.07058052894457 34.35055541908895
200 46.56581784437348 61.95815933840989 46.634869947323885 34.45904637135293
500 47.01165424820547 62.909468053167394 46.891427167772044 34.67520947624116
1000 46.95515707306422 63.289118152788014 46.58110210431508 34.851251398782715
}{\accinaturalistshspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 38.54485657359644 46.69750811976311 40.09020442697672 33.79800212887906
5 37.62529058973616 44.66893270171304 38.604820642888036 33.65929806120854
10 37.27638630859326 43.77483050939495 38.02965468222106 33.59675529797742
20 36.941633368622554 42.956358011530426 37.52225100003384 33.558012077084065
50 36.51945728854701 41.929400338171064 36.93776569537205 33.50705518632474
100 36.19006527918369 41.11443122637943 36.50613422955242 33.474531504338664
200 35.87081729319715 40.29560033305282 36.10250551981249 33.445009449663864
500 35.46890307411122 39.236157626387836 35.64131662885241 33.41990370844001
1000 35.18759927302196 38.46556290648625 35.33796881916201 33.406452633134045
}{\precinaturalistshspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 25.385040530582167 28.778043887660687 25.5222918201916 25.08843036109064
5 25.499160730369276 29.95506836976992 25.568246949971343 25.03981413248178
10 25.597621387046587 31.21018586751822 25.70488413985098 25.094776058298535
20 25.854929173831163 32.8894415786457 25.896892655367225 25.084848112666833
50 26.12011790714812 35.30275116678949 26.169655285351674 25.12230819618439
100 26.453369360517485 37.20891672807664 26.388172439204126 25.133873741095552
200 26.833497093261276 38.97424875133055 26.74168918365676 25.1322361418161
500 27.186911487758945 40.98215016785392 27.168386145910095 25.144006386637194
1000 27.54503398018505 42.135531810366004 27.591603209694586 25.157516580692704
}{\accinaturalistscspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 25.385040530582167 28.778043887660687 25.5222918201916 25.08843036109064
5 25.31163563718962 28.11960672786583 25.378326865249093 25.04241432212821
10 25.288709183197234 27.827029029577105 25.324992182008234 25.03955864329445
20 25.272517169340816 27.581322340876252 25.2926801365794 25.03065915772636
50 25.23910369669435 27.253944464927706 25.244628559076006 25.021773796111603
100 25.215710623936054 27.014528568884394 25.211818286605972 25.01739021353158
200 25.192819905595368 26.769387446368913 25.184820762998708 25.01232576611332
500 25.161637651103337 26.471916815723706 25.149866789054748 25.00967352574574
1000 25.14230262776377 26.266254377064477 25.130987797226197 25.00831023023334
}{\precinaturalistscspecific}

\pgfplotstableread{
model baseline pos neg uniform robust
0 71.252 75.16926666666664 66.01126666666667 71.11970000000001 71.12906666666666
1 66.77866666666667 72.0698 59.425266666666666 66.48733333333332 66.44933333333333
2 77.69233333333334 80.24713333333332 74.30453333333335 77.60816666666666 77.60300000000001
3 78.62 82.67280000000001 72.617 78.55226666666665 78.60573333333335
4 63.96533333333333 73.52486666666667 50.7386 63.30346666666666 63.34513333333334
5 68.46566666666665 76.45686666666667 56.48199999999999 68.0304 68.08160000000001
6 68.989 74.41533333333334 61.319066666666664 68.75953333333332 68.73606666666667
7 69.44933333333333 73.7472 63.701533333333344 69.31696666666666 69.29893333333334
8 70.36066666666667 75.06493333333336 63.806000000000004 70.15350000000001 70.1544
9 75.54633333333334 85.59493333333334 58.507133333333336 75.10456666666666 75.5046
10 71.85066666666667 81.94953333333332 56.08226666666667 71.2915 71.61773333333332
11 79.058 83.00686666666665 73.57253333333333 78.9468 78.982
12 80.77766666666666 88.49973333333334 67.10853333333333 80.6324 80.96013333333333
13 81.26033333333332 88.73953333333333 68.02153333333334 81.1198 81.4354
14 77.19500000000001 86.048 62.36473333333333 76.82213333333334 77.13359999999999
15 72.57266666666668 79.51840000000001 62.4952 72.26389999999999 72.431
16 81.48833333333333 88.65286666666667 69.16366666666666 81.3039 81.55486666666665
17 76.59966666666666 83.66306666666667 65.20146666666666 76.29566666666666 76.50026666666668
18 80.02966666666667 89.96413333333335 59.09873333333334 79.466 79.98620000000003
19 82.05333333333333 88.50626666666669 70.86573333333332 81.8797 82.10300000000001
20 79.91466666666666 81.70206666666668 77.61679999999998 79.88653333333333 79.88293333333334
21 83.07666666666665 84.56580000000002 81.17673333333333 83.1124 83.10773333333333
22 81.19366666666667 84.84706666666668 75.318 81.04449999999999 81.0932
23 83.96266666666666 87.47993333333334 77.59626666666668 83.8391 83.86633333333334
}{\jpegimagenetvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 79.75333333333333 80.57353333333334 78.59220000000002 79.70586666666667 79.67780000000002
25 74.97566666666667 75.18546666666666 74.68906666666666 74.97030000000001 74.94733333333333
26 80.74833333333333 81.56926666666668 79.55306666666668 80.69876666666666 80.63173333333334
27 74.177 74.26353333333333 74.06586666666666 74.1593 74.15926666666664
28 73.99633333333334 74.79066666666668 72.79833333333333 73.92736666666667 73.92233333333334
29 78.224 79.36906666666668 76.88246666666667 78.1468 78.09799999999998
30 81.01333333333334 81.90046666666667 79.71966666666667 80.928 80.83813333333333
31 82.95666666666666 84.2178 81.227 82.88373333333334 82.84886666666668
32 86.01933333333334 87.67286666666668 83.48979999999999 85.96296666666667 85.90960000000003
33 86.54366666666668 88.84286666666667 82.76066666666665 86.49756666666667 86.4924
34 86.90233333333333 89.43026666666665 82.36519999999999 86.8618 86.81739999999999
}{\jpegimagenetsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 73.42966666666668 74.19846666666666 72.57393333333333 73.4117 73.40293333333332
36 77.98266666666666 78.62979999999999 77.25019999999999 77.92396666666666 77.93393333333331
37 75.29066666666665 75.63360000000002 74.86606666666667 75.26233333333333 75.25693333333334
38 76.80499999999999 77.76913333333331 75.65033333333332 76.73196666666666 76.73073333333333
39 65.89500000000001 68.0232 63.571000000000005 65.86616666666666 65.8962
40 78.50600000000001 78.65066666666665 78.35773333333334 78.5225 78.50193333333335
41 81.61900000000001 81.77946666666666 81.4086 81.61713333333331 81.58833333333334
42 83.26633333333332 83.48373333333332 82.96026666666668 83.27533333333332 83.24566666666668
43 83.19533333333334 83.43953333333334 82.87186666666666 83.18433333333333 83.16626666666666
44 67.09733333333334 68.59006666666667 65.43786666666666 67.02646666666668 67.06773333333334
45 70.49666666666667 71.65953333333331 69.19333333333333 70.43943333333333 70.4782
46 67.56133333333334 68.17320000000001 66.902 67.56086666666666 67.52773333333334
}{\jpegimagenetsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 71.255 71.908 70.18700000000001 71.17349999999999 71.179
1 66.731 67.80000000000001 65.376 66.70490000000001 66.563
2 77.75 78.462 76.90299999999999 77.71340000000001 77.673
3 78.884 79.63 78.054 78.8698 78.894
4 63.882 65.388 62.048 63.7734 63.707
5 68.66 69.798 66.961 68.49709999999999 68.447
6 69.345 70.282 67.89699999999999 69.15020000000001 69.041
7 69.695 70.277 68.76 69.6166 69.58099999999999
8 70.679 71.264 69.785 70.56479999999999 70.49000000000001
9 75.678 76.40899999999999 74.61500000000001 75.64829999999998 75.562
10 71.868 72.788 70.50200000000001 71.822 71.648
11 79.00200000000001 79.497 78.431 78.9706 79.026
12 81.006 81.58600000000001 80.321 81.01 80.971
13 81.453 81.913 80.723 81.4022 81.38300000000001
14 77.274 77.913 76.455 77.3339 77.23400000000001
15 72.509 73.529 71.286 72.5171 72.481
16 81.526 81.965 80.93299999999999 81.5558 81.511
17 76.53299999999999 77.191 75.57900000000001 76.5075 76.471
18 80.072 80.75800000000001 79.221 80.0787 80.123
19 82.06200000000001 82.57400000000001 81.453 82.08430000000001 82.09299999999999
20 79.771 80.244 79.26 79.7621 79.768
21 83.063 83.394 82.68700000000001 83.0977 83.091
22 81.088 81.423 80.646 81.0745 81.09899999999999
23 84.031 84.174 83.77000000000001 84.0197 83.937
}{\wbimagenetvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 79.778 80.243 79.16300000000001 79.7244 79.71000000000001
25 74.821 75.47 73.97200000000001 74.75609999999999 74.719
26 80.667 81.038 80.191 80.7074 80.67699999999999
27 74.059 74.888 72.941 73.9916 73.906
28 73.92699999999999 74.44900000000001 73.164 73.8794 73.851
29 78.345 78.66900000000001 78.023 78.3566 78.305
30 81.018 81.233 80.747 81.04579999999999 81.034
31 83.129 83.358 82.768 83.11529999999999 83.143
32 86.03999999999999 86.324 85.69 86.0642 86.042
33 86.681 87.0 86.30600000000001 86.6754 86.66300000000001
34 87.046 87.342 86.639 87.03970000000001 87.038
}{\wbimagenetsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 73.331 74.354 72.193 73.3461 73.309
36 77.913 78.494 77.278 77.9093 77.90899999999999
37 75.166 76.312 73.805 75.13329999999999 75.186
38 76.78999999999999 77.923 75.418 76.7409 76.695
39 65.831 67.27 64.045 65.79230000000001 65.781
40 78.542 78.726 78.33500000000001 78.51339999999999 78.50800000000001
41 81.646 81.80199999999999 81.55 81.6635 81.72200000000001
42 83.255 83.345 83.222 83.27799999999999 83.28
43 83.24600000000001 83.26400000000001 83.191 83.2531 83.243
44 67.048 67.72 66.169 67.0035 66.98
45 70.40199999999999 71.19900000000001 69.481 70.4017 70.41
46 67.57499999999999 67.832 67.201 67.5301 67.497
}{\wbimagenetsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 71.11 74.63833333333334 66.172 70.98513333333332 70.86233333333334
1 66.46133333333334 71.34833333333334 59.889 66.22586666666668 66.06766666666668
2 77.51133333333333 80.39200000000001 73.36433333333333 77.4052 77.366
3 78.55066666666666 81.75433333333334 73.91933333333333 78.46993333333333 78.46266666666666
4 63.657999999999994 68.20200000000001 57.915 63.403 63.23266666666666
5 68.46133333333334 72.23733333333334 63.49100000000001 68.26173333333334 68.09166666666665
6 69.37733333333334 72.95100000000001 64.528 69.2114 69.05933333333333
7 69.64 72.01633333333334 66.845 69.59113333333333 69.61166666666668
8 70.34333333333335 75.903 61.34633333333334 69.89486666666666 69.57199999999999
9 75.37466666666667 80.072 68.89699999999999 75.25546666666666 75.24866666666667
10 71.74733333333332 77.88966666666666 62.474 71.39346666666667 71.32633333333332
11 78.878 80.78166666666668 76.45100000000001 78.80593333333333 78.83266666666667
12 80.92066666666666 84.07666666666667 76.165 80.82366666666667 80.85666666666667
13 81.34133333333334 84.87333333333333 76.13133333333333 81.2356 81.29466666666667
14 77.12333333333333 80.726 72.09266666666667 77.0036 76.994
15 72.334 77.46600000000001 65.16966666666666 72.1134 72.119
16 81.544 83.801 78.38766666666668 81.49026666666667 81.461
17 76.52133333333335 79.77466666666666 71.75333333333333 76.34753333333333 76.27166666666666
18 80.01933333333334 84.855 72.092 79.82693333333333 79.87933333333334
19 81.95133333333332 83.78066666666666 79.69666666666667 82.00446666666666 81.98766666666666
20 79.61933333333333 82.48333333333333 75.58533333333334 79.50080000000001 79.45533333333333
21 82.98133333333332 84.836 80.42733333333332 82.92966666666666 82.92466666666667
22 80.95066666666666 83.06966666666666 78.123 80.91713333333333 80.94000000000001
23 83.914 85.65966666666667 81.47133333333333 83.8656 83.88600000000001
}{\shimagenetvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 79.87933333333334 81.072 78.23133333333334 79.82093333333334 79.73933333333333
25 75.016 75.702 74.073 74.97293333333333 74.90733333333334
26 80.86866666666667 81.68166666666667 79.809 80.85086666666668 80.78466666666667
27 74.29133333333333 74.73466666666667 73.75999999999999 74.25533333333334 74.25833333333334
28 74.09933333333333 74.85066666666667 73.06 74.02986666666666 74.01566666666668
29 78.07199999999999 78.858 77.198 78.05886666666667 78.009
30 80.96 81.24066666666668 80.71033333333334 80.98993333333333 80.96866666666666
31 83.03266666666667 83.56066666666668 82.38666666666667 83.03099999999999 83.00833333333334
32 86.06400000000001 86.52499999999999 85.383 86.02146666666665 86.00399999999998
33 86.64999999999999 87.53433333333334 85.44166666666668 86.66199999999999 86.66033333333333
34 87.04199999999999 87.72066666666667 86.07566666666666 87.02746666666667 86.99666666666666
}{\shimagenetsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 73.27533333333334 74.52933333333333 71.85166666666665 73.26466666666667 73.216
36 77.82666666666667 78.74866666666667 76.70666666666666 77.77673333333333 77.71566666666666
37 75.14466666666667 76.223 73.904 75.12406666666666 75.1
38 76.69466666666666 77.75133333333333 75.43866666666666 76.66453333333334 76.62833333333332
39 65.60199999999999 67.72066666666666 63.15766666666667 65.5334 65.46466666666667
40 78.47333333333333 78.88233333333334 78.06 78.48973333333335 78.466
41 81.63466666666666 81.87933333333335 81.37466666666667 81.6462 81.64033333333333
42 83.278 83.44333333333331 83.133 83.31646666666667 83.301
43 83.252 83.385 83.11533333333334 83.2586 83.25833333333334
44 66.504 67.931 64.86966666666667 66.437 66.39799999999998
45 70.11133333333333 71.32933333333334 68.62733333333334 70.02573333333333 69.996
46 67.33933333333333 68.09266666666666 66.42066666666666 67.31726666666667 67.22200000000001
}{\shimagenetsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 71.38250000000001 72.06066666666668 70.60466666666666 71.3832 71.371
1 67.0135 67.64699999999999 66.20883333333332 66.96785 66.97416666666668
2 77.8105 78.25666666666666 77.30116666666666 77.79605 77.80633333333334
3 78.8405 79.86166666666666 77.524 78.81935 78.83516666666667
4 63.989000000000004 64.62616666666666 63.12550000000001 63.93455 63.900666666666666
5 68.48249999999999 68.91883333333332 67.97833333333334 68.44944999999998 68.47066666666667
6 69.328 69.84183333333333 68.59966666666668 69.26395000000001 69.26733333333333
7 69.8475 70.1805 69.29316666666666 69.78970000000001 69.76116666666667
8 70.5235 71.103 69.71916666666665 70.44695 70.42699999999999
9 75.736 76.85033333333334 74.3345 75.63225 75.67066666666666
10 71.9375 72.86966666666666 70.82600000000001 71.88995 71.87016666666666
11 79.01 79.51083333333332 78.4045 78.97439999999999 78.971
12 80.98349999999999 82.16183333333335 79.48800000000001 80.98510000000002 81.00333333333334
13 81.3795 82.38033333333334 80.12366666666667 81.39079999999998 81.38383333333333
14 77.274 78.28416666666666 76.178 77.30225 77.31316666666667
15 72.61500000000001 73.50816666666667 71.67466666666665 72.64475 72.62349999999999
16 81.5625 82.44483333333334 80.494 81.54895 81.54549999999999
17 76.583 77.6005 75.42833333333333 76.57204999999999 76.59033333333333
18 79.8875 82.38900000000001 76.57600000000001 79.86600000000001 79.87916666666666
19 82.1345 83.26100000000001 80.68483333333334 82.09729999999999 82.10516666666666
20 79.81099999999999 80.23716666666667 79.35216666666666 79.80785 79.79383333333334
21 83.033 83.43216666666666 82.5505 83.0292 83.03399999999999
22 81.09 81.46866666666668 80.62400000000001 81.0679 81.07183333333334
23 83.967 84.6345 83.142 83.97935 83.96916666666667
}{\scimagenetvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 79.8345 79.944 79.652 79.8091 79.78816666666665
25 74.966 75.01733333333335 74.84566666666667 74.94420000000001 74.92816666666667
26 80.80700000000002 80.88066666666667 80.68583333333332 80.7712 80.78166666666665
27 74.18499999999999 74.2505 74.13583333333334 74.17415000000001 74.16850000000001
28 73.9585 74.03683333333333 73.82483333333333 73.95035 73.91766666666668
29 78.27850000000001 78.41383333333334 78.05683333333333 78.2393 78.22100000000002
30 81.0455 81.09316666666668 80.95716666666668 81.0243 81.02483333333335
31 83.01599999999999 83.69516666666667 82.04516666666666 82.96915 82.9585
32 86.0475 86.62816666666667 85.11766666666666 86.01769999999999 85.98466666666667
33 86.5915 87.29366666666665 85.65783333333331 86.6088 86.57283333333334
34 87.0315 87.64533333333333 86.07233333333333 86.97594999999998 86.97166666666665
}{\scimagenetsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 73.3665 73.5385 73.2445 73.37105 73.39083333333333
36 77.93799999999999 78.02266666666667 77.81349999999999 77.9341 77.93683333333334
37 75.2155 75.33283333333333 75.07933333333334 75.21195 75.21233333333333
38 76.773 76.885 76.66383333333333 76.77355 76.79116666666667
39 65.8375 66.26483333333333 65.39133333333334 65.8433 65.81183333333333
40 78.616 78.688 78.5245 78.59535000000001 78.60833333333335
41 81.66050000000001 81.67616666666667 81.63233333333334 81.64945 81.66266666666667
42 83.272 83.28266666666666 83.23466666666668 83.27075 83.27116666666666
43 83.2645 83.28416666666668 83.24 83.2632 83.264
44 67.0395 67.12533333333333 66.93266666666666 67.01310000000001 67.01383333333334
45 70.4375 70.54766666666667 70.34783333333334 70.429 70.44316666666667
46 67.536 67.71433333333333 67.34750000000001 67.54445000000001 67.52183333333335
}{\scimagenetsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 71.02266666666667 76.13466666666666 64.09633333333333 70.76013333333333 70.69166666666668
1 66.65666666666665 71.129 61.01666666666667 66.43253333333332 66.38333333333334
2 77.52733333333333 81.72833333333334 71.514 77.44040000000001 77.41166666666666
3 78.63933333333334 85.70266666666667 66.09533333333333 78.27493333333332 78.24366666666667
4 63.51 72.74266666666666 51.14266666666666 62.88713333333334 62.789666666666655
5 68.05666666666667 75.96900000000001 56.443333333333335 67.50200000000001 67.35333333333332
6 68.75533333333333 76.99000000000001 56.398 68.16340000000001 67.84266666666667
7 69.39533333333334 74.51666666666667 62.47766666666667 69.15273333333333 69.03133333333332
8 70.46866666666666 76.89666666666666 61.04999999999999 70.17033333333333 70.03666666666668
9 75.32866666666666 85.34033333333333 57.730999999999995 74.79806666666667 75.23800000000001
10 71.63799999999999 81.25033333333333 56.43200000000001 71.1194 71.27
11 78.79066666666667 85.65633333333334 67.467 78.49999999999999 78.787
12 80.59866666666667 89.185 63.56433333333333 80.1998 80.73533333333333
13 81.16799999999999 88.48700000000001 67.75033333333333 80.9098 81.34466666666667
14 77.076 86.16166666666668 60.63233333333334 76.6478 77.12733333333334
15 72.46066666666667 82.14800000000001 57.008333333333326 71.98693333333333 72.21066666666667
16 81.332 88.80633333333333 66.991 81.0202 81.37733333333334
17 76.42466666666667 84.79766666666666 62.08599999999999 75.95846666666667 76.16633333333333
18 79.79199999999999 92.754 46.78766666666667 78.7976 79.27633333333333
19 81.968 90.915 61.51866666666667 81.51880000000001 81.767
20 79.44066666666667 82.72366666666666 74.725 79.3616 79.32133333333333
21 82.83 86.089 77.99333333333333 82.79900000000002 82.85666666666667
22 80.84733333333334 86.04433333333334 72.00433333333334 80.617 80.69833333333332
23 83.81600000000002 89.33866666666665 72.77333333333333 83.5868 83.78766666666667
}{\kzimagenetvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 79.59733333333334 80.69166666666666 77.97066666666667 79.5426 79.44466666666666
25 74.62466666666667 75.91966666666667 72.72866666666665 74.52153333333332 74.45066666666666
26 80.558 81.61 79.083 80.52966666666667 80.42766666666667
27 73.94933333333333 74.84533333333333 72.73233333333333 73.90213333333332 73.80233333333334
28 73.62133333333334 74.83966666666667 71.78 73.47713333333336 73.41566666666667
29 77.676 79.32400000000001 75.76400000000001 77.61439999999999 77.44966666666666
30 80.74466666666667 81.59066666666668 79.55566666666668 80.66959999999999 80.53166666666667
31 82.48333333333333 86.26299999999999 76.12433333333333 82.3156 81.92033333333335
32 85.702 89.658 77.42 85.55533333333331 85.19966666666666
33 86.274 90.68066666666665 76.336 86.1252 85.76466666666666
34 86.63933333333334 90.61133333333335 77.79 86.53766666666665 86.17099999999999
}{\kzimagenetsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 73.26466666666666 73.807 72.70433333333334 73.27666666666666 73.27733333333335
36 77.82600000000001 78.49966666666667 77.04266666666666 77.80533333333334 77.79033333333332
37 75.158 75.61033333333333 74.75466666666667 75.19959999999999 75.21933333333334
38 76.678 77.43933333333332 75.765 76.63993333333333 76.62966666666667
39 65.55266666666667 69.19466666666666 61.111999999999995 65.35513333333334 65.27433333333333
40 78.41666666666667 78.575 78.08066666666666 78.3594 78.34066666666666
41 81.53266666666667 81.69366666666667 81.31366666666668 81.51366666666668 81.52466666666668
42 83.18733333333334 83.42566666666666 82.902 83.2 83.193
43 83.16533333333335 83.411 82.84500000000001 83.18846666666667 83.15133333333334
44 67.00733333333334 68.31400000000001 65.60166666666667 66.97626666666667 66.97866666666667
45 70.41533333333334 71.33966666666667 69.308 70.39466666666667 70.34500000000001
46 67.41066666666667 68.57933333333332 66.06766666666667 67.42686666666667 67.33033333333334
}{\kzimagenetsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 33.25418270149295 37.334124839651736 28.80851005758891 32.18769617074702 32.23777941537706
1 26.954201806817874 29.97721007669423 23.751739949234423 26.167335353039107 26.208957668058627
2 43.07841371216463 47.100357542509364 38.463658942656735 42.28690739376074 42.32784737574716
3 48.23821610851825 54.37279947596823 40.68724583094517 46.86358798002129 47.06828788995334
4 26.69082125603865 32.89936952427741 21.023636016266824 25.230287398673543 25.256284287234916
5 29.800212887906326 37.21403422582494 22.65823303037747 27.966715794645054 27.94194710554327
6 29.868446191217007 34.65828761702012 24.761456371625865 28.44898878244494 27.979202489150904
7 28.385736510275937 32.26275280438877 24.651873686508914 27.489082671470296 27.30724091814733
8 28.351619858620598 33.48685826578237 23.63014820273479 27.252108409072296 27.020388111029227
9 39.46477796883102 48.18199186659024 29.522639810038484 37.048909631813096 37.298234122110316
10 31.813095335571386 37.62711864406779 25.68083190043397 30.37153033652665 30.438057807254562
11 43.258549632904824 48.18062720052403 37.55615600862468 42.195201834111195 42.34640683424765
12 52.233276017358556 59.96015175086658 42.474685444471746 50.36648107208166 50.82821583558504
13 49.60015284259942 58.41316629820684 38.5707852288545 47.313040748928735 47.613062583585794
14 45.01419252708862 52.96896749365431 35.39002156172385 42.960438330740466 43.27287862660008
15 36.09132345315101 38.62155080651765 33.146919948688556 35.43307677611288 35.47585905728868
16 54.77428423264828 62.88927099538743 44.139987445072194 52.75150795600316 53.10284123474985
17 42.14975845410627 46.76724255574661 36.858971644121446 41.064439531646606 41.215917464996316
18 51.12312017249379 60.515980239635354 39.1547258385873 48.68712301099921 49.30156390731187
19 53.10939163186768 59.09590873113349 45.35549551024864 51.64237561068807 51.92390622014793
20 46.166653020006 47.15589945140424 44.896148912361156 45.85455389066295 45.879936679494534
21 52.25988700564972 53.44209721881055 50.84595649444581 51.97760582985344 52.01629411283059
22 46.25126231611125 48.02164360381014 43.90185321651793 45.69481972761266 45.73187041131036
23 51.275280438876614 53.2257976473157 48.64393133000354 50.71856491716477 50.662545375146706
}{\jpeginaturalistvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 43.74505308550997 44.05401348290074 43.31381860858649 43.62045907366467 43.64693359534923
25 35.34894511313082 35.39275089385627 35.302546466879555 35.35085564562352 35.336663118534894
26 43.37113458336745 43.7547422145801 42.91874778241765 43.25042986981086 43.262643631103465
27 30.50301591200633 30.5386336963345 30.48090832173366 30.524304702639256 30.499604246840796
28 39.55075193100249 39.712464859848815 39.3751194082808 39.49814405414995 39.531510139468885
29 21.799175741696008 22.313245448838675 21.226425393706158 21.612898823657847 21.631048882338497
30 24.94336635825214 25.548459292011252 24.116242255520078 24.63276836158192 24.680668140506018
31 48.7144845656268 49.4863396926772 47.74366112612244 48.50903408935833 48.477169136712256
32 58.636289200032756 60.18900625017058 56.754824094544055 58.34704822729878 58.2917110183138
33 60.733780943803055 62.947405769808135 57.86061300799694 60.228172166270916 60.215207838641874
34 62.174868309724616 64.54420153388465 58.85736510275935 61.51013946887198 61.525287262206945
}{\jpeginaturalistsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 37.160539316029364 37.31392778187178 36.94765140970005 37.10356450776495 37.107180872840416
36 42.84232648270969 43.04143126177025 42.63080324244657 42.808892164087446 42.79961243483719
37 36.61740222167635 36.70160211796174 36.531974125931384 36.61501405606048 36.5997980294222
38 39.728158519610254 40.07792243238079 39.33868282431289 39.66217691530883 39.66074401593929
39 26.70924424793253 27.200933431589288 26.202270804334184 26.632208848494773 26.619995087202156
40 51.99514178880427 52.030350173312584 51.93837168044979 52.002442752258524 51.981222194928904
41 57.91096918584022 58.02641993504189 57.85706487622477 57.92727694533147 57.91315265154617
42 62.45121318813286 62.69958241218374 62.167362646360424 62.41702830317421 62.39621714566449
43 65.23649662927481 65.45102213488359 64.8863233166844 65.10787685253419 65.15175086656294
44 25.53972542918748 25.764485930292853 25.192554381942745 25.43089331040694 25.473675591582737
45 26.41311171156418 26.653292939217774 26.1090641120118 26.363164933540762 26.35020060591174
46 25.07300963454243 25.252463222249517 24.920030568519884 25.0811293976364 25.070416769016624
}{\jpeginaturalistsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 32.86047654139032 35.247277491197906 29.321215098665355 32.145459755997706 31.683452059281095
1 26.38172439204127 29.218865143699336 22.983705887169407 25.77990665684107 25.370506836976993
2 42.479325309096865 45.793416850896584 38.60435601408335 42.020388111029234 41.51314173421764
3 48.067632850241544 51.61712928846312 43.33087693441415 47.35220666502906 46.9990993203963
4 26.13813149922214 29.718332923933513 22.132154261852122 25.504994677802344 25.051174977483008
5 29.822729877998853 32.65987062965692 26.367395398346027 29.16073036927863 28.65184639318759
6 29.933267829362155 32.25865880619013 27.02243511012855 29.459796937689347 28.989601244575454
7 28.234258576926226 30.070416769016624 26.129943502824858 27.980635388520426 27.859657741750596
8 28.778760337345453 30.698845492507985 26.322361418160977 28.265168263325965 27.89855072463768
9 39.59715057725374 42.65536723163842 35.630066322770816 38.93208056988455 38.37509211495947
10 31.48694014574634 34.911569638909356 27.560795873249816 30.812044542700406 30.22803569966429
11 42.96651109473512 45.48636698599853 39.785474494391224 42.48608040612462 42.065831491034146
12 51.91599115696389 54.681486940145746 48.249815770081064 51.39421108654712 51.0746745271432
13 49.44321624498485 52.1882420371735 45.51502497338901 48.84610660771309 48.4442806845165
14 44.571358388602306 47.27953819700319 40.8273970359453 44.01600753295668 43.674772783099975
15 35.36600343895849 37.939081306804226 32.05395889625809 34.814951281421436 34.487840825350034
16 54.640546958159334 56.890198968312454 51.541390321788256 54.191844755588306 53.91181527880128
17 41.509047736019 44.47105543273561 37.72209940227626 40.98542536641284 40.63497912060919
18 51.25890444608204 54.505445017604195 46.986817325800374 50.67858020142471 50.2906738721035
19 53.01932367149759 55.518709571767786 49.776877098174076 52.64410873659216 52.26398100384836
20 45.65217391304348 47.527225088020955 42.82731515598133 45.22824039957422 44.87840825350037
21 51.87709817407681 53.76852534184884 49.46573323507738 51.526651928273154 51.3346434127569
22 45.8752968148694 47.774911979038734 43.49463686235978 45.542045361500044 45.25505608777532
23 51.18521247850651 52.73479079669205 49.16277736837796 50.92278719397363 50.69393269466961
}{\wbinaturalistvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 42.99721608122492 45.41267501842299 39.4620486366986 42.43654302792107 41.90207156308851
25 34.72938671906984 36.884876770654216 31.894292966511095 34.256734627036764 33.93105707033489
26 42.54482928027512 44.489478424629496 39.70359453041841 42.12028166707607 41.59706869728977
27 29.927126832064193 32.91779251617129 25.66936870547777 29.05878981413248 28.123720625562925
28 39.11610578891345 41.06075493326783 36.53688692376976 38.715917464996316 38.32391713747646
29 21.669532465405716 23.462703676410385 19.43625644804716 21.205477769589784 20.656267911242118
30 24.75026610988291 26.277327437975927 22.752394988946204 24.316097600917054 23.845492507983295
31 48.7554245476132 50.91910259559486 45.98378776713338 48.3746827151396 48.11266683042659
32 58.31081634324081 60.933022189470236 55.162531728486044 58.012568574469825 57.76631458282158
33 60.691476295750434 63.147875214934906 57.44084172602964 60.249938590027014 59.93203962990256
34 62.2942765905183 64.74453451240481 58.8819290919512 61.82551379677393 61.569638909358886
}{\wbinaturalistsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 36.98108572832228 40.360681241300256 33.3804143126177 36.49001064439532 36.264636043560145
36 42.66764922623434 44.79448129042823 40.05158437730287 42.268484401866864 42.16408744780152
37 36.5716859084582 40.40980921968395 32.83386555309916 36.159829689674936 36.15205109309752
38 39.62990256284287 43.60926881192172 35.49291738311635 39.111192991075086 38.976909850159664
39 26.531155326291653 29.720379923032834 23.167935806108247 26.03312044542701 25.880209612707773
40 51.7563252272169 52.558748874150496 50.755342667649224 51.59993449602882 51.50659133709981
41 57.69262261524605 58.28215835585033 56.861540980921966 57.57369196757553 57.485875706214685
42 62.41095553917957 62.82854335544093 61.6719888643249 62.299189388356666 62.275853598624415
43 65.084336362892 65.5960861377221 64.55621059526734 65.0765577663146 64.98608040612461
44 25.48104478834029 26.979448129042822 23.92737247195611 25.295381970031933 25.180135920740195
45 26.414476377630393 28.338655530991566 24.248751330549414 26.092892819127158 26.056251535249324
46 25.049127978383687 25.667321706378452 24.330631294522227 24.934496028821744 24.858757062146893
}{\wbinaturalistsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 33.76047381205819 37.519446491443546 29.18133682687846 32.72360053494909 32.49406370261197
1 27.135020060591174 31.00521302437294 23.453833346979994 26.453642293730724 26.267774775512436
2 43.18349299926308 46.09705505062911 39.662654548431995 42.57335080105898 42.46636098146784
3 48.59302928573377 54.987854472010696 40.28562460765851 47.061464559622266 46.93291301618493
4 27.00128278610224 30.477769589781378 23.244357105816206 26.10701711291247 25.68165070007369
5 30.75820846638827 32.73424493026556 28.56791943011545 30.353039111329455 30.281940009279726
6 30.906957067605557 33.23439504353285 28.351619858620598 30.421954747673244 30.234176696962255
7 29.113785856600888 30.758890799421383 27.330849641092826 28.817107453806056 28.780125003411666
8 29.09331586560769 32.61347198340567 25.7225906820601 28.438958486858265 28.271104560713994
9 39.92057643494636 46.35429460411037 32.687163950981194 38.52575124866945 38.484265400256554
10 31.985043259914296 37.60269112148257 26.648516607986025 31.08668358852589 30.975190370916238
11 43.745735418543084 47.744206992548925 39.00761483664947 42.96610169491526 42.90783045388793
12 52.20120636480252 58.41589563033926 44.56862905646988 50.921558994514044 50.79218865143699
13 49.83351073992194 56.289063566145366 42.159311116569775 48.59821501678539 48.502961325363685
14 44.8715849231693 51.09992084936817 37.802614700182865 43.744916618903346 43.69114877589454
15 35.83749556483529 40.68342476595978 30.943803051393328 34.99795300090068 35.052130243729366
16 55.20210704440623 61.31854035317557 47.496520101531154 54.14080624471192 54.08853953437594
17 42.275990065231035 47.43579246158465 36.736128169436945 41.490351810911875 41.53907038947569
18 52.04154043505554 59.7150577253746 42.460219984169875 50.452659734163056 50.48855045170447
19 53.46215780998389 58.75501514779334 47.30819618439369 52.5996888561369 52.716367804798175
20 46.12707770408581 49.60561150686427 41.94028221294249 45.5129779742897 45.36150004093998
21 52.4195529353967 56.07890499194847 48.065585851142224 51.799721608122496 51.70515024973388
22 46.49553754196348 49.47323889844156 43.049755724774144 46.05079287098447 45.83845083108164
23 51.820464532328934 55.62515352493245 46.9192663555228 51.004121291519965 50.92524359289282
}{\shinaturalistvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 43.77029940773493 45.06332050547232 41.966210868200555 43.308359944321616 43.150058680640846
25 35.5181637053413 36.220284396408196 34.74849204399684 35.380878299080216 35.3468981140315
26 43.00881574278774 44.25748519337318 41.474931084363654 42.76508638336198 42.54005294904337
27 30.69133982914381 31.14509129615983 30.017877125467397 30.518436638554547 30.480498921913806
28 39.84415513523841 40.37705723409481 39.10791779251617 39.68981140314964 39.6223968994787
29 22.159447583176398 23.647615928382322 20.590081607030758 21.760282758808916 21.62995714948552
30 25.134419607522037 25.532219765823303 24.411146592428832 24.901334643412753 24.885368050438057
31 49.662927481645234 51.31553808782991 47.686891017767955 49.36242801386501 49.22828133955621
32 59.31930456617266 62.926799312208296 54.67807527498021 58.60872294549523 58.29580501651245
33 61.62695488413985 64.94718742323754 57.32211577826906 60.965228308632874 60.80610824531237
34 62.86880100439422 65.63088512241055 59.07707633941974 62.183875105761615 62.030896039739076
}{\shinaturalistsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 37.262206937962276 37.53923414940364 36.92172275444199 37.22085755615601 37.21921995687655
36 42.96651109473512 43.334970932612784 42.59463959169191 42.92420644668249 42.94877043587434
37 36.85007778596577 37.09844701001665 36.5716859084582 36.7889407461994 36.813914135211114
38 40.02702038811103 40.40025655722045 39.586233248724035 39.938999426840255 39.95059908840307
39 26.741996233521657 27.101585741968943 26.433581702557387 26.762193291301617 26.718114577362922
40 51.97876579600972 52.15412538551817 51.717432244329814 51.92568028603401 51.93714348099021
41 57.90005185731051 58.110892764540516 57.72128060263654 57.86238707388302 57.84137121646333
42 62.54537514670161 62.722781735309376 62.283359261988586 62.50020469990992 62.50648216381452
43 65.36750457163133 65.52307650317967 65.084336362892 65.29981713474712 65.30609459865171
44 25.52744343459155 25.753978001583018 25.22994623215699 25.44965746881738 25.469445126777476
45 26.429487704358746 26.714702912197385 26.13608450012282 26.39891918447556 26.39195938753787
46 25.02934032042359 25.180135920740195 24.868309724610388 25.006140997297962 24.97611834384126
}{\shinaturalistsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 33.569761729304844 33.790155298998336 33.16070307595731 33.418283795955126 33.39440213979639
1 27.143208056988456 27.400788776986275 26.93032015065914 27.106464423155657 27.09476241163787
2 43.0545320560059 43.3414530964273 42.82663282294823 43.04603700974372 43.01325090750293
3 48.62544010480636 49.13923687873577 48.0181637053413 48.49115696389093 48.52206665029067
4 26.91803815606321 27.073268921095007 26.70003275198559 26.82080569884549 26.859016348699473
5 30.308892164087446 30.474699091132397 30.218483037200798 30.37367968558094 30.35631430988838
6 30.565790551052157 30.72920931248124 30.3341384863124 30.466715794645047 30.516321406151913
7 28.823794317530503 28.982777914244384 28.64331723027375 28.809465323835255 28.778078004312345
8 29.306886104970115 29.499986353339334 29.05135238407162 29.249467780234177 29.221253309315212
9 39.910341439449766 40.345328748055344 39.44089631267228 39.86305576025546 39.848931466470155
10 31.930115450749202 32.19793116624361 31.62886541663255 31.922848603946615 31.90691612762357
11 43.44960288217473 43.80646305848959 42.9293239444308 43.348583476623276 43.310065776904395
12 52.552607876852534 53.09642730423866 51.98149512814215 52.50921149594695 52.52497338901171
13 49.90583804143126 50.27054504762685 49.460274570812516 49.82365102759355 49.830781407789516
14 45.136330140014735 45.531742132700124 44.653920685608234 45.05731597478098 45.05854417424056
15 36.08961762056825 36.50993476896204 35.725934113922314 36.06914762957504 36.03230164578728
16 55.25976418570376 55.67325800376647 54.706733262370705 55.1424711373127 55.20074237834001
17 42.22652092033079 42.739294194710546 41.61924452086574 42.11557356914763 42.13338246131172
18 51.64988127405224 53.9585550915691 48.901443816698055 51.284389584868585 51.2899505990884
19 53.6231884057971 54.25468762793745 52.871598569829956 53.50691885695571 53.504121291519965
20 46.11581920903954 46.35975326837522 45.80569884549251 45.9768279701957 46.00801058980867
21 52.42159993449602 52.844987581538795 51.99104779060563 52.33931057070335 52.33289664019215
22 46.0861377220994 46.425257239553474 45.65217391304348 46.00845410628018 46.02711591473567
23 51.29677392941947 51.862769180381555 50.520620104260495 51.138029149267176 51.142907830453886
}{\scinaturalistvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 43.66863178580202 43.68807827724556 43.60517481372309 43.62451895521166 43.65054996042468
25 35.323016457872754 35.34792161358116 35.27525314555528 35.29527962007697 35.299134801714025
26 43.17735200196512 43.234667976746096 43.14357651682633 43.18267419962335 43.17257567073337
27 30.44297060509293 30.440582439477065 30.42557111274871 30.439183656759187 30.43307677611288
28 39.525505608777536 39.56269275908185 39.5330112721417 39.515065913371 39.51151778159884
29 21.930524850569068 21.976241163787222 21.857174049510082 21.886412019978714 21.884126204317806
30 24.842381069352328 24.91812003602718 24.762889270995387 24.843916318676822 24.880932885722867
31 48.91611397690985 49.17676519555664 48.63431043423674 48.85787685253419 48.82195201834111
32 58.39781380496193 58.76354431070717 58.04914162504435 58.32381478752149 58.29785201561179
33 60.67202980430689 60.98385600043668 60.33359261988593 60.62566527470729 60.61369032997626
34 61.75284532874806 62.13017549605612 61.314446354976944 61.67065831491035 61.6603892027621
}{\scinaturalistsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 37.099811676082865 37.124375665274705 37.03021370670597 37.067571440268566 37.08548268238763
36 42.79865716859085 42.83516198586205 42.759764185703766 42.780234176696965 42.79012800567701
37 36.63514288053713 36.67983569420562 36.602732061464565 36.60822484238107 36.61774338819291
38 39.83767297142389 39.873154289145454 39.80185048718579 39.833886023090145 39.84006113703977
39 26.70822074838287 26.8266055296269 26.594953464887137 26.696348153606813 26.688774256939325
40 51.97433063129452 51.99411828925461 51.937143480990194 51.9409645459756 51.95727230546684
41 57.77450257921887 57.84648871421163 57.781667076066476 57.83202325390977 57.844100548595755
42 62.304511586014904 62.39321488031879 62.289841425803104 62.34565626791124 62.33180490733917
43 65.1181118480308 65.15325199923578 65.09354785883896 65.08689511176615 65.13346434127571
44 25.58339474330631 25.604205900816073 25.553713256366166 25.60273888479489 25.60352356778296
45 26.48714484565627 26.501132672834956 26.459510357815443 26.47455580119545 26.485097846556943
46 25.16068942929665 25.15932476323044 25.108832118780537 25.110230901498404 25.15216026638282
}{\scinaturalistsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 33.306040012009056 35.6982996260815 30.566472884085268 32.766860449248064 32.67283495728595
1 27.118644067796613 28.535849777559424 25.518573105161167 26.808182537733018 26.608941292065833
2 42.802751166789484 44.79448129042823 40.511476841616854 42.46936324681351 42.39539834602473
3 47.901143590163485 52.801659433936514 41.81268593575152 46.94533147738749 46.80122274079533
4 26.67103359807855 28.686645377876033 24.199623352165727 26.150549960424684 26.003711891700096
5 30.055405442288272 31.30953355713857 28.427358825295446 29.7291137858566 29.592101312808754
6 30.39247796064303 31.95365594039139 28.34820819345506 29.96301754960561 29.76404923715167
7 28.436911487758948 29.929173831163514 26.948743142553017 28.236442042632167 28.254046234886328
8 28.801277327437976 30.468216927317886 26.797947542236415 28.473348071726846 28.388465842408365
9 39.87281312262889 45.423592346952695 33.497775594312074 38.77166407380114 38.54089904200442
10 31.923633286934688 34.52741614127023 29.233876470427685 31.527743661126124 31.36684953191954
11 43.12754169054833 47.52722508802096 37.79169737165316 42.28035699664292 42.05559649553754
12 52.459128251316905 59.47897049591965 43.68978410982832 51.08586478888615 51.1135675100303
13 49.88127405223941 55.30513933240536 43.28857228636153 48.83402931302711 48.732225224487564
14 44.90024291055979 50.11736128169437 38.607085346215776 43.88847948906903 43.83239171374765
15 36.12407543874014 38.40375010234996 33.462976609623624 35.605775266792214 35.57138568192363
16 55.00968912907012 59.9757089440214 48.322825404623494 53.91372581129398 53.74600835175632
17 42.09858347662327 47.89841425803106 35.941210185867526 41.267638308905816 41.32481781708016
18 51.26504544338001 72.27339719970523 25.455798466115343 46.42102677474821 46.84079805671552
19 53.095062638172436 64.44499031087093 38.24067250743743 50.49400911596931 50.19787657960097
20 45.642621250579985 47.84109828325009 42.82185649171648 45.08010589808674 45.110401484756686
21 52.10977373836622 55.18573105161167 48.38628237670242 51.58041977128196 51.587106635006414
22 45.62351592565299 50.46535112857884 39.90829444035044 44.697726466333684 44.46491443543764
23 50.865198285979424 58.655394524959746 40.88812467589181 49.106826059663206 48.71857856382544
}{\kzinaturalistvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 43.53557684434619 43.751194082807935 43.21215098665357 43.50882938944841 43.431179890280845
25 35.14424520319878 35.48882338491771 34.81126668304266 35.109855618330194 35.05076557766315
26 43.08796637462813 43.39501623952619 42.6628728950026 42.97674609023172 42.979475422364146
27 30.35426731078905 30.60945986517099 30.001501132672832 30.302410000272932 30.22257703539944
28 39.296924042686754 39.59646824422064 39.00897950271568 39.281230382925294 39.243702066104426
29 21.590381833565328 22.031851305985423 21.028139414285324 21.45118589481154 21.391822920931247
30 24.86148639427932 25.06686863724447 24.353830617647862 24.69390540134829 24.614481836294658
31 48.073091514506395 50.899997270667875 44.776058298534345 47.688119217227545 47.41191080542592
32 57.388302082480415 61.21823739730888 52.67747482191108 56.79876634187614 56.56131444635498
33 59.70959906110974 64.9540107535686 52.665192827315146 58.660170856191485 58.49777559431207
34 61.00876115614509 66.15150522667102 53.88042795927836 59.911569638909356 59.76691503589072
}{\kzinaturalistsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 36.95515707306422 37.17077431152597 36.669941865225574 36.90016103059582 36.94014574633587
36 42.768634515134146 42.901007123556866 42.60146292202298 42.74024946095691 42.75225852233958
37 36.517099265809655 36.73339883730451 36.364256666393736 36.534839924670436 36.538251589835966
38 39.64218455743879 39.83869647097355 39.42520265291083 39.623488632331664 39.55416359616802
39 26.563224978847675 27.11045607139933 26.027593547858842 26.49171647697808 26.44381669805399
40 51.85458118398427 51.864816179480876 51.79794754223642 51.83452059281094 51.82524086356069
41 57.7185512705041 57.781325909549935 57.64827096809412 57.71336553945249 57.71241027320614
42 62.246513278200815 62.309970250279754 62.12710499740714 62.229864352193026 62.22126695597587
43 65.06045470673325 65.10548868691832 64.873495455662 65.00095526624636 65.014056060482
44 25.444198804552528 25.536996097055052 25.25382788831573 25.38428996424575 25.378012500341168
45 26.380359725975055 26.514779333497092 26.252763448784084 26.353066404650786 26.339419743988646
46 24.97065967957641 25.098938289800486 24.76118343841262 24.913753104615306 24.92426103332515
}{\kzinaturalistsslprocessing}



\pgfplotstableread{
model Make ModelType Model SmartphoneModel Exposure Aperture ISO Focal
0 0.3862222222222222 0.901 0.0891089108910891 0.2308333333333333 0.137125 0.1698823529411764 0.14575 0.368
1 0.3817777777777777 0.894 0.0772952295229523 0.1816666666666666 0.143 0.1672941176470588 0.14575 0.348
2 0.4015555555555555 0.929 0.0922592259225922 0.245 0.141125 0.1777647058823529 0.146375 0.3723076923076923
3 0.4366666666666666 0.93 0.1054230423042304 0.2108333333333333 0.142 0.1867058823529411 0.15875 0.3886153846153846
4 0.3604444444444444 0.899 0.0775202520252025 0.1516666666666666 0.136125 0.1590588235294117 0.144 0.3270769230769231
5 0.3488888888888889 0.889 0.0669441944194419 0.155 0.136875 0.1541176470588235 0.136125 0.316
6 0.3768888888888889 0.919 0.0753825382538253 0.1616666666666666 0.136625 0.16 0.14425 0.3541538461538461
7 0.3846666666666666 0.93 0.0808955895589559 0.1791666666666666 0.135125 0.1664705882352941 0.150125 0.3553846153846154
8 0.4184444444444444 0.933 0.0986723672367236 0.19 0.141875 0.1778823529411764 0.153625 0.3730769230769231
9 0.3942222222222222 0.926 0.0779702970297029 0.1783333333333333 0.141125 0.1689411764705882 0.153875 0.3533846153846154
10 0.3784444444444444 0.898 0.0691944194419442 0.1541666666666666 0.141375 0.1683529411764706 0.150375 0.3387692307692307
11 0.4026666666666667 0.929 0.0912466246624662 0.2016666666666666 0.13775 0.1707058823529411 0.15475 0.3666153846153846
12 0.4235555555555556 0.941 0.1005850585058505 0.2458333333333333 0.140375 0.1775294117647058 0.152625 0.3836923076923076
13 0.4233333333333333 0.942 0.0914716471647164 0.2108333333333333 0.141375 0.1778823529411764 0.152125 0.3764615384615384
14 0.3813333333333333 0.924 0.0766201620162016 0.1675 0.145 0.1669411764705882 0.1455 0.3456923076923077
15 0.3591111111111111 0.9 0.0729072907290729 0.1633333333333333 0.13825 0.1617647058823529 0.14575 0.3289230769230769
16 0.41 0.946 0.0844959495949595 0.1816666666666666 0.141875 0.1748235294117647 0.149625 0.3627692307692308
17 0.3966666666666666 0.926 0.0798829882988298 0.1666666666666666 0.140125 0.1703529411764706 0.153375 0.3641538461538461
18 0.4048888888888889 0.94 0.0891089108910891 0.2016666666666666 0.136 0.1718823529411764 0.1575 0.368
19 0.4351111111111111 0.945 0.1019318181818181 0.2091666666666666 0.139125 0.1747058823529411 0.164125 0.3930769230769231
20 0.3542222222222222 0.874 0.0742045454545454 0.1725 0.132 0.1547058823529411 0.1345 0.3129230769230769
21 0.3562222222222222 0.9 0.0809090909090909 0.1725 0.135875 0.1617647058823529 0.14375 0.3361538461538461
22 0.3735555555555555 0.91 0.0802272727272727 0.1758333333333333 0.139 0.1616470588235294 0.150625 0.3235384615384615
23 0.3831111111111111 0.917 0.0871590909090909 0.2 0.13675 0.1661176470588235 0.144375 0.3424615384615385
}{\vlmacquisition}

\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
0 38.288888335227966 9.068182110786438 22.91666716337204 90.10000228881836 13.625000417232513 16.811764240264893 14.599999785423279 36.59999966621399
1 37.82222270965576 8.250000327825546 18.166667222976685 89.30000066757202 14.287500083446503 16.741175949573517 14.499999582767487 34.79999899864197
2 39.57777917385101 9.511363506317139 22.166666388511658 92.79999732971191 14.437499642372131 17.83529371023178 14.675000309944153 37.01538443565369
3 43.844443559646606 10.818181931972504 21.33333384990692 93.00000071525574 14.212499558925629 18.58823597431183 15.399999916553497 38.846153020858765
4 36.044445633888245 7.670454680919647 15.166667103767395 89.70000147819519 13.112500309944153 15.847058594226837 14.58750069141388 32.72307813167572
5 35.06666719913483 7.2727270424366 15.666666626930237 89.0999972820282 13.099999725818634 15.611764788627625 13.637499511241913 31.584614515304565
6 37.75555491447449 7.806818187236786 15.999999642372131 91.90000295639038 14.112499356269836 16.023530066013336 14.45000022649765 35.32307744026184
7 38.62222135066986 8.340909332036972 17.916665971279144 93.00000071525574 13.500000536441803 16.470588743686676 15.025000274181366 35.64615249633789
8 41.911110281944275 9.931818395853043 19.249999523162842 93.59999895095825 14.137500524520874 17.800000309944153 15.287500619888306 37.29230761528015
9 38.955554366111755 7.806818187236786 17.916665971279144 92.59999990463257 14.112499356269836 16.89411699771881 15.387499332427979 35.4769229888916
10 37.17777729034424 7.124999910593033 16.16666615009308 89.80000019073486 14.137500524520874 16.835294663906097 15.037499368190765 33.876922726631165
11 40.31111001968384 9.011363983154297 20.33333331346512 92.90000200271606 13.774999976158142 17.07058846950531 15.475000441074371 36.66153848171234
12 42.355555295944214 10.159090906381607 24.416667222976685 94.0999984741211 14.037500321865082 17.811764776706696 15.537500381469727 38.046154379844666
13 42.33333468437195 9.409090876579285 20.749999582767487 94.30000185966492 14.112499356269836 17.78823584318161 15.212500095367432 37.6461535692215
14 38.244444131851196 7.647727429866791 16.66666716337204 92.40000247955322 14.499999582767487 16.694118082523346 14.550000429153442 34.56923067569733
15 36.19999885559082 7.249999791383743 16.500000655651093 89.99999761581421 13.824999332427979 16.17647111415863 14.57500010728836 32.89230763912201
16 40.99999964237213 8.590909093618393 18.166667222976685 94.59999799728394 14.18749988079071 17.482352256774902 14.96250033378601 36.29230856895447
17 39.59999978542328 8.090908825397491 17.083333432674408 92.59999990463257 14.012500643730164 17.035293579101562 15.337499976158142 36.41538321971893
18 40.48888981342316 9.193181991577148 20.000000298023224 93.99999976158142 13.600000739097595 17.188234627246857 15.925000607967377 36.169230937957764
19 43.51111054420471 10.056818276643753 21.33333384990692 94.49999928474426 13.912500441074371 18.494117259979248 16.462500393390656 39.323076605796814
20 34.28888916969299 6.63636326789856 15.833333134651184 88.80000114440918 13.124999403953552 15.494117140769958 14.049999415874481 31.507691740989685
21 36.15555465221405 7.2613634169101715 16.41666740179062 90.39999842643738 13.262499868869781 16.776470839977264 13.774999976158142 33.33846032619476
22 36.933332681655884 7.556818425655365 17.16666668653488 88.40000033378601 14.000000059604645 15.658824145793915 14.949999749660492 32.81538486480713
23 38.08888792991638 8.079545199871063 20.000000298023224 89.70000147819519 13.687500357627869 17.282353341579437 14.46249932050705 33.89230668544769
}{\vlmacquisitionsquaresignal}

\pgfplotstableread{
model Make ModelType Model SmartphoneModel Exposure Aperture ISO Focal
24 0.2695555555555555 0.772 0.0497299729972997 0.1266666666666666 0.124375 0.1201176470588235 0.123875 0.233076923076923
25 0.2446666666666666 0.705 0.0398289828982898 0.125 0.1225 0.1174117647058823 0.1135 0.2196923076923077
26 0.246 0.754 0.0382538253825382 0.1025 0.11775 0.1218823529411764 0.116125 0.2147692307692307
27 0.2364444444444444 0.693 0.0405040504050405 0.1225 0.114375 0.1091764705882352 0.109625 0.2006153846153846
28 0.2573333333333333 0.759 0.0442169216921692 0.1141666666666666 0.12525 0.1201176470588235 0.118625 0.2396923076923077
29 0.2315555555555555 0.7 0.04005400540054 0.1133333333333333 0.124625 0.1149411764705882 0.11825 0.2107692307692307
30 0.2164444444444444 0.706 0.037016201620162 0.0891666666666666 0.120625 0.1150588235294117 0.113375 0.2106153846153846
31 0.2982222222222222 0.825 0.0517551755175517 0.1291666666666666 0.127375 0.1352941176470588 0.12225 0.2695384615384615
32 0.3164444444444444 0.841 0.0594059405940594 0.1666666666666666 0.135 0.1418823529411764 0.131625 0.2926153846153846
33 0.3542222222222222 0.869 0.0614311431143114 0.135 0.13025 0.15 0.137875 0.3136923076923077
34 0.3624444444444444 0.876 0.0689693969396939 0.1616666666666666 0.1355 0.1530588235294117 0.140875 0.3124615384615384
}{\supervisedacquisition}

\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
24 28.00000011920929 4.670454561710358 11.500000208616257 76.30000114440918 12.874999642372131 12.247058749198914 12.09999993443489 23.953846096992493
25 24.15555566549301 4.136363789439201 12.250000238418579 71.70000076293945 12.11249977350235 11.858823895454407 11.424999684095383 22.599999606609344
26 24.799999594688416 4.0340907871723175 11.33333370089531 74.6999979019165 11.387500166893005 12.070588022470474 11.574999988079071 22.599999606609344
27 23.733332753181458 3.999999910593033 11.083333194255829 69.70000267028809 11.20000034570694 11.64705902338028 10.787499696016312 20.75384557247162
28 26.022222638130188 4.443181678652763 12.749999761581421 75.49999952316284 12.300000339746475 11.800000071525574 11.312499642372131 24.461539089679718
29 23.399999737739563 3.750000149011612 11.249999701976776 70.3000009059906 12.200000137090683 11.0235296189785 11.424999684095383 21.476922929286957
30 21.444444358348846 3.7159092724323273 9.000000357627869 69.9999988079071 11.749999970197678 11.576470732688904 10.987500101327896 20.707692205905914
31 29.733332991600037 5.272727087140083 14.083333313465118 82.8000009059906 13.050000369548798 13.57647031545639 12.825000286102295 27.461537718772888
32 31.866666674613953 5.727272853255272 15.000000596046448 82.99999833106995 13.462500274181366 14.000000059604645 12.925000488758087 29.553845524787903
33 34.04444456100464 6.318181753158569 13.66666704416275 86.40000224113464 12.725000083446503 15.082353353500366 13.837499916553497 30.953845381736755
34 36.11111044883728 6.806818395853043 15.166667103767395 87.99999952316284 13.324999809265137 15.105882287025452 14.012500643730164 31.676924228668213
}{\supervisedacquisitionsquaresignal}

\pgfplotstableread{
model Make ModelType Model SmartphoneModel Exposure Aperture ISO Focal
35 0.2728888888888889 0.749 0.052092709270927 0.1308333333333333 0.13375 0.128235294117647 0.12 0.2723076923076923
36 0.2924444444444444 0.779 0.0511926192619261 0.1325 0.14025 0.1261176470588235 0.126375 0.2855384615384615
37 0.3331111111111111 0.817 0.0545679567956795 0.16 0.139 0.1438823529411764 0.132375 0.3107692307692307
38 0.3064444444444444 0.788 0.0551305130513051 0.1558333333333333 0.140125 0.1288235294117647 0.125125 0.2752307692307692
39 0.2888888888888888 0.81 0.0477047704770477 0.1258333333333333 0.131875 0.1389411764705882 0.127 0.2663076923076923
40 0.2415555555555555 0.75 0.0372412241224122 0.1116666666666666 0.1385 0.1263529411764705 0.119 0.2607692307692307
41 0.2493333333333333 0.774 0.0345409540954095 0.1166666666666666 0.129625 0.1296470588235294 0.123375 0.278
42 0.2333333333333333 0.744 0.0358910891089108 0.0991666666666666 0.1275 0.1255294117647059 0.1195 0.2424615384615384
43 0.2648888888888889 0.823 0.0385913591359135 0.1158333333333333 0.12625 0.134235294117647 0.12375 0.291076923076923
44 0.2751111111111111 0.776 0.0478172817281728 0.1366666666666666 0.141875 0.1330588235294117 0.127375 0.2756923076923077
45 0.2964444444444444 0.808 0.0509675967596759 0.1441666666666666 0.139375 0.1405882352941176 0.13075 0.28
46 0.2275555555555555 0.748 0.0375787578757875 0.1191666666666666 0.12975 0.1194117647058823 0.118125 0.224
}{\sslacquisition}

\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
35 27.622222900390625 5.3409092128276825 14.749999344348907 75.99999904632568 13.79999965429306 13.03529441356659 12.325000017881393 28.53846251964569
36 30.37777841091156 5.1818180829286575 13.833333551883698 78.29999923706055 13.92499953508377 12.36470565199852 12.675000727176666 28.507691621780396
37 33.488887548446655 5.784090980887413 16.583333909511566 82.20000267028809 14.374999701976776 14.764705300331116 13.175000250339508 30.692309141159058
38 30.55555522441864 5.261363461613655 14.416666328907013 79.19999957084656 14.075000584125519 13.364705443382263 12.325000017881393 27.84615457057953
39 31.022220849990845 5.556818097829819 14.833332598209381 81.5999984741211 13.850000500679016 14.541175961494446 13.237500190734863 28.923076391220093
40 23.822222650051117 3.76136377453804 11.833333224058151 75.40000081062317 13.887499272823334 12.788234651088715 12.11249977350235 26.476922631263733
41 24.533332884311676 3.806818276643753 11.666666716337204 77.7999997138977 13.650000095367432 13.17647099494934 12.549999356269836 26.81538462638855
42 24.177777767181396 3.6704543977975845 11.833333224058151 76.39999985694885 12.512500584125519 12.68235296010971 12.049999833106995 25.72307586669922
43 26.022222638130188 3.795454651117325 10.66666692495346 81.80000185966492 12.512500584125519 13.376469910144806 12.312500178813934 29.861539602279663
44 27.622222900390625 4.409090802073479 13.583333790302277 77.10000276565552 14.087499678134918 13.635294139385223 13.15000057220459 28.184616565704346
45 30.399999022483826 5.284091085195541 15.250000357627869 80.59999942779541 14.399999380111694 13.75294178724289 12.962499260902405 28.600001335144043
46 23.177777230739594 3.704545274376869 11.166666448116302 73.7999975681305 13.037499785423279 11.59999966621399 11.72500029206276 22.507692873477936
}{\sslacquisitionsquaresignal}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
0 23.444443941116333 3.6704543977975845 11.749999970197678 70.3000009059906 11.174999922513962 11.341176182031631 10.199999809265137 18.246154487133026
1 20.600000023841858 3.386363759636879 10.66666692495346 68.00000071525574 9.449999779462814 10.047058761119843 10.237500071525574 15.93846082687378
2 26.555556058883667 3.9431817829608917 13.083332777023315 72.00000286102295 11.637499928474426 12.09411770105362 10.774999856948853 20.12307643890381
3 29.644444584846497 4.6136364340782166 15.250000357627869 76.80000066757202 12.150000035762787 12.647059559822083 12.137500196695328 22.07692265510559
4 22.333332896232605 3.386363759636879 10.499999672174454 71.8999981880188 10.125000029802322 11.15294098854065 11.437500268220901 17.03076958656311
5 21.155555546283722 3.1477272510528564 7.666666805744171 70.09999752044678 10.000000149011612 9.741176664829254 9.76250022649765 16.49230718612671
6 25.75555443763733 3.852272778749466 10.750000178813934 74.80000257492065 10.849999636411667 10.964705795049667 10.849999636411667 18.23076903820038
7 24.8222216963768 3.4772727638483047 13.500000536441803 73.4000027179718 11.275000125169754 11.588235199451447 11.212500184774399 19.78461593389511
8 27.266666293144226 4.318181797862053 11.500000208616257 77.20000147819519 11.100000143051147 11.611764878034592 11.625000089406967 20.96923142671585
9 22.26666659116745 3.4772727638483047 10.66666692495346 70.49999833106995 11.287499964237213 10.717646777629852 10.187499970197678 17.18461513519287
10 21.511110663414 3.284090757369995 11.083333194255829 69.9999988079071 10.400000214576721 10.729411989450455 10.28750017285347 16.461537778377533
11 25.422221422195435 3.76136377453804 11.083333194255829 68.09999942779541 10.67499965429306 10.988235473632812 10.249999910593033 19.107691943645477
12 26.244443655014038 4.045454412698746 13.66666704416275 73.00000190734863 11.699999868869781 11.235293745994568 10.80000028014183 20.461538434028625
13 23.977777361869812 3.6136362701654434 12.999999523162842 70.89999914169312 10.999999940395355 10.835294425487518 10.499999672174454 18.338461220264435
14 22.48888909816742 3.5681817680597305 10.833333432674408 72.2000002861023 10.987500101327896 10.917647182941437 10.199999809265137 17.246153950691223
15 21.60000056028366 3.4772727638483047 11.916666477918625 69.49999928474426 10.474999994039536 10.588235408067703 10.562500357627869 16.64615422487259
16 25.40000081062317 4.318181797862053 14.166666567325592 71.29999995231628 11.699999868869781 11.552941054105759 11.07499971985817 19.969230890274048
17 27.91111171245575 4.829545319080353 13.750000298023224 75.09999871253967 12.09999993443489 12.176470458507538 11.32500022649765 21.12307697534561
18 32.24444389343262 5.556818097829819 13.66666704416275 80.50000071525574 12.449999898672104 12.63529360294342 12.300000339746475 23.19999933242798
19 31.644445657730103 4.988636448979378 12.333333492279053 79.50000166893005 11.98749989271164 13.294117152690887 12.562499940395355 23.81538450717926
20 21.64444476366043 3.1590908765792847 10.916666686534882 70.3000009059906 9.412500262260437 10.999999940395355 9.700000286102295 15.800000727176666
21 23.19999933242798 3.4659091383218765 9.49999988079071 70.39999961853027 11.025000363588333 10.670588165521622 10.337500274181366 17.076922953128815
22 22.777777910232544 3.5113636404275894 11.749999970197678 69.59999799728394 10.925000160932541 10.870588570833206 10.925000160932541 16.79999977350235
23 22.733333706855774 3.6249998956918716 12.916666269302368 73.19999933242798 11.649999767541885 11.317647248506546 10.649999976158142 17.66153872013092
}{\vlmacquisitionsquaresignalninetyfive}



\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
24 20.600000023841858 3.2386362552642822 11.999999731779099 65.39999842643738 10.499999672174454 9.941176325082779 10.16250029206276 14.90769237279892
25 19.17777806520462 2.9999999329447746 13.083332777023315 65.6000018119812 9.925000369548798 9.529411792755127 10.337500274181366 14.707691967487335
26 19.26666647195816 3.2386362552642822 10.499999672174454 68.80000233650208 9.962499886751175 9.799999743700027 10.000000149011612 15.507692098617554
27 19.911110401153564 2.761363610625267 10.499999672174454 65.6000018119812 9.274999797344208 9.329412132501602 9.974999725818634 14.261537790298462
28 19.13333386182785 2.8863636776804924 9.833333641290665 63.40000033378601 10.262499749660492 9.41176488995552 10.27500033378601 14.784614741802216
29 17.177778482437134 2.125000022351742 10.833333432674408 63.499999046325684 9.587500244379044 9.282352775335312 9.525000303983688 13.676923513412476
30 18.488888442516327 2.443181909620762 10.833333432674408 60.50000190734863 10.249999910593033 10.117647051811218 10.687500238418579 15.123076736927032
31 26.533332467079163 4.420454427599907 13.41666728258133 75.40000081062317 11.737500131130219 12.023529410362244 11.887499690055847 21.723076701164246
32 28.733333945274353 4.6136364340782166 12.833333015441895 77.10000276565552 12.462499737739563 12.776470184326172 12.475000321865082 24.38461482524872
33 30.399999022483826 4.9772728234529495 14.083333313465118 83.39999914169312 12.274999916553497 13.094118237495422 12.999999523162842 26.18461549282074
34 30.488887429237366 4.749999940395355 12.166666984558105 81.49999976158142 12.075000256299973 13.199999928474426 12.662500143051147 26.384615898132324
}{\supervisedacquisitionsquaresignalninetyfive}



\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
35 21.488888561725616 3.3068180084228516 12.583333253860474 66.69999957084656 10.474999994039536 10.105882585048676 10.225000232458115 17.076922953128815
36 21.933333575725555 3.534090891480446 11.249999701976776 64.70000147819519 10.212499648332596 10.199999809265137 10.750000178813934 17.153845727443695
37 24.311110377311707 3.9431817829608917 14.58333283662796 70.99999785423279 10.462500154972076 10.776470601558685 10.712499916553497 18.246154487133026
38 20.711110532283783 3.4772727638483047 12.666666507720947 67.69999861717224 10.949999839067459 10.352940857410431 10.175000131130219 17.461538314819336
39 19.97777819633484 3.215909004211426 12.416666746139526 69.19999718666077 10.562500357627869 10.08235290646553 9.837500005960464 16.78461581468582
40 20.488889515399933 2.545454539358616 13.333334028720856 67.1999990940094 11.162500083446503 10.364706069231033 10.28750017285347 16.78461581468582
41 22.244444489479065 2.8522728011012077 10.750000178813934 68.90000104904175 11.675000190734863 10.882353037595749 10.350000113248825 18.476922810077667
42 23.311111330986023 3.079545497894287 10.916666686534882 71.8999981880188 13.16249966621399 12.176470458507538 11.212500184774399 20.83076983690262
43 27.266666293144226 4.181818291544914 11.58333346247673 77.70000100135803 13.362500071525574 13.364705443382263 12.200000137090683 24.799999594688416
44 17.622222006320953 2.4886364117264748 10.16666665673256 63.30000162124634 9.25000011920929 9.788235276937485 9.437499940395355 14.969231188297272
45 20.06666660308838 2.977272681891918 11.416666954755783 67.29999780654907 9.825000166893005 9.741176664829254 10.02499982714653 15.661539137363434
46 16.777777671813965 2.1477272734045982 10.66666692495346 62.5 9.49999988079071 9.058823436498642 9.962499886751175 13.49230706691742
}{\sslacquisitionsquaresignalninetyfive}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
0 34.68888998031616 6.56818151473999 17.916665971279144 85.29999852180481 14.212499558925629 15.317647159099579 13.625000417232513 29.953846335411072
1 29.244443774223328 4.806818068027496 12.666666507720947 78.39999794960022 12.36250028014183 13.717646896839142 12.274999916553497 25.07692277431488
2 34.40000116825104 7.6363638043403625 20.499999821186066 87.90000081062317 13.349999487400055 15.564705431461334 14.20000046491623 32.63076841831207
3 38.44444453716278 8.624999970197678 23.749999701976776 90.20000100135803 13.650000095367432 16.423529386520386 14.71250057220459 34.70769226551056
4 29.511111974716187 5.0795454531908035 13.249999284744263 78.60000133514404 12.037499994039536 13.329412043094635 12.587499618530273 24.29230809211731
5 29.622220993041992 5.215908959507942 12.666666507720947 78.89999747276306 12.774999439716339 12.929411232471466 12.125000357627869 23.876923322677612
6 32.06666707992554 5.727272853255272 15.416666865348816 82.8000009059906 13.16249966621399 14.388234913349152 12.862500548362732 27.107691764831543
7 32.57777690887451 6.295454502105713 16.66666716337204 84.79999899864197 12.337499856948853 13.941176235675812 13.037499785423279 27.892306447029114
8 34.33333337306976 6.772727519273758 14.666666090488434 87.90000081062317 12.774999439716339 15.270587801933289 13.699999451637268 29.384616017341614
9 33.28889012336731 6.340909004211426 16.333332657814026 86.2999975681305 13.53749930858612 14.670588076114655 12.825000286102295 27.707692980766296
10 29.600000381469727 5.3409092128276825 13.333334028720856 78.50000262260437 11.900000274181366 13.023529946804047 11.662500351667404 24.246153235435486
11 34.62222218513489 7.340908795595169 19.083333015441895 88.99999856948853 13.449999690055847 15.305882692337036 13.887499272823334 30.861538648605347
12 37.51111030578613 7.284090667963028 19.66666728258133 88.80000114440918 14.124999940395355 15.941175818443298 13.54999989271164 31.76923096179962
13 35.866665840148926 7.238636165857315 18.583333492279053 89.0999972820282 13.824999332427979 15.294118225574493 13.725000619888306 30.415385961532593
14 32.688888907432556 6.2272727489471436 15.416666865348816 85.29999852180481 12.987500429153442 14.835293591022491 12.62499988079071 27.153846621513367
15 27.488890290260315 4.772727191448212 12.416666746139526 77.49999761581421 11.887499690055847 12.376470863819122 11.774999648332596 23.41538518667221
16 33.844444155693054 6.454545259475708 17.000000178813934 88.89999985694885 13.175000250339508 14.882352948188782 13.02500069141388 30.076923966407776
17 37.26666569709778 7.215908914804459 16.583333909511566 87.40000128746033 13.625000417232513 15.50588309764862 14.000000059604645 30.52307665348053
18 37.24444508552551 8.10227245092392 18.583333492279053 89.99999761581421 14.049999415874481 15.95294177532196 14.562499523162842 32.23077058792114
19 38.866665959358215 8.022727072238922 20.083333551883698 90.39999842643738 14.537499845027924 16.682353615760803 14.412499964237213 33.43077003955841
20 30.19999861717224 5.136363580822945 13.916666805744171 83.49999785423279 13.16249966621399 13.564705848693848 12.512500584125519 25.276923179626465
21 32.866665720939636 5.977272614836693 17.249999940395355 83.89999866485596 12.575000524520874 14.105881750583649 13.474999368190765 27.12307572364807
22 30.488887429237366 6.068181991577148 14.249999821186066 83.49999785423279 13.050000369548798 14.152941107749939 13.237500190734863 26.58461630344391
23 33.311110734939575 5.965908989310265 17.83333271741867 88.09999823570251 12.862500548362732 15.576469898223877 13.375000655651093 29.307693243026733
}{\vlmacquisitionsquaresignalseventyfive}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
24 25.377777218818665 4.125000163912773 12.666666507720947 69.90000009536743 12.125000357627869 11.435294151306152 11.112499982118607 20.569230616092682
25 21.666666865348816 3.4204546362161636 13.166666030883789 69.30000185966492 10.849999636411667 10.588235408067703 10.687500238418579 17.800000309944153
26 23.577778041362762 3.340909257531166 10.583333671092987 72.60000109672546 11.412499845027924 11.117646843194962 11.112499982118607 21.52307629585266
27 22.111110389232635 3.2386362552642822 11.749999970197678 70.09999752044678 11.375000327825546 11.20000034570694 10.649999976158142 17.153845727443695
28 24.355556070804596 3.8863636553287506 13.166666030883789 73.00000190734863 12.312500178813934 11.941176652908325 11.349999904632568 21.338461339473724
29 23.288889229297638 3.4659091383218765 10.916666686534882 71.10000252723694 12.062499672174454 11.15294098854065 11.737500131130219 20.384615659713745
30 22.155556082725525 3.8409091532230377 10.66666692495346 70.89999914169312 12.212499976158142 11.494117975234985 11.800000071525574 20.846153795719147
31 29.311111569404602 5.431818217039108 14.166666567325592 80.59999942779541 12.712499499320984 13.811764121055603 12.837499380111694 27.12307572364807
32 31.688889861106873 5.534090846776962 14.416666328907013 81.5999984741211 13.650000095367432 14.11764770746231 12.88750022649765 28.338462114334106
33 34.62222218513489 6.284090876579285 15.250000357627869 85.6000006198883 14.024999737739563 14.51764702796936 13.93750011920929 30.52307665348053
34 33.711111545562744 6.4772725105285645 14.916667342185974 86.10000014305115 13.300000131130219 14.835293591022491 14.18749988079071 30.876922607421875
}{\supervisedacquisitionsquaresignalseventyfive}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
35 26.822221279144287 5.068181827664375 13.333334028720856 75.59999823570251 13.124999403953552 12.717646360397339 12.150000035762787 26.41538381576538
36 28.08888852596283 4.965909197926521 12.833333015441895 73.69999885559082 12.600000202655792 12.517647445201874 11.474999785423279 24.276922643184662
37 31.488889455795288 5.7386364787817 15.000000596046448 81.09999895095825 13.137499988079071 12.835294008255005 12.337499856948853 28.046154975891113
38 27.977776527404785 4.647727310657501 13.833333551883698 75.09999871253967 12.837499380111694 11.929411441087723 11.83750033378601 23.723076283931732
39 28.466665744781494 4.795454442501068 12.833333015441895 77.39999890327454 12.600000202655792 12.835294008255005 12.025000154972076 24.969230592250824
40 23.644444346427917 3.5795453935861588 12.416666746139526 75.99999904632568 13.16249966621399 12.623529136180878 11.312499642372131 23.56923073530197
41 25.555557012557983 4.204545542597771 11.500000208616257 79.6999990940094 13.525000214576721 13.105882704257965 12.837499380111694 26.861539483070374
42 26.622220873832703 4.181818291544914 14.166666567325592 81.40000104904175 13.2874995470047 13.52941244840622 13.2750004529953 27.630770206451416
43 29.511111974716187 4.943181946873665 12.916666269302368 85.50000190734863 13.66250067949295 14.635294675827026 13.500000536441803 31.569230556488037
44 24.533332884311676 3.386363759636879 12.833333015441895 69.59999799728394 12.162499874830246 11.752941459417343 11.050000041723251 21.29230797290802
45 27.088889479637146 3.9772726595401764 11.58333346247673 74.09999966621399 12.800000607967377 11.905882507562637 11.800000071525574 21.69230729341507
46 21.73333317041397 3.0909091234207153 11.500000208616257 71.20000123977661 11.862500011920929 11.0235296189785 11.249999701976776 20.092307031154633
}{\sslacquisitionsquaresignalseventyfive}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
4 0.1891111183166504 0.024886364936828612 0.09333333015441894 0.6460000610351563 0.08787500381469726 0.09670588493347168 0.096875 0.13630768775939942
}{\finetuneaugacquisitionsquaresignal}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
3 0.18933334350585937 0.027613635063171386 0.11083333015441894 0.6769999694824219 0.100625 0.09858823776245117 0.09762499809265136 0.14461538314819336
}{\finetunenoaugacquisitionsquaresignal}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
1 0.17244443893432618 0.024886364936828612 0.12166666984558105 0.6060000228881836 0.09574999809265136 0.0929411792755127 0.0946250057220459 0.14076922416687013
}{\scratchaugacquisitionsquaresignal}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
0 0.2024444580078125 0.03170454502105713 0.1291666603088379 0.639000015258789 0.0991249942779541 0.09941176414489745 0.10024999618530274 0.14261537551879883
}{\scratchnoaugacquisitionsquaresignal}


\pgfplotstableread{
model aperture iso shutterspeed
0 0.361328125 0.5944530963897705 0.6032812595367432
1 0.35984376072883606 0.5693749785423279 0.5903906226158142
2 0.3560156226158142 0.5858593583106995 0.5955469012260437
3 0.3842187523841858 0.6107031106948853 0.6164844036102295
4 0.3600781261920929 0.6467187404632568 0.6190624833106995
5 0.35328125953674316 0.6141406297683716 0.6013281345367432
6 0.3860156238079071 0.638671875 0.6196093559265137
7 0.4178124964237213 0.6614062786102295 0.6380468606948853
8 0.4332812428474426 0.6892187595367432 0.6504687666893005
9 0.4046874940395355 0.5989843606948853 0.6069531440734863
10 0.3814062476158142 0.5596093535423279 0.604687511920929
11 0.4007031321525574 0.5932031273841858 0.5971093773841858
12 0.4017968773841858 0.6171875 0.6072656512260437
13 0.3991406261920929 0.6172656416893005 0.6060156226158142
14 0.39515626430511475 0.6007031202316284 0.6014062762260437
15 0.38343751430511475 0.5685937404632568 0.6024218797683716
16 0.39601561427116394 0.5979687571525574 0.6001562476158142
17 0.4165624976158142 0.6481249928474426 0.6271093487739563
18 0.4224218726158142 0.6353124976158142 0.624218761920929
19 0.40867188572883606 0.6787499785423279 0.6254687309265137
20 0.39820313453674316 0.5748437643051147 0.6146093606948853
21 0.38234373927116394 0.5543749928474426 0.6011718511581421
22 0.37789061665534973 0.6014843583106995 0.6080468893051147
23 0.37843748927116394 0.600390613079071 0.6064843535423279
}{\vlmimagenetesacquisitionsquaresignal}

\pgfplotstableread{
model aperture iso shutterspeed
24 0.35304686427116394 0.49937498569488525 0.585156261920929
25 0.33851563930511475 0.4776562452316284 0.5810937285423279
26 0.33765625953674316 0.4886718690395355 0.5793750286102295
27 0.3356249928474426 0.46585938334465027 0.5774999856948853
28 0.35468751192092896 0.5076562762260437 0.583984375
29 0.3342968821525574 0.518359363079071 0.5707812309265137
30 0.3192187547683716 0.4786718785762787 0.5607030987739563
31 0.390625 0.6169531345367432 0.6167968511581421
32 0.4149218797683716 0.66015625 0.6329687237739563
33 0.45414063334465027 0.7367968559265137 0.6656249761581421
34 0.48640623688697815 0.756640613079071 0.6839843988418579
}{\supervisedimagenetesacquisitionsquaresignal}

\pgfplotstableread{
model aperture iso shutterspeed
35 0.3698437511920929 0.5657812356948853 0.5913281440734863
36 0.3741406202316284 0.5583593845367432 0.5934374928474426
37 0.40406250953674316 0.6356250047683716 0.6221093535423279
38 0.3949218690395355 0.6006249785423279 0.6046093702316284
39 0.40382811427116394 0.6762499809265137 0.6325781345367432
40 0.3405468761920929 0.48249998688697815 0.5870312452316284
41 0.3375000059604645 0.514843761920929 0.5834375023841858
42 0.34281250834465027 0.5455468893051147 0.5889843702316284
43 0.3764062523841858 0.6400781273841858 0.6028125286102295
44 0.3575781285762787 0.5369531512260437 0.5902343988418579
45 0.35874998569488525 0.5964062213897705 0.6034374833106995
46 0.3258593678474426 0.5679687261581421 0.5794531106948853
}{\sslimagenetesacquisitionsquaresignal}


\pgfplotstableread{
model	id diff show
0 0.8849315047264099 0.9931507110595703 0
1 0.9424657821655273 0.9910959303379059 0
2 0.8698630332946777 0.9952054917812347 0
3 0.8479452431201935 0.9986301362514496 0
4 0.9267123639583588 0.9931507110595703 0
5 0.9342465996742249 0.9917808771133423 0
6 0.9226027727127075 0.9924657642841339 0
7 0.8616438508033752 0.9910959005355835 0
8 0.8835616707801819 0.9972603023052216 0
9 0.9801370203495026 0.999315083026886 0
10 0.9678082466125488 0.9931507110595703 0
11 0.9630137383937836 0.9958904087543488 0
12 0.9760274291038513 0.9986301362514496 0
13 0.9630137383937836 0.998630166053772 0
14 0.9787671566009521 0.9945205450057983 0
15 0.9561644196510315 0.9924657940864563 0
16 0.9712328910827637 0.9965753555297852 0
17 0.9856164753437042 0.998630166053772 0
18 0.9760274291038513 0.999315083026886 0
19 0.9760274291038513 0.999315083026886 0
20 0.988356202840805 0.9972602725028992 0
21 0.9849315583705902 0.9958904385566711 0
22 0.9856164753437042 0.998630166053772 0
23 0.9773972928524017 0.9965753555297852 0
24 0.9191780984401703 0.9671232998371124 1
25 0.9465753734111786 0.9794520735740662 1
26 0.9232876896858215 0.9636986553668976 1
27 0.9164384007453918 0.9623287916183472 1
28 0.9773972928524017 0.9917808473110199 1
29 0.9623287916183472 0.9904109835624695 1
30 0.9678082466125488 0.9890411198139191 1
31 0.964383602142334 0.9952054917812347 1
32 0.9794520735740662 0.9979452192783356 1
33 0.981506884098053 1.0 1
34 0.9705479741096497 0.9979452192783356 1
35 0.9904109835624695 0.9986301362514496 2
36 0.9904109835624695 0.999315083026886 2
37 0.9876712560653687 1.0 2
38 0.9904109835624695 0.9986301362514496 2
39 0.9513698816299438 0.9945205748081207 2
40 0.9828767478466034 0.9910959303379059 2
41 0.9849315285682678 0.9924657642841339 2
42 0.9732877016067505 0.987671285867691 2
43 0.9732877016067505 0.9904109835624695 2
44 0.9664383828639984 0.9958904087543488 2
45 0.9664383828639984 0.999315083026886 2
46 0.9787671566009521 0.9952054917812347 2
}{\ndidscatternew}

\pgfplotstableread{
model Make ModelType Exposure Aperture ISO Focal Flash Year
0 0.2070000022649765 0.6919999718666077 0.1094999983906746 0.1140000000596046 0.1062500029802322 0.1875384598970413 0.6899999976158142 0.064240001142025
1 0.1967999935150146 0.7020000219345093 0.1075000017881393 0.1097647026181221 0.1155000030994415 0.1932307630777359 0.6790000200271606 0.0645600035786628
2 0.2448000013828277 0.7310000061988831 0.119499996304512 0.1235294118523597 0.1169999986886978 0.227076917886734 0.7113333344459534 0.0725599974393844
3 0.2608000040054321 0.7630000114440918 0.124499998986721 0.1288235336542129 0.1266250014305114 0.2475384622812271 0.7073333263397217 0.0740799978375434
9 0.2388000041246414 0.7440000176429749 0.1091250032186508 0.1198823526501655 0.109375 0.2243076860904693 0.6856666803359985 0.066880002617836
10 0.2155999988317489 0.7099999785423279 0.1063750013709068 0.1140000000596046 0.1080000028014183 0.201230764389038 0.6813333630561829 0.0605599991977214
11 0.2529999911785126 0.7829999923706055 0.1080000028014183 0.125529408454895 0.1246249973773956 0.2327692359685897 0.6899999976158142 0.0723199993371963
12 0.2637999951839447 0.7570000290870667 0.1123749986290931 0.1336470544338226 0.1227499991655349 0.2520000040531158 0.6990000009536743 0.0683199986815452
13 0.2556000053882599 0.7519999742507935 0.1075000017881393 0.121294118463993 0.1131249964237213 0.2333846092224121 0.7046666741371155 0.0713599994778633
14 0.2355999946594238 0.7540000081062317 0.1127500012516975 0.1214117631316185 0.1150000020861625 0.2246153801679611 0.6959999799728394 0.0684799998998642
15 0.2096000015735626 0.6970000267028809 0.1045000031590461 0.1078823506832122 0.104374997317791 0.1860000044107437 0.6833333373069763 0.0633599981665611
16 0.2527999877929687 0.7580000162124634 0.1146249994635582 0.1294117718935012 0.1188749969005584 0.245384618639946 0.7053333520889282 0.0709600001573562
20 0.1508000046014785 0.5839999914169312 0.0737499967217445 0.0771764740347862 0.0804999992251396 0.1253846138715744 0.5590000152587891 0.0501599982380867
21 0.1539999991655349 0.628000020980835 0.0663750022649765 0.0820000022649765 0.0688749998807907 0.1096923053264618 0.5559999942779541 0.0506399981677532
22 0.1343999952077865 0.5180000066757202 0.0694999992847442 0.0657647028565406 0.0625 0.1273846179246902 0.5473333597183228 0.0474399998784065
23 0.1074000000953674 0.5009999871253967 0.0622499994933605 0.0782352909445762 0.0780000016093254 0.0843076929450035 0.4983333349227905 0.0404799990355968
24 0.1054000034928321 0.5740000009536743 0.0636250004172325 0.0597647055983543 0.0623750016093254 0.0881538465619087 0.5026666522026062 0.0393600016832351
31 0.1120000034570694 0.5040000081062317 0.0631249994039535 0.0608235299587249 0.0626249983906745 0.083076924085617 0.5 0.0399999991059303
32 0.1107999980449676 0.5090000033378601 0.0651250034570694 0.0603529401123523 0.0638749971985817 0.0812307670712471 0.4990000128746032 0.0408799983561039
33 0.1136000007390976 0.5049999952316284 0.0635000020265579 0.0611764714121818 0.0644999966025352 0.0863076895475387 0.5059999823570251 0.0408000014722347
34 0.1115999966859817 0.5070000290870667 0.0633750036358833 0.0601176470518112 0.0637499988079071 0.0818461552262306 0.5053333044052124 0.0404799990355968
36 0.1405999958515167 0.597000002861023 0.0702499970793724 0.0644705891609191 0.0754999965429306 0.110615387558937 0.5346666574478149 0.0470400005578994
37 0.1446000039577484 0.6129999756813049 0.0694999992847442 0.071882352232933 0.0766249969601631 0.1124615371227264 0.5333333611488342 0.0460000000894069
38 0.1340000033378601 0.6079999804496765 0.069250002503395 0.0750588253140449 0.0766249969601631 0.1132307723164558 0.5353333353996277 0.048480000346899
39 0.1518000066280365 0.6179999709129333 0.069250002503395 0.0778823494911193 0.069750003516674 0.1140000000596046 0.5416666865348816 0.0461600013077259
40 0.1129999980330467 0.5009999871253967 0.0640000030398368 0.0616470575332641 0.0635000020265579 0.0843076929450035 0.5046666860580444 0.0410399995744228
41 0.1111999973654747 0.5009999871253967 0.0638749971985817 0.0602352954447269 0.0640000030398368 0.0835384652018547 0.5 0.0406400002539157
}{\transacquisitionninety}

\pgfplotstableread{
model Make ModelType Exposure Aperture ISO Focal Flash Year
4 0.1733999997377395 0.6660000085830688 0.0968749970197677 0.1040000021457672 0.0988750010728836 0.1666153818368911 0.6623333096504211 0.0600799992680549
5 0.167600005865097 0.6470000147819519 0.096500001847744 0.0974117666482925 0.1030000001192092 0.1630769222974777 0.6503333449363708 0.0581599995493888
6 0.1891999989748001 0.6959999799728394 0.108374997973442 0.112941175699234 0.1142499968409538 0.1887692362070083 0.6650000214576721 0.0684799998998642
7 0.2155999988317489 0.6980000138282776 0.1080000028014183 0.1178823560476303 0.1164999976754188 0.2103076875209808 0.6863333582878113 0.068960003554821
8 0.2533999979496002 0.7390000224113464 0.1099999994039535 0.1251764744520187 0.1246249973773956 0.2312307655811309 0.6886666417121887 0.0718400031328201
17 0.2495999932289123 0.7580000162124634 0.1142499968409538 0.1237647086381912 0.1113749966025352 0.2256923019886016 0.699999988079071 0.0712800025939941
18 0.2529999911785126 0.7630000114440918 0.121749997138977 0.1328235268592834 0.1237500011920929 0.2343076914548874 0.6946666836738586 0.0730400010943412
19 0.2788000106811523 0.8230000138282776 0.112125001847744 0.1332941204309463 0.1251250058412552 0.2590769231319427 0.7303333282470703 0.0740799978375434
25 0.1653999984264373 0.6169999837875366 0.0850000008940696 0.093294121325016 0.0907500013709068 0.1420000046491623 0.6013333201408386 0.0534400008618831
26 0.1614000052213668 0.6200000047683716 0.0817499980330467 0.0950588211417198 0.0949999988079071 0.1409230828285217 0.5903333425521851 0.0571199990808963
27 0.2305999994277954 0.7680000066757202 0.1099999994039535 0.1234117671847343 0.1113749966025352 0.2335384637117386 0.7289999723434448 0.0659999996423721
28 0.2331999987363815 0.7820000052452087 0.1223749965429306 0.1268235296010971 0.1128749996423721 0.2372307628393173 0.7386666536331177 0.0703999996185302
29 0.2538000047206878 0.8209999799728394 0.1213750019669532 0.1281176507472992 0.1113749966025352 0.2627692222595215 0.7423333525657654 0.0729599967598915
30 0.2669999897480011 0.800000011920929 0.1234999969601631 0.1281176507472992 0.1181249991059303 0.268769234418869 0.753333330154419 0.0730400010943412
35 0.1110000014305114 0.5059999823570251 0.0643749982118606 0.0608235299587249 0.0638749971985817 0.0838461518287658 0.4986666738986969 0.0427200011909008
42 0.1096000000834465 0.5070000290870667 0.0631249994039535 0.0610588230192661 0.0631249994039535 0.0826153829693794 0.5063333511352539 0.0399999991059303
}{\cnnacquisitionninety}

\pgfplotstableread{
model acc
0 64.83446717262268
1 58.841533064842224
2 71.7278003692627
3 81.42976701259613
4 75.41813254356384
5 74.15930032730103
6 68.91706585884094
7 62.57003307342529
8 66.93709969520569
9 81.30586743354797
10 70.96466720104218
11 76.97303354740143
12 84.26820039749146
13 82.80776560306549
14 80.61043381690979
15 61.54239892959595
16 84.22956645488739
17 78.72640073299408
18 90.57500004768372
19 84.51926589012146
20 57.01113283634186
21 54.04753267765045
22 63.038700222969055
23 60.88053345680237
}{\vlmlinearjpeg}

\pgfplotstableread{
model acc
24 33.32993358373642
25 23.396533131599426
26 31.410399973392487
27 21.176766604185104
28 30.13333350419998
29 34.71263289451599
30 32.735900580883026
31 51.513100266456604
32 59.63989973068237
33 68.82420003414154
34 75.25619924068451
}{\supervisedlinearjpeg}

\pgfplotstableread{
model acc
35 34.883799850940704
36 36.294100284576416
37 32.50176668167114
38 41.68656677007675
39 52.43380069732666
40 26.704133450984955
41 29.864499866962433
42 32.53323316574097
43 35.28490036725998
44 34.87026661634445
45 35.640233755111694
46 35.991767048835754
}{\ssllinearjpeg}

\pgfplotstableread{
model acc
0 63.59299957752228
1 64.48169946670532
2 67.17020034790039
3 68.66430044174194
4 67.69369959831238
5 65.139200091362
6 65.02650022506714
7 64.18239951133728
8 65.01699984073639
9 67.28969991207123
10 67.42490112781525
11 66.60319924354553
12 73.10510039329529
13 75.60609996318817
14 65.33930003643036
15 66.34149968624115
16 66.83819949626923
17 68.5766988992691
18 68.6888998746872
19 72.59589970111847
20 64.24389898777008
21 64.30190026760101
22 62.823299169540405
23 63.54619920253754
}{\vlmlinearwb}

\pgfplotstableread{
model acc
24 66.30859971046448
25 67.82300055027008
26 65.26859998703003
27 69.06230032444
28 70.82610011100769
29 62.697100043296814
30 60.119900703430176
31 64.70210075378418
32 67.62699961662292
33 69.79939997196198
34 72.35229969024658
}{\supervisedlinearwb}

\pgfplotstableread{
model acc
35 69.54610049724579
36 68.04240047931671
37 75.26679933071136
38 74.5181006193161
39 74.00019943714142
40 59.622100591659546
41 58.644099831581116
42 57.012899518013
43 60.19839882850647
44 66.38580083847046
45 71.37869954109192
46 62.95479893684387
}{\ssllinearwb}

\pgfplotstableread{
model acc
0 69.30726647377014
1 68.73699963092804
2 72.47619926929474
3 77.87500023841858
4 71.24413311481476
5 70.35219967365265
6 71.08206689357758
7 67.80840039253235
8 73.67733359336853
9 78.19860100746155
10 75.43793261051178
11 76.00019872188568
12 79.57533299922943
13 80.44926702976227
14 77.0851993560791
15 75.02079904079437
16 78.05253326892853
17 77.81720042228699
18 86.08286678791046
19 78.46819996833801
20 77.14913308620453
21 76.09633386135101
22 77.22366690635681
23 77.85593211650848
}{\vlmlinearsh}

\pgfplotstableread{
model acc
24 60.42626678943634
25 55.608267188072205
26 54.60453271865845
27 50.73186635971069
28 61.284133195877075
29 54.03760075569153
30 45.354333221912384
31 58.0185329914093
32 62.95839965343475
33 73.11813294887543
34 74.48586761951447
}{\supervisedlinearsh}

\pgfplotstableread{
model acc
35 59.93820071220398
36 61.12160086631775
37 64.88673329353333
38 64.31660056114197
39 65.29926717281342
40 50.3792667388916
41 51.0616672039032
42 46.49973303079605
43 50.140666365623474
44 57.210132479667664
45 62.56026566028595
46 53.907599449157715
}{\ssllinearsh}

\pgfplotstableread{
model acc
0 40.97589999437332
1 38.60330015420914
2 41.749350130558014
3 55.55970013141632
4 40.572649538517
5 37.358450293540955
6 39.10899996757507
7 39.033450186252594
8 42.25390017032623
9 50.685399770736694
10 44.861599802970886
11 49.29584950208664
12 54.0644496679306
13 53.70514988899231
14 50.74375033378601
15 45.249599516391754
16 52.483500242233276
17 56.06695055961609
18 70.32534956932068
19 60.68690061569214
20 45.738800168037415
21 48.2861003279686
22 47.681550085544586
23 53.61999988555908
}{\vlmlinearsc}

\pgfplotstableread{
model acc
24 32.22080051898956
25 30.845099985599518
26 30.653800070285797
27 29.494150280952454
28 32.83825010061264
29 32.94295012950897
30 29.723400473594666
31 44.39455032348633
32 47.69719988107681
33 52.69284963607788
34 56.21399998664856
}{\supervisedlinearsc}

\pgfplotstableread{
model acc
35 32.84745007753372
36 32.02235013246536
37 35.650350749492645
38 34.87354964017868
39 36.96364998817444
40 29.76710021495819
41 29.45969969034195
42 29.08940017223358
43 30.371200144290924
44 30.563999712467194
45 33.39025020599365
46 32.41585046052933
}{\ssllinearsc}

\pgfplotstableread{
model acc
0 77.83086597919464
1 75.58073341846466
2 80.14953315258026
3 90.89073359966278
4 80.93573272228241
5 76.5006673336029
6 78.4118664264679
7 75.74146687984467
8 80.08953273296356
9 89.52979981899261
10 83.03353309631348
11 88.4278005361557
12 91.16993367671967
13 90.27413308620453
14 89.35820043087006
15 83.46626579761505
16 90.1280665397644
17 92.51126646995544
18 97.20346689224243
19 93.8158667087555
20 81.7439329624176
21 83.7417334318161
22 85.51013350486755
23 87.614266872406
}{\vlmlinearkz}

\pgfplotstableread{
model acc
24 58.734933733940125
25 58.38033318519592
26 55.78553318977356
27 54.341933727264404
28 61.7247998714447
29 60.2483993768692
30 52.723066210746765
31 79.10826802253723
32 86.00973308086395
33 89.57300007343292
34 91.42260015010834
}{\supervisedlinearkz}

\pgfplotstableread{
model acc
35 52.71686673164368
36 54.64686632156372
37 60.66640079021454
38 61.93459928035736
39 70.65913319587708
40 45.38120001554489
41 45.26693344116211
42 48.61159920692444
43 54.40139949321747
44 53.69706690311432
45 58.724600076675415
46 58.71393322944641
}{\ssllinearkz}

\pgfplotstableread{
model acc
0 52.62766480445862
1 46.587516367435455
2 54.73539054393768
3 70.60986936092377
4 56.81077539920807
5 56.26784324645996
6 46.814459562301636
7 41.8633833527565
8 46.009579598903656
9 59.51888680458069
10 46.93959981203079
11 56.89961493015289
12 62.14068293571472
13 59.66033458709717
14 56.02479636669159
15 36.35832041501999
16 60.65811097621918
17 50.97573518753052
18 72.15548932552338
19 60.911664962768555
20 32.593002021312714
21 30.38469910621643
22 37.20802903175354
23 33.737751841545105
}{\inatvlmlinearjpeg}

\pgfplotstableread{
model acc
24 22.62718677520752
25 18.409481793642044
26 21.775976419448853
27 17.88968026638031
28 20.950421690940857
29 25.080310851335526
30 24.668727219104767
31 35.69222629070282
32 43.350937366485596
33 51.02145254611969
34 58.30194652080536
}{\inatsupervisedlinearjpeg}

\pgfplotstableread{
model acc
35 24.06704604625702
36 26.83042585849762
37 22.482191175222397
38 28.987144231796265
39 32.02925831079483
40 20.84049791097641
41 22.988550812005997
42 25.709217488765717
43 27.98309177160263
44 24.78138044476509
45 24.456317126750946
46 24.166598618030548
}{\inatssllinearjpeg}

\pgfplotstableread{
model acc
0 74.60718035697937
1 73.626669049263
2 76.63780510425568
3 79.9506676197052
4 77.87296295166016
5 74.02419567108154
6 73.30487966537476
7 71.01613104343414
8 73.61029267311096
9 77.42037117481232
10 76.73749327659607
11 76.90637052059174
12 80.40960490703583
13 81.0165399312973
14 74.41394329071045
15 73.77302885055542
16 75.55064260959625
17 76.56390726566315
18 79.25407409667969
19 80.37705659866333
20 72.61033356189728
21 72.88872539997101
22 71.93236649036407
23 72.20912158489227
}{\inatvlmlinearwb}

\pgfplotstableread{
model acc
24 72.6330554485321
25 72.8361165523529
26 70.91419041156769
27 74.22439277172089
28 75.9356826543808
29 69.85814392566681
30 68.0602639913559
31 74.28395926952362
32 75.71747243404388
33 78.43363583087921
34 81.232088804245
}{\inatsupervisedlinearwb}

\pgfplotstableread{
model acc
35 76.6558176279068
36 75.20367622375488
37 81.47179186344147
38 81.57127678394318
39 80.23151576519012
40 66.19626581668854
41 66.57782733440399
42 64.07577931880951
43 69.15520310401917
44 73.74478042125702
45 78.45144510269165
46 69.80594515800476
}{\inatssllinearwb}

\pgfplotstableread{
model acc
0 65.25655627250671
1 63.655667304992676
2 64.17355835437775
3 77.80206859111786
4 65.17372190952301
5 61.89224600791931
6 60.5817574262619
7 56.495946645736694
8 62.096399664878845
9 75.13100683689117
10 69.55975890159607
11 71.8186902999878
12 76.63978397846222
13 75.86151361465454
14 75.2897197008133
15 68.4643405675888
16 76.20254456996918
17 73.75828981399536
18 81.165971159935
19 76.30939662456512
20 71.69641673564911
21 71.18766963481903
22 70.49960434436798
23 72.10049450397491
}{\inatvlmlinearsh}

\pgfplotstableread{
model acc
24 51.60621166229248
25 48.09629112482071
26 48.29689681529999
27 45.35440355539322
28 51.9622540473938
29 53.81123900413513
30 46.128851771354675
31 61.440677642822266
32 69.85070466995239
33 71.37749373912811
34 74.9879914522171
}{\inatsupervisedlinearsh}

\pgfplotstableread{
model acc
35 48.258003890514374
36 48.71407508850098
37 52.12314784526825
38 51.59816026687622
39 49.67903047800064
40 44.621304869651794
41 44.78479266166687
42 43.840170204639435
43 44.95264619588852
44 47.571440041065216
45 52.30178236961365
46 44.61994022130966
}{\inatssllinearsh}

\pgfplotstableread{
model acc
0 33.9326947927475
1 32.949725687503815
2 33.785822689533234
3 40.60580939054489
4 32.252927124500275
5 31.388683915138245
6 31.588062047958374
7 31.511094868183136
8 32.95719772577286
9 39.86786603927612
10 35.17102658748627
11 37.39253222942352
12 39.98679727315903
13 38.71509909629822
14 38.83239209651947
15 36.00630462169647
16 39.57463324069977
17 43.102125227451324
18 56.64189875125885
19 45.551358461380005
20 38.352473080158234
21 40.11780500411987
22 39.217432141304016
23 42.2203803062439
}{\inatvlmlinearsc}

\pgfplotstableread{
model acc
24 27.406350076198578
25 26.97248876094818
26 26.851203739643097
27 26.42849862575531
28 27.820867002010345
29 28.63383263349533
30 27.598563730716705
31 35.210738480091095
32 36.86287194490433
33 38.92911195755005
34 43.35759073495865
}{\inatsupervisedlinearsc}

\pgfplotstableread{
model acc
35 30.223429799079895
36 29.342605769634247
37 30.726480185985565
38 30.822996199131012
39 31.80043786764145
40 27.272782623767853
41 27.41934835910797
42 27.14719980955124
43 27.936522662639618
44 27.68689125776291
45 28.717759549617767
46 27.93662518262863
}{\inatssllinearsc}

\pgfplotstableread{
model acc
0 61.31403684616089
1 57.75007426738739
2 61.552717089653015
3 77.96760320663452
4 59.87895309925079
5 56.05543315410614
6 57.18933403491974
7 55.3744637966156
8 57.75717079639435
9 73.06039929389954
10 62.28595197200775
11 69.19716596603394
12 75.59294819831848
13 72.8638881444931
14 70.90545654296875
15 62.113049030303955
16 72.5291359424591
17 77.6306664943695
18 90.50151526927948
19 80.76871573925018
20 67.66205430030823
21 69.07434701919556
22 69.34468805789948
23 71.97057783603668
}{\inatvlmlinearkz}

\pgfplotstableread{
model acc
24 43.76989036798477
25 43.822293281555176
26 42.35527724027634
27 42.40740716457367
28 46.8787357211113
29 47.355549931526184
30 43.40743511915207
31 65.98078548908234
32 70.2053827047348
33 75.16457974910736
34 79.3042927980423
}{\inatsupervisedlinearkz}

\pgfplotstableread{
model acc
35 48.369496166706085
36 46.271869242191315
37 51.49540066719055
38 49.67384457588196
39 53.99533212184906
40 38.669859766960144
41 38.18540394306183
42 38.786539137363434
43 40.784273743629456
44 42.49897658824921
45 46.338054835796356
46 44.3871283531189
}{\inatssllinearkz}

\pgfplotstableread{
sim	dist
0.22	0.0
0.23505555018782615	0.0007692307692307692
0.2661336787045002	0.0
0.29721180722117424	0.0015384615384615385
0.32828993573784826	0.0
0.35936806425452233	0.006923076923076923
0.39044619277119635	0.011538461538461539
0.4215243212878704	0.016153846153846154
0.45260244980454445	0.03076923076923077
0.48368057832121847	0.05615384615384615
0.5147587068378925	0.07384615384615385
0.5458368353545666	0.09769230769230769
0.5769149638712405	0.11153846153846154
0.6079930923879147	0.11923076923076924
0.6390712209045887	0.11923076923076924
0.6701493494212627	0.12461538461538461
0.7012274779379368	0.09615384615384616
0.7323056064546107	0.07153846153846154
0.7633837349712849	0.036923076923076927
0.7944618634879589	0.019230769230769232
0.8255399920046329	0.006153846153846154
0.84	0.0
}{\possame}

\pgfplotstableread{
sim	dist
0.16	0.0
0.1748562641441822	0.0007692307692307692
0.20664149150252342	0.0
0.23842671886086464	0.0
0.27021194621920586	0.0015384615384615385
0.3019971735775471	0.005384615384615384
0.3337824009358883	0.012307692307692308
0.3655676282942295	0.021538461538461538
0.3973528556525707	0.040769230769230766
0.42913808301091194	0.06846153846153846
0.46092331036925316	0.10230769230769231
0.4927085377275944	0.11307692307692307
0.5244937650859356	0.13692307692307693
0.5562789924442768	0.14
0.588064219802618	0.1276923076923077
0.6198494471609592	0.11538461538461539
0.6516346745193005	0.06615384615384616
0.6834199018776417	0.03230769230769231
0.7152051292359829	0.009230769230769232
0.7469903565943241	0.003076923076923077
0.7787755839526653	0.003076923076923077
0.79	0.0
}{\posdiff}

\pgfplotstableread{
sim	dist
0.12000000000000001	0.0
0.13059337493032216	0.002307692307692308
0.15780559349805118	0.0007692307692307692
0.18501781206578016	0.0038461538461538464
0.21223003063350915	0.009230769230769232
0.23944224920123816	0.019230769230769232
0.2666544677689672	0.036153846153846154
0.2938666863366961	0.05384615384615385
0.32107890490442514	0.10153846153846154
0.34829112347215413	0.1123076923076923
0.3755033420398831	0.1176923076923077
0.40271556060761216	0.10615384615384615
0.4299277791753411	0.09615384615384616
0.4571399977430701	0.07923076923076923
0.4843522163107991	0.07461538461538461
0.5115644348785281	0.07461538461538461
0.5387766534462571	0.045384615384615384
0.5659888720139861	0.03
0.5932010905817151	0.019230769230769232
0.620413309149444	0.014615384615384615
0.6476255277171731	0.003076923076923077
0.66	0.0
}{\negsame}

\pgfplotstableread{
sim	dist
0.11	0.0
0.12450707424432039	0.004615384615384616
0.1495938589796424	0.005384615384615384
0.1746806437149644	0.010769230769230769
0.1997674284502864	0.013846153846153847
0.2248542131856084	0.031538461538461536
0.24994099792093039	0.06615384615384616
0.2750277826562524	0.09538461538461539
0.3001145673915744	0.11692307692307692
0.3252013521268964	0.10076923076923076
0.3502881368622184	0.08538461538461538
0.3753749215975404	0.10153846153846154
0.4004617063328624	0.0876923076923077
0.4255484910681844	0.06769230769230769
0.4506352758035064	0.06615384615384616
0.4757220605388284	0.04923076923076923
0.5008088452741504	0.040769230769230766
0.5258956300094724	0.026153846153846153
0.5509824147447944	0.019230769230769232
0.5760691994801164	0.006153846153846154
0.6011559842154384	0.004615384615384616
0.62	0.0
}{\negdiff}

\pgfplotstableread{
model acc
0 21.203000247478485
}{\noaugscratchjpeg}

\pgfplotstableread{
model acc
1 18.75323325395584
}{\augscratchjpeg}

\pgfplotstableread{
model acc
3 48.89789968729019
}{\noaugfinetunejpeg}

\pgfplotstableread{
model acc
4 40.08783280849457
}{\augfinetunejpeg}

\pgfplotstableread{
model acc
0 53.877800703048706
}{\noaugscratchsh}

\pgfplotstableread{
model acc
1 39.438133239746094
}{\augscratchsh}

\pgfplotstableread{
model acc
3 72.87293314933777
}{\noaugfinetunesh}

\pgfplotstableread{
model acc
4 63.514533042907715
}{\augfinetunesh}

\pgfplotstableread{
model acc
0 52.227399945259094
}{\noaugscratchkz}

\pgfplotstableread{
model acc
1 35.70913374423981
}{\augscratchkz}

\pgfplotstableread{
model acc
3 71.5496015548706
}{\noaugfinetunekz}

\pgfplotstableread{
model acc
4 46.68506681919098
}{\augfinetunekz}

\pgfplotstableread{
model acc
0 28.920349776744843
}{\noaugscratchsc}

\pgfplotstableread{
model acc
1 25.939499735832214
}{\augscratchsc}

\pgfplotstableread{
model acc
3 36.52424991130829
}{\noaugfinetunesc}

\pgfplotstableread{
model acc
4 27.802850306034088
}{\augfinetunesc}

\pgfplotstableread{
model acc
0 18.16725328564644
}{\inaturalistnoaugscratchjpeg}

\pgfplotstableread{
model acc
1 17.23866656422615
}{\inaturalistaugscratchjpeg}

\pgfplotstableread{
model acc
3 32.35261619091034
}{\inaturalistnoaugfinetunejpeg}

\pgfplotstableread{
model acc
4 27.367422878742218
}{\inaturalistaugfinetunejpeg}

\pgfplotstableread{
model acc
0 44.43025141954422
}{\inaturalistnoaugscratchsh}

\pgfplotstableread{
model acc
1 35.85387110710144
}{\inaturalistaugscratchsh}

\pgfplotstableread{
model acc
3 62.69412279129028
}{\inaturalistnoaugfinetunesh}

\pgfplotstableread{
model acc
4 43.48794996738434
}{\inaturalistaugfinetunesh}

\pgfplotstableread{
model acc
0 40.46794414520264
}{\inaturalistnoaugscratchkz}

\pgfplotstableread{
model acc
1 34.09631848335266
}{\inaturalistaugscratchkz}

\pgfplotstableread{
model acc
3 53.250088691711426
}{\inaturalistnoaugfinetunekz}

\pgfplotstableread{
model acc
4 39.234012961387634
}{\inaturalistaugfinetunekz}

\pgfplotstableread{
model acc
0 26.21857851743698
}{\inaturalistnoaugscratchsc}

\pgfplotstableread{
model acc
1 25.118521749973297
}{\inaturalistaugscratchsc}

\pgfplotstableread{
model acc
3 30.187402665615082
}{\inaturalistnoaugfinetunesc}

\pgfplotstableread{
model acc
4 26.373126804828644
}{\inaturalistaugfinetunesc}

\pgfplotstableread{
model baseline pos neg uniform robust
0 28.13633333333333 28.39753333333334 27.877266666666667 28.110766666666667 28.09853333333333
}{\jpegimagenetnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 35.37633333333334 35.424466666666675 35.303333333333335 35.34256666666666 35.348733333333335
}{\jpegimagenetaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 59.36833333333334 65.88206666666666 51.45000000000001 58.97156666666667 58.68606666666666
}{\jpegimagenetnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 61.599 64.30226666666667 58.33833333333333 61.41476666666667 61.3992
}{\jpegimagenetaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 28.106666666666666 31.58666666666667 25.355666666666664 27.884933333333333 27.671333333333333
}{\shimagenetnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 35.40533333333334 35.650333333333336 35.07533333333333 35.33286666666667 35.302
}{\shimagenetaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 58.866666666666674 69.50733333333334 46.361333333333334 58.21733333333333 58.27333333333334
}{\shimagenetnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 61.258 65.36200000000001 56.40300000000001 61.107933333333335 61.07233333333334
}{\shimagenetaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 28.1435 28.296833333333336 28.03466666666667 28.1604 28.128833333333336
}{\scimagenetnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 35.3195 35.32983333333333 35.277499999999996 35.307050000000004 35.29699999999999
}{\scimagenetaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 59.132000000000005 59.69516666666667 58.51916666666667 59.109849999999994 59.11816666666666
}{\scimagenetnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 61.3885 61.41066666666668 61.32116666666668 61.34479999999999 61.329333333333324
}{\scimagenetaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 27.701999999999998 30.238333333333333 25.54466666666667 27.501800000000003 27.39166666666667
}{\kzimagenetnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 35.413333333333334 35.401666666666664 35.28366666666667 35.312533333333334 35.336
}{\kzimagenetaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 58.49933333333333 64.636 51.51000000000001 58.21193333333334 57.98533333333334
}{\kzimagenetnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 61.326 62.123333333333335 60.59433333333334 61.3084 61.297666666666665
}{\kzimagenetaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 9.925898632604602 9.927399765277437 9.862987526952157 9.892941947105543 9.890690248096291
}{\jpeginaturalistnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 10.519528371407516 10.523622369606155 10.518436638554546 10.520142471137312 10.519664838014135
}{\jpeginaturalistaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 23.97104178607495 25.844591828379595 21.944239744534507 23.366699418652257 23.369633450694614
}{\jpeginaturalistnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 24.072027074974756 24.845519801304626 23.299762548104475 23.937743934059338 23.92628073910315
}{\jpeginaturalistaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 9.932039629902564 10.317557793607904 9.609296105243049 9.877862387073883 9.878817653320233
}{\shinaturalistnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 10.502470045579846 10.518846038374408 10.44856573596441 10.462485329839788 10.459483064494117
}{\shinaturalistaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 24.469827233276018 27.87739840061137 21.219874996588334 23.822156718251048 23.794317530500283
}{\shinaturalistnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 24.175059362973883 24.4984852206665 23.889844155135236 24.153224705914464 24.14094271131854
}{\shinaturalistaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 9.943298124948825 9.946368623597806 9.94670979011436 9.935621878326373 9.927945631703922
}{\scinaturalistnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 10.54204536150004 10.532492699036546 10.541021861950382 10.54951690821256 10.550574524413877
}{\scinaturalistaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 24.002087939081306 24.168236032642813 23.909290646578782 24.00751248669451 24.031428259504903
}{\scinaturalistnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 24.090108900352085 24.13036654930539 24.107508392696303 24.142205027429785 24.116719888643246
}{\scinaturalistaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 9.925216299571495 10.036436583967904 9.762821037692076 9.869674390676602 9.867900324790524
}{\kzinaturalistnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 10.563880018559459 10.588444007751304 10.567291683724992 10.582575943666585 10.577526679221593
}{\kzinaturalistaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 23.771118207374656 24.901744043232622 22.482191107835916 23.500368459837876 23.52343131635688
}{\kzinaturalistnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 24.069980075875435 24.154589371980677 24.048145418816016 24.101367395398352 24.120472720325335
}{\kzinaturalistaugfinetuneimpact}


==> figures/processing_influence.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\tiny}}
\pgfplotsset{select coords between index/.style 2 args={
    x filter/.code={
        \ifnum\coordindex<#1\def\pgfmathresult{}\fi
        \ifnum\coordindex>#2\def\pgfmathresult{}\fi
    }
}}
\pgfplotsset{minor grid style={solid,gray,opacity=0.1}}
\pgfplotsset{major grid style={solid,gray,opacity=0.1}}

\pgfplotsset{
    ybar legend/.style={
        legend image code/.code={
            \fill[#1] (0pt,-3pt) rectangle (2pt,3pt);
        }
    }
}
{
\setlength{\tabcolsep}{-1.5pt}
\tikzsetnextfilename{processing_influence_1}
\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=7,
            column sep=0.8em,
            font=\tiny,
            anchor=north west
        },
        legend entries={
            {CVL All-same (baseline)},
            {SUP All-same (baseline)},
            {SSL All-same (baseline)},
            {Pos-same},
            {Neg-same},
            {Uniform},
            {All-diff},
        }
    ]
        \addlegendimage{ybar, fill=vlmcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=supervisedcolor, draw=none, ybar legend}
        \addlegendimage{ybar, fill=sslcolor, draw=none, ybar legend}
        
        \addlegendimage{only marks, mark=triangle, mark size=1.5}
        \addlegendimage{only marks, mark=triangle, mark options={rotate=180}, mark size=1.5}
        \addlegendimage{only marks, mark=o, mark size=1.3}
        \addlegendimage{only marks, mark=diamond, mark size=1.3}
        
        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}
\hspace*{-15pt}
\begin{tabular}{c@{\nmsp}c@{\nmsp}c@{\nmsp}c@{\nmsp}}
    \tikzsetnextfilename{processing_influence_2}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.325\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            ylabel style={yshift=-5pt},
            title={\scriptsize{JPEG}},         title style={yshift=-5pt},
            ymin=49, ymax=91,
            ytick={50,60,70,80,90},
            bar width=2.1pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.03
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=baseline] {\jpegimagenetvlmprocessing};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=baseline] {\jpegimagenetsupervisedprocessing};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=baseline] {\jpegimagenetsslprocessing};
    
            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\jpegimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\jpegimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\jpegimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\jpegimagenetvlmprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\jpegimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\jpegimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\jpegimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\jpegimagenetsupervisedprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\jpegimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\jpegimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\jpegimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\jpegimagenetsslprocessing};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{processing_influence_3}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.325\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Sharpening}},       title style={yshift=-5pt},
            ymin=49, ymax=91,
            ytick={50,60,70,80,90},
            yticklabels=\empty,
            bar width=2.1pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.03
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=baseline] {\shimagenetvlmprocessing};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=baseline] {\shimagenetsupervisedprocessing};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=baseline] {\shimagenetsslprocessing};
    
            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\shimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\shimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\shimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\shimagenetvlmprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\shimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\shimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\shimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\shimagenetsupervisedprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\shimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\shimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\shimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\shimagenetsslprocessing};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{processing_influence_4}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.325\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Resizing}},         title style={yshift=-5pt},
            ymin=49, ymax=91,
            ytick={50,60,70,80,90},
            yticklabels=\empty,
            bar width=2.1pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.03
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=baseline] {\kzimagenetvlmprocessing};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=baseline] {\kzimagenetsupervisedprocessing};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=baseline] {\kzimagenetsslprocessing};
    
            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\kzimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\kzimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\kzimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\kzimagenetvlmprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\kzimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\kzimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\kzimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\kzimagenetsupervisedprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\kzimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\kzimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\kzimagenetsslprocessing};
            
            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\kzimagenetsslprocessing};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{processing_influence_5}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.325\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            title={\scriptsize{Interpolation}},    title style={yshift=-5pt},
            ymin=49, ymax=91,
            ytick={50,60,70,80,90},
            yticklabels=\empty,
            bar width=2.1pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.03
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=baseline] {\scimagenetvlmprocessing};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=baseline] {\scimagenetsupervisedprocessing};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=baseline] {\scimagenetsslprocessing};
    
            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\scimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\scimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\scimagenetvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\scimagenetvlmprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\scimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\scimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\scimagenetsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\scimagenetsupervisedprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\scimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\scimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\scimagenetsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\scimagenetsslprocessing};
        \end{axis}
    \end{tikzpicture}
    \\
    \tikzsetnextfilename{processing_influence_6}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.325\linewidth,
            height=0.25\linewidth,
            ylabel={accuracy},
            label style={font=\scriptsize},
            ylabel style={yshift=-5pt},
            ymin=19, ymax=68,
            ytick={20,30,40,50,60},
            bar width=2.1pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.03
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=baseline] {\jpeginaturalistvlmprocessing};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=baseline] {\jpeginaturalistsupervisedprocessing};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=baseline] {\jpeginaturalistsslprocessing};
    
            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\jpeginaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\jpeginaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\jpeginaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\jpeginaturalistvlmprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\jpeginaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\jpeginaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\jpeginaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\jpeginaturalistsupervisedprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\jpeginaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\jpeginaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\jpeginaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\jpeginaturalistsslprocessing};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{processing_influence_7}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.325\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            ymin=19, ymax=68,
            ytick={20,30,40,50,60},
            yticklabels=\empty,
            bar width=2.1pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.03
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=baseline] {\shinaturalistvlmprocessing};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=baseline] {\shinaturalistsupervisedprocessing};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=baseline] {\shinaturalistsslprocessing};
    
            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\shinaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\shinaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\shinaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\shinaturalistvlmprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\shinaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\shinaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\shinaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\shinaturalistsupervisedprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\shinaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\shinaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\shinaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\shinaturalistsslprocessing};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{processing_influence_8}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.325\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            ymin=19, ymax=68,
            ytick={20,30,40,50,60},
            yticklabels=\empty,
            bar width=2.1pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.03
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=baseline] {\wbinaturalistvlmprocessing};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=baseline] {\wbinaturalistsupervisedprocessing};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=baseline] {\wbinaturalistsslprocessing};
    
            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\wbinaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\wbinaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\wbinaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\wbinaturalistvlmprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\wbinaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\wbinaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\wbinaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\wbinaturalistsupervisedprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\wbinaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\wbinaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\wbinaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\wbinaturalistsslprocessing};
        \end{axis}
    \end{tikzpicture}
    &
    \tikzsetnextfilename{processing_influence_9}
    \begin{tikzpicture}
        \begin{axis}[
            width=0.325\linewidth,
            height=0.25\linewidth,
            label style={font=\scriptsize},
            xlabel style = {yshift=4pt},
            ylabel style = {yshift=-5pt},
            ymin=19, ymax=68,
            ytick={20,30,40,50,60},
            yticklabels=\empty,
            bar width=2.1pt,
            symbolic x coords={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27,28,29,30,31,32,33,34,35,36,37,38,39,40,41,42,43,44,45,46},
            xtick=\empty, xlabel={},
            ymajorgrids=true,
            enlargelimits=0.03
        ]
    
            \addplot[ybar, fill=vlmcolor, draw=none] table[x=model, y=baseline] {\scinaturalistvlmprocessing};

            \addplot[ybar, fill=supervisedcolor, draw=none] table[x=model, y=baseline] {\scinaturalistsupervisedprocessing};

            \addplot[ybar, fill=sslcolor, draw=none] table[x=model, y=baseline] {\scinaturalistsslprocessing};
    
            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\scinaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\scinaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\scinaturalistvlmprocessing};

            \addplot[only marks, color=vlmcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\scinaturalistvlmprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\scinaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\scinaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\scinaturalistsupervisedprocessing};

            \addplot[only marks, color=supervisedcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\scinaturalistsupervisedprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark size=1.0, line width=0.1] table[x=model, y=pos] {\scinaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=triangle*, mark options={rotate=180}, mark size=1.0, line width=0.1] table[x=model, y=neg] {\scinaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=*, mark size=1.0, line width=0.1] table[x=model, y=uniform] {\scinaturalistsslprocessing};

            \addplot[only marks, color=sslcolor, draw=black, opacity=1.0, mark=diamond*, mark size=1.0, line width=0.1] table[x=model, y=robust] {\scinaturalistsslprocessing};
        \end{axis}
    \end{tikzpicture}
\end{tabular}
}


==> figures/sim_dist.tex <==
\input{figures/pgfplotsdata}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
\tikzsetnextfilename{sim_dist}
\begin{tikzpicture}
    \begin{axis}[
        width=1.1\linewidth,
        height=0.65\linewidth,
        label style={font=\footnotesize},
        xmin=0.1, xmax=0.9,
        ymin=0., ymax=0.165,
        ytick=\empty,
        xtick={0.2, 0.4, 0.6, 0.8}, 
        xlabel={similarity to the query image},
        xlabel style={yshift=2pt, font=\small},
        xmajorgrids=true,
        enlargelimits=0.0
    ]
    
        \addplot[ybar, fill=appleblue, smooth,tension=0.3,draw=none, opacity=0.9] table[x=sim, y=dist,each nth point=1] {\possame};

        \addplot[ybar, fill=applegreen, smooth,tension=0.3,draw=none, opacity=0.9] table[x=sim, y=dist,each nth point=1] {\posdiff};

        \addplot[ybar, fill=appleorange,smooth,tension=0.2,draw=none, opacity=0.9] table[x=sim, y=dist,each nth point=1] {\negsame};
        
        \addplot[ybar, fill=appleyellow, smooth,tension=0.2,draw=none, opacity=0.9] table[x=sim, y=dist,each nth point=1] {\negdiff};

    \end{axis}
    \begin{axis}[
        width=1.1\linewidth,
        height=0.65\linewidth,
        xmin=0.1, xmax=0.9,
        ymin=0., ymax=0.165,
        ytick=\empty,
        xtick=\empty,
        enlargelimits=0.0,
        no markers,
        smooth, tension=1.0,
        legend pos=north east,
        xticklabel=\empty,
        legend style={
            font=\scriptsize, 
            at={(-0.06,1.15)},
            anchor=north west, 
            opacity=1.,
        }
    ]
    
        \addplot[appleblue!70!black,smooth,tension=0.3,thick, opacity=1, line width=1.2pt] table[x=sim, y=dist,each nth point=1] {\possame};
        \addlegendentry{same semantic, same metadata}

        \addplot[applegreen!70!black,smooth,tension=0.3,thick, opacity=1, line width=1.2pt] table[x=sim, y=dist,each nth point=1] {\posdiff};
        \addlegendentry{same semantic, diff metadata}

        \addplot[appleorange!70!black,smooth,tension=0.2,thick, opacity=1, line width=1.2pt] table[x=sim, y=dist,each nth point=1] {\negsame};
        \addlegendentry{diff semantic, same metadata}

        \addplot[appleyellow!70!black,smooth,tension=0.2,thick, opacity=1, line width=1.2pt] table[x=sim, y=dist,each nth point=1] {\negdiff};
        \addlegendentry{diff semantic, diff metadata}

    \end{axis}
\end{tikzpicture}


==> traces_v2_no_red_arXiv/figures/pgfplotsdata.tex <==
\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 32.3612 33.38206666666667 24.511333333333337 26.8377 26.170933333333334 41.512166666666666 44.99696666666667 24.03186666666667 29.773933333333336 38.08606666666667 25.226266666666664 45.44566666666666 28.529966666666667 43.5058 27.491333333333333 44.66973333333333 37.0884 42.45823333333333
5 37.24873333333333 38.4141 27.0407 29.91883333333334 29.110200000000003 49.56733333333333 53.50793333333332 26.1424 34.45603333333333 45.246199999999995 27.91776666666666 53.20453333333333 31.830399999999997 51.23443333333333 31.17486666666667 52.135400000000004 43.623066666666666 49.17406666666667
10 40.734133333333325 41.84083333333333 28.823566666666665 32.08516666666667 31.189233333333334 54.3528 58.12913333333333 27.7586 37.50156666666666 49.38163333333333 29.799733333333325 57.822833333333335 34.29636666666667 56.14733333333333 33.8854 56.534566666666656 47.89046666666666 53.79186666666667
20 43.928900000000006 45.0148 30.78363333333333 34.388133333333336 33.4797 58.60903333333332 62.064466666666675 29.529300000000003 40.674533333333336 53.062333333333335 31.762866666666667 61.84470000000001 36.965599999999995 60.5618 36.79676666666666 60.3008 51.98563333333333 58.06333333333333
50 47.27986666666667 48.49966666666666 33.22606666666667 36.95366666666666 36.2409 63.01756666666666 65.98816666666667 31.697400000000002 44.2773 56.81546666666667 34.149966666666664 65.73696666666666 40.113033333333334 65.1163 40.73936666666666 64.01106666666666 56.53946666666667 62.86203333333333
100 49.17593333333334 50.44403333333333 34.838699999999996 38.502766666666666 38.15313333333334 65.47010000000002 68.03503333333333 33.08146666666667 46.5246 58.90723333333333 35.68873333333334 67.707 42.05003333333334 67.57743333333335 43.516 65.9757 59.09286666666668 65.59396666666667
200 50.53703333333334 51.93906666666666 36.22613333333334 39.63496666666667 39.79106666666667 67.14753333333333 69.53016666666667 34.189 48.43613333333334 60.49476666666667 36.97046666666666 68.97149999999999 43.64163333333334 69.20326666666666 45.90976666666666 67.2796 60.874266666666664 67.38956666666667
500 51.809799999999996 53.34473333333333 37.950966666666666 40.7242 41.916533333333334 68.95093333333334 71.1955 35.38426666666667 50.58656666666667 62.19830000000001 38.42036666666667 70.2539 45.49216666666666 70.80733333333335 48.883866666666655 68.57863333333333 62.5431 68.61930000000001
1000 52.703966666666666 54.25166666666667 39.448766666666664 41.51626666666667 43.87406666666667 70.63076666666667 72.76553333333332 36.40553333333333 52.37856666666667 63.67600000000001 39.484566666666666 72.08093333333335 47.785133333333334 72.91146666666667 52.00096666666666 70.69233333333334 63.921366666666664 69.65933333333334
}{\accimagenetjpegvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 32.3612 33.38206666666667 24.511333333333337 26.8377 26.170933333333334 41.512166666666666 44.99696666666667 24.03186666666667 29.773933333333336 38.08606666666667 25.226266666666664 45.44566666666666 28.529966666666667 43.5058 27.491333333333333 44.66973333333333 37.0884 42.45823333333333
5 30.20837392501831 31.222973933664957 23.23564048283895 25.233000521850585 24.667347179158526 38.2516273417155 41.45802067642213 22.674760473124184 28.22736057434082 35.67405394744873 24.07223382059733 41.475554022725426 26.310453852844237 39.6189073387146 25.588420515696203 40.8439339688619 34.0630406405131 38.74308066151937
10 29.004983766937254 29.99756705754598 22.595560369873045 24.353767062123612 23.89479370091756 36.2486504389445 39.17103375549316 22.02108035812378 27.289053760274257 34.14680711186727 23.42450371983846 38.97049378000895 25.146173706563314 37.27106041768392 24.5727070602417 38.473300427246095 32.2148737894694 36.44926376647949
20 27.71775019556681 28.707788528188072 21.912515217844643 23.48770688908895 23.104025235493978 34.064145134480796 36.64330015131633 21.35866522064209 26.298490203094484 32.466675173441566 22.756456902313232 36.23561182301839 23.974920213317873 34.72913348464966 23.534988543446858 35.852520173899336 30.240156856791177 33.94786349563599
50 26.001675894419353 26.982023264312744 21.055735959879556 22.35388325398763 22.10880527114868 31.102779897562666 33.20957989095052 20.534090615590415 24.947088589986166 30.15613524347941 21.87538325627645 32.483494560241695 22.51240125274658 31.2870372215271 22.219697261810307 32.26809254201253 27.647621907043455 30.529223208872477
100 24.764646616872152 25.711245279439286 20.45202497507731 21.55707331466675 21.42627297821045 28.951528979492192 30.723480640665688 19.962440303039553 23.937352297719325 28.438732613372803 21.22714398320516 29.790497618611653 21.509528639475505 28.81370629526774 21.297155652109783 29.676785294850664 25.800458282725014 28.009336968485513
200 23.63331093419393 24.532692753092448 19.92864429575602 20.853081787872313 20.835389636739098 26.988361737823485 28.489887427520745 19.451954629770913 22.99557941055298 26.844565428415933 20.624869792429607 27.420013069661454 20.636475775655114 26.595707916005455 20.466148120625814 27.36497374674479 24.14577224451701 25.7156945795695
500 22.37470431518555 23.17161925099691 19.40327184906006 20.10757242126465 20.27523772201538 24.920101827239993 26.163136762746177 18.898471236928305 21.97473437245687 25.103113489278158 19.93492129796346 25.102604351806644 19.74503430404663 24.371543840789794 19.59632264175415 25.068217753601076 22.387905493927004 23.312583575693765
1000 21.65526099878947 22.33363438237508 19.16326846338908 19.720598576100667 20.049618262227376 23.958741583506267 25.06020238189697 18.60264253616333 21.46242632802328 24.21795036087036 19.534180519358316 24.312904986572264 19.37635813293457 23.57490168507894 19.22137045440674 24.34687719701131 21.497143697357178 22.286439882151285
}{\precimagenetjpegvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 26.479833333333332 21.889666666666667 33.355733333333326 19.923566666666662 19.664233333333332 19.986066666666666 17.3475 18.8582 20.4006 16.99973333333333
5 29.239000000000004 23.463066666666666 37.32553333333333 20.761166666666668 20.4362 20.640233333333335 17.549966666666666 19.4562 21.166933333333333 17.101133333333333
10 30.847833333333337 24.550166666666666 39.746066666666664 21.480566666666665 21.173733333333335 21.315366666666666 17.705466666666666 19.98453333333333 21.842033333333333 17.199366666666666
20 32.400299999999994 25.711066666666664 41.37126666666666 22.18413333333333 21.93513333333333 21.918899999999997 17.928233333333335 20.516133333333332 22.45143333333333 17.34223333333333
50 33.682566666666666 26.917366666666666 42.425700000000006 22.99376666666667 22.8005 22.49196666666667 18.194966666666666 21.173000000000002 23.01476666666667 17.469133333333335
100 33.873266666666666 27.430333333333337 42.1492 23.341833333333327 23.282600000000002 22.662566666666667 18.389166666666664 21.517366666666664 23.174599999999998 17.584799999999998
200 33.22356666666666 27.403333333333332 40.747766666666664 23.38976666666667 23.486 22.5652 18.42663333333333 21.677899999999998 23.084233333333334 17.63416666666667
500 30.241299999999995 26.101766666666666 36.273466666666664 22.734133333333336 23.106233333333332 21.83293333333333 18.3469 21.420466666666666 22.322 17.631466666666668
1000 25.180266666666668 23.941999999999997 28.851200000000002 21.314566666666668 22.37693333333333 20.572166666666664 18.100400000000004 20.849500000000003 20.757499999999997 17.459166666666665
}{\accimagenetjpegsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 26.479833333333332 21.889666666666667 33.355733333333326 19.923566666666662 19.664233333333332 19.986066666666666 17.3475 18.8582 20.4006 16.99973333333333
5 24.852407198588054 20.974640451049805 31.084140591430664 19.460920420328776 19.199433751678466 19.477040426381425 17.239100388336183 18.605627051798507 19.923407085164385 16.950807035319013
10 23.93991704305013 20.47165035095215 29.655183762359616 19.179793671162923 18.95814701792399 19.202823654174804 17.182190329996747 18.441047002156573 19.65117700780233 16.92288364715576
20 22.95730019276937 19.95212524058024 28.093575189717612 18.899991900634767 18.708045247141524 18.913098568725584 17.118983584340413 18.256143579610185 19.36378523661296 16.893963582611082
50 21.58702125447591 19.25287526372274 25.797868573506676 18.495044616190594 18.35539992574056 18.507701936594646 17.033810628763835 17.99651862131755 18.94579194844564 16.848596606191002
100 20.51636830190023 18.723940297953288 23.921097316233315 18.18277627588908 18.085777621968585 18.180432616933185 16.967981917572022 17.77201726175944 18.603068271636968 16.81667390975952
200 19.44913147862752 18.20604384892782 21.957919272613527 17.855904356638593 17.81625568008423 17.83770867614746 16.896950569407142 17.534938364664715 18.21683482793172 16.78464491043091
500 18.09424009958903 17.560501987965903 19.337835167948406 17.41111905085246 17.47101942367554 17.360055901082358 16.80717971089681 17.205650978851317 17.614260190073647 16.74226764831543
1000 17.253444326782226 17.16396353607178 17.69458904774984 17.102267082214357 17.259019141133628 17.034010766601565 16.753061074574788 17.00535334854126 17.100622572072346 16.713062187449136
}{\precimagenetjpegsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 19.4896 17.302199999999996 18.72256666666667 18.044433333333334 18.065466666666666 17.266333333333336 17.8171 16.950833333333332 17.5885 18.43773333333333 18.7946
5 20.481233333333336 17.488466666666667 19.27426666666667 18.443666666666665 18.485833333333336 17.362 17.9484 17.025066666666664 17.8919 19.001366666666666 19.441933333333335
10 21.250066666666665 17.651166666666665 19.838166666666666 18.810266666666667 18.8707 17.4599 18.01513333333333 17.081033333333334 18.104166666666668 19.415366666666667 20.031166666666667
20 22.291233333333334 17.841933333333333 20.4798 19.294399999999996 19.336933333333334 17.581033333333334 18.1608 17.140966666666667 18.41933333333333 19.968733333333333 20.737199999999998
50 23.817333333333337 18.1467 21.383633333333336 19.996100000000002 19.962966666666667 17.709733333333332 18.256266666666665 17.26546666666667 18.9023 20.724899999999998 21.820633333333337
100 24.992033333333335 18.362733333333335 22.036 20.474700000000002 20.424999999999997 17.75606666666667 18.215433333333333 17.339466666666667 19.285033333333335 21.304466666666666 22.671866666666663
200 26.243799999999997 18.5515 22.571866666666665 20.9618 20.8602 17.762133333333335 18.108500000000003 17.406666666666666 19.724500000000003 21.8034 23.47453333333333
500 27.8473 18.748966666666668 22.988 21.544566666666668 21.278733333333335 17.662633333333336 17.833466666666666 17.4862 20.354733333333332 22.37636666666667 24.436966666666663
1000 29.21193333333333 18.895533333333336 23.247700000000005 22.089466666666667 21.662566666666667 17.5153 17.526266666666668 17.57773333333333 21.063066666666664 22.930700000000005 25.226699999999997
}{\accimagenetjpegssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 19.4896 17.302199999999996 18.72256666666667 18.044433333333334 18.065466666666666 17.266333333333336 17.8171 16.950833333333332 17.5885 18.43773333333333 18.7946
5 19.118973733011885 17.194533717854814 18.391220411173503 17.80848705698649 17.83940705490112 17.135213698069254 17.547760383860272 16.899480366770423 17.43772704188029 18.176760385894774 18.47980038808187
10 18.911410342915854 17.137996999613446 18.213983654530843 17.698613657379152 17.722893658955893 17.074583661905926 17.425210319264732 16.871083660380044 17.3644503171285 18.04429698613485 18.327953668467202
20 18.703771908060705 17.080831910959876 18.021916906992594 17.580406909942628 17.593326906840005 17.01043190460205 17.30186856282552 16.83868524881999 17.287883578236897 17.89767524261475 18.153670233917236
50 18.42840461781819 17.007085277048745 17.772601284535728 17.4261892868042 17.42151194076538 16.93015726979574 17.142141948445637 16.806287945556637 17.188602618662518 17.706403299458824 17.936901954142254
100 18.234118609110514 16.95303926213582 17.593323593139647 17.312862935129804 17.2980789159139 16.871705579121908 17.026815930175783 16.781646581013998 17.12157192357381 17.56495092595418 17.778100587972002
200 18.057014851888024 16.902375905863448 17.421673400624595 17.20740589497884 17.181412058766682 16.819824745941162 16.918340916442872 16.758423888905842 17.06002805989583 17.433865737152104 17.631361870320635
500 17.861224113718666 16.845152839406328 17.22023764292399 17.09060858001709 17.048949512736005 16.759240172576906 16.79439304885864 16.732926845041906 16.996774774932863 17.287422713979083 17.460069767761233
1000 17.751832277933755 16.814572494761148 17.108694379170736 17.031660166168212 16.981629526519775 16.725265209452306 16.728145243581135 16.72057323964437 16.96927952855428 17.217941068013513 17.36584179992676
}{\precimagenetjpegssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 53.343 53.5535 52.138 52.9606 52.1768 52.420300000000005 52.833 52.5608 53.0004 53.1922 52.875600000000006 52.69919999999999 52.94829999999999 52.3036 52.1081 52.6332 52.775400000000005 52.7324
5 54.61059999999999 54.9156 52.9323 54.034499999999994 53.0013 53.255399999999995 53.8939 53.510400000000004 54.2282 54.471599999999995 54.169700000000006 53.742999999999995 54.0494 53.0967 52.8475 53.4518 53.788399999999996 53.653
10 55.0609 55.362100000000005 53.2477 54.584300000000006 53.4231 53.533100000000005 54.218199999999996 53.85520000000001 54.6083 54.8332 54.56020000000001 53.9597 54.4641 53.406200000000005 53.141 53.74990000000001 54.1037 53.9127
20 55.8683 56.2834 53.91409999999999 55.2787 54.0829 54.228 54.9121 54.5079 55.3086 55.63120000000001 55.306900000000006 54.7013 55.269400000000005 53.961600000000004 53.5812 54.34280000000001 54.7124 54.626599999999996
50 56.8356 57.3664 54.489599999999996 56.27720000000001 54.74589999999999 54.977500000000006 55.7011 55.267500000000005 56.321400000000004 56.563100000000006 56.216300000000004 55.5531 56.22689999999999 54.552899999999994 54.20440000000001 55.07119999999999 55.4654 55.36240000000001
100 57.2949 58.0594 54.952600000000004 56.8936 55.335300000000004 55.36050000000001 56.2216 55.779700000000005 56.9041 56.912600000000005 56.7371 55.92059999999999 56.7602 54.859500000000004 54.593599999999995 55.3737 55.952799999999996 55.798199999999994
200 57.696200000000005 58.4405 55.376000000000005 57.3191 55.8459 55.5598 56.5628 56.2188 57.1939 57.0982 57.1823 56.1502 57.185599999999994 55.040099999999995 54.815 55.60770000000001 56.15480000000001 55.994499999999995
500 57.8856 58.726299999999995 55.860200000000006 57.791 56.354099999999995 55.507100000000015 56.604200000000006 56.482800000000005 57.2619 57.1074 57.474599999999995 56.32780000000001 57.6178 55.0624 54.997 55.790099999999995 56.1643 56.01690000000001
1000 57.8981 58.6871 56.2297 58.0065 56.8711 55.347899999999996 56.6252 56.66090000000001 57.123999999999995 56.8572 57.6493 56.64219999999999 58.0797 55.1343 55.1497 56.0449 56.025800000000004 56.10310000000001
}{\accimagenetwbvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 53.343 53.5535 52.138 52.9606 52.1768 52.420300000000005 52.833 52.5608 53.0004 53.1922 52.875600000000006 52.69919999999999 52.94829999999999 52.3036 52.1081 52.6332 52.775400000000005 52.7324
5 52.679620855712884 52.84842077484131 51.64542076416015 52.30248093109131 51.69910083312988 51.85042081451416 52.20880089416504 51.973000817871096 52.40726079864502 52.56236084899902 52.36288088073731 52.11672091217041 52.31026085968018 51.765740870666505 51.61782094726563 51.97866082611084 52.167940878295894 52.076420939636236
10 52.37791038665772 52.508850382995604 51.4359303527832 52.063930323791496 51.49660040588379 51.62990043182373 51.94715036315918 51.7381604156494 52.14922047271729 52.28847028808593 52.07213033752441 51.8275204788208 52.00179038696289 51.54470031433105 51.3940103515625 51.70930020904541 51.89309035644531 51.79639034271241
20 52.05616497497559 52.20909484710693 51.24811996307373 51.76588499145508 51.30848997039794 51.416939987182616 51.67681503448486 51.493729995727534 51.85119497680664 51.97535994262695 51.811134979248045 51.56478493499756 51.72962499542237 51.3361000076294 51.185614997863766 51.45441497497559 51.608244909667974 51.53259998779296
50 51.68666977233886 51.825321835327145 50.98361779937744 51.45348180389404 51.04898180389405 51.12864580383301 51.339573870849605 51.20718981628418 51.52646583404542 51.62182582092285 51.4717358215332 51.24594581756592 51.38199177703858 51.03798977966309 50.922071710205074 51.149511883544925 51.27870377044678 51.198229769897466
100 51.42122052764893 51.56981351928711 50.819141381835934 51.21726651916504 50.8916843963623 50.93201947021484 51.11175354309082 51.0082753829956 51.297802490234375 51.36382451324463 51.24134241027832 51.01574755554199 51.132796447753904 50.84981643829346 50.74798140563965 50.93130043487548 51.05572746276856 50.955875440979
200 51.18527943115234 51.32493002624512 50.68293654632569 51.02008400878907 50.75389598083496 50.757964981079105 50.909622006225575 50.84021744842529 51.0803929901123 51.13757900390625 51.03514147644044 50.811614944458015 50.91669302368164 50.67701196746826 50.591147564697266 50.73970602111817 50.84296950683593 50.742990509033206
500 50.9240640411377 51.05440764007568 50.54001973876953 50.80434057159424 50.612021131896974 50.56592869110108 50.688642855834956 50.64222999572753 50.84827466278077 50.89024872283936 50.80384393310547 50.602747894287106 50.69112617645263 50.498222854614255 50.42566404876709 50.54200646057129 50.608993286132815 50.51249147949218
1000 50.770946168518066 50.88371708679199 50.46439920043945 50.687188403320306 50.546164938354494 50.470293473815914 50.5713439163208 50.534849232482905 50.72038619384766 50.75064713287354 50.66614982452393 50.51262711181641 50.590812580871585 50.41902867736817 50.34374169464111 50.45847939300537 50.47992103424073 50.40249426269531
}{\precimagenetwbvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 53.02910000000001 52.235 53.478300000000004 51.8803 51.92450000000001 54.297 54.3827 53.06969999999998 54.229600000000005 56.9528
5 54.248000000000005 53.0408 54.7245 52.543400000000005 52.6739 55.7421 55.84149999999999 54.3643 55.3378 58.5686
10 54.57390000000001 53.4281 55.141999999999996 52.75580000000001 52.878299999999996 56.0457 56.268899999999995 54.7877 55.5189 58.8086
20 55.141400000000004 53.8837 55.7655 53.1989 53.3105 56.706199999999995 57.0154 55.428 56.042 59.5202
50 55.62650000000001 54.378099999999996 56.319900000000004 53.5873 53.5536 57.2894 57.6524 56.0445 56.34930000000001 59.9999
100 55.74040000000001 54.5754 56.359300000000005 53.6233 53.8106 57.27929999999999 57.793099999999995 56.32940000000001 56.350699999999996 59.829499999999996
200 55.4029 54.4841 55.92269999999999 53.547200000000004 53.683800000000005 56.9593 57.612 56.262 55.963 59.065200000000004
500 54.276799999999994 53.7997 54.5659 52.8675 53.10980000000001 55.7334 56.5509 55.5771 54.5403 57.4788
1000 52.5052 52.8315 52.4919 51.8406 52.5611 54.199200000000005 55.3863 54.894999999999996 52.89059999999999 56.2256
}{\accimagenetwbsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 53.02910000000001 52.235 53.478300000000004 51.8803 51.92450000000001 54.297 54.3827 53.06969999999998 54.229600000000005 56.9528
5 52.39882089385986 51.706860847473145 52.67804098205566 51.44546086425781 51.518600831604004 53.339080888366695 53.35618097991943 52.48704084014893 53.10370086975098 55.197240786743166
10 52.03418034362793 51.48576035461426 52.32331038513183 51.2292104095459 51.27794031982421 52.8151603805542 52.86225033569336 52.13969036254883 52.581670304870606 54.383740361022944
20 51.686884953308095 51.230699929809575 51.910135031127936 51.03844495239258 51.084025038146976 52.30849503631592 52.37755000610351 51.79197999267578 52.09023504333496 53.57811499633789
50 51.23617570648193 50.91817978820801 51.395661802673345 50.78347583770753 50.80449387817383 51.690481800842285 51.755849777221684 51.36368974609375 51.479501823425295 52.6412338394165
100 50.91947241973877 50.708952406311035 51.034181462097166 50.58985742950439 50.631952471923825 51.25794940643311 51.345163444519045 51.07130437316895 51.0930473892212 51.989969667053224
200 50.63002748260499 50.50404951934814 50.70107554016113 50.420914509582516 50.46287902526856 50.878983494567876 50.96780894775391 50.792904945373536 50.74445991821289 51.41476793518066
500 50.304717973327634 50.277379261779785 50.33109568786621 50.222089680480956 50.2747580505371 50.46296122741699 50.54928151855469 50.47432675323487 50.3577087310791 50.806483454895016
1000 50.12344108581543 50.14823248596191 50.12172260131836 50.104491404724115 50.17659659576415 50.24184019012451 50.33742850341797 50.30885555877685 50.159153955078125 50.490591549682605
}{\precimagenetwbsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 53.82820000000001 54.159099999999995 54.486000000000004 53.873900000000006 52.6991 50.74289999999999 50.76599999999999 50.921400000000006 50.8133 52.59009999999999 52.099999999999994
5 55.780199999999994 56.1502 56.3369 55.5815 53.889900000000004 51.0507 50.9101 51.3206 51.1437 53.774800000000006 53.0881
10 56.334799999999994 56.9745 57.06870000000001 56.326299999999996 54.450599999999994 51.193799999999996 51.0376 51.47280000000001 51.290800000000004 54.29130000000001 53.5389
20 57.6419 58.1202 58.3527 57.45 55.3288 51.33710000000001 51.1555 51.7247 51.6336 55.151500000000006 54.329499999999996
50 59.17959999999999 59.616699999999994 59.70150000000001 58.7614 56.27719999999999 51.54600000000001 51.327999999999996 52.01690000000001 51.919 56.23569999999999 55.3668
100 60.237399999999994 60.3947 60.503699999999995 59.5745 56.9508 51.591499999999996 51.34349999999999 52.1588 52.3031 56.969199999999994 56.144600000000004
200 61.045199999999994 60.9769 60.96340000000001 60.15729999999999 57.3531 51.5566 51.1947 52.2843 52.5751 57.5376 56.763799999999996
500 61.8799 61.1001 61.062799999999996 60.513000000000005 57.495000000000005 51.327799999999996 50.8879 52.2495 52.97959999999999 57.991699999999994 57.4109
1000 62.42759999999999 61.21000000000001 60.9684 60.844699999999996 57.6094 50.9691 50.446600000000004 52.252399999999994 53.389700000000005 58.3475 57.8338
}{\accimagenetwbssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 53.82820000000001 54.159099999999995 54.486000000000004 53.873900000000006 52.6991 50.74289999999999 50.76599999999999 50.921400000000006 50.8133 52.59009999999999 52.099999999999994
5 53.295200830078116 53.477980958557126 53.60218082885741 53.13262088165283 52.14662090454102 50.562100765991204 50.50210072784424 50.71274072570801 50.60612083435058 52.07684080047608 51.678660798645026
10 52.920100440979 53.08879026489258 53.15747037811279 52.74337038269043 51.88843031768799 50.48698031921386 50.427390388488774 50.61557036590576 50.53341034851074 51.82973039398193 51.500430343627926
20 52.6136849533081 52.65300004882813 52.71566502685547 52.38138002929688 51.62240496215821 50.38976999511719 50.338655049133294 50.518035052490234 50.473624981689454 51.58816506195068 51.31329995422363
50 52.17648970031738 52.114219822692874 52.13221772003173 51.881317686462395 51.273295739746096 50.2915718460083 50.24356377563477 50.3887177947998 50.37359174957275 51.26792178192139 51.06209174957276
100 51.88110353393555 51.71299447021485 51.72376242980957 51.548336442565926 51.033945330810546 50.21984147338867 50.17686742095947 50.30578734283448 50.323521469116216 51.05229936370849 50.89526730499268
200 51.61466195983887 51.354419436645514 51.3485254989624 51.23661755523682 50.80657743988037 50.153370469665525 50.11644255981445 50.230260073852534 50.2660970275879 50.85437752532958 50.7363099609375
500 51.31989810180664 50.95235988922119 50.93358466186524 50.89899309844971 50.55142201385498 50.081712254333496 50.05277199249268 50.14752279663086 50.20904807891846 50.647409213256836 50.56654805297852
1000 51.156159901428225 50.739673118591305 50.71263035278321 50.7280691116333 50.42510183868408 50.04285541687011 50.01853558197021 50.10569103088379 50.18354931640626 50.54719545135498 50.4748151763916
}{\precimagenetwbssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 41.45166666666666 42.0916 39.0174 41.63493333333333 45.808400000000006 44.187466666666666 46.50133333333333 41.87199999999999 46.06986666666666 48.3888 42.93866666666667 45.47326666666667 44.25466666666667 42.730066666666666 39.986333333333334 46.8346 43.0162 40.7232
5 43.6328 44.220400000000005 40.379799999999996 44.02373333333333 49.4262 47.80613333333333 51.001733333333334 43.71366666666666 50.6916 53.64726666666667 45.40326666666667 49.4606 47.211733333333335 45.56486666666667 41.885799999999996 51.19126666666667 46.2456 42.833
10 45.77526666666666 46.303066666666666 42.05173333333334 46.12706666666667 51.33886666666666 50.2346 53.52886666666666 45.71586666666667 53.284 56.07686666666667 47.559799999999996 51.77 49.40633333333333 47.5658 43.780466666666676 53.49893333333333 48.49073333333333 44.50373333333334
20 47.91166666666667 48.435599999999994 43.89226666666667 48.461600000000004 53.749266666666664 53.21906666666666 56.82446666666667 47.656666666666666 56.776666666666664 59.37126666666666 49.52826666666667 54.58406666666667 51.8704 50.126599999999996 45.78806666666666 56.321200000000005 51.13766666666667 46.4658
50 50.23233333333334 50.64353333333332 46.16826666666666 51.050266666666666 55.9638 56.480466666666665 60.26519999999999 49.85933333333333 60.435399999999994 62.6662 51.46506666666667 57.42926666666667 54.483599999999996 52.88073333333333 48.43879999999999 59.11826666666666 54.0126 48.66093333333333
100 51.42906666666667 51.779666666666664 47.7112 52.52453333333333 57.0376 58.49326666666667 62.23326666666666 50.86646666666667 62.477466666666665 64.33806666666666 52.37453333333334 58.93833333333333 55.8106 54.422266666666665 50.143 60.59286666666666 55.7524 49.9436
200 52.220466666666674 52.531933333333335 48.97946666666667 53.60446666666667 57.60079999999999 60.025800000000004 63.76773333333333 51.49173333333332 64.10626666666667 65.60726666666666 52.69853333333333 59.95393333333333 56.71093333333332 55.54666666666666 51.675266666666666 61.65113333333333 57.059333333333335 50.87586666666667
500 52.861333333333334 52.934000000000005 50.562599999999996 54.611266666666666 58.15540000000001 61.648266666666665 65.26046666666666 51.78026666666667 65.5628 66.80133333333333 52.49153333333334 60.85346666666667 57.63733333333334 56.364533333333334 53.321799999999996 62.61366666666666 58.03306666666666 51.37826666666666
1000 53.14893333333333 53.03313333333333 51.74753333333333 55.25006666666667 58.49733333333334 62.83213333333333 66.42746666666666 51.98233333333334 66.56906666666667 67.70833333333333 52.21946666666667 61.81613333333334 58.829133333333345 57.337266666666665 54.907466666666664 63.678066666666666 58.81766666666667 51.68606666666667
}{\accimagenetshvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 41.45166666666666 42.0916 39.0174 41.63493333333333 45.808400000000006 44.187466666666666 46.50133333333333 41.87199999999999 46.06986666666666 48.3888 42.93866666666667 45.47326666666667 44.25466666666667 42.730066666666666 39.986333333333334 46.8346 43.0162 40.7232
5 40.50184068196615 41.03876068827311 38.099533991495775 40.596733983357744 44.77977406209309 42.81140062255859 44.90197401936848 40.72656065572103 44.74581402079264 46.99232075500489 42.04102737223307 43.86757400105794 42.649640650431316 41.18389397684734 38.848600634765624 45.10630737711588 41.780800605265306 39.45196059468587
10 39.93561378682454 40.45362708943685 37.663907108561204 39.9990538248698 44.173813748168946 41.995753760782875 43.94135374247233 40.105467104085285 43.928620409139 46.13586043904623 41.520073823038736 42.92548717651366 41.74669372863769 40.362893792724606 38.26696052754719 44.10122707316081 41.07452047627768 38.79365378112792
20 39.33034341430664 39.8497766977946 37.20734006551107 39.385623390706385 43.52689675089518 41.12625002237956 42.923660018920906 39.46259670613607 43.04923001302084 45.16612340189616 40.91950011901856 41.90761674601237 40.827386680094406 39.54623340454101 37.670916741943365 43.00248671061198 40.3013333984375 38.12551675008138
50 38.507363897705076 39.02152526550293 36.605726562499996 38.55421991882324 42.631666586303716 39.94310267639161 41.52896133626302 38.60458526509603 41.8345506459554 43.78486260782878 40.06226124064128 40.546187968953454 39.59722260233561 38.45909861043294 36.90295992024739 41.51521594136556 39.26910929768881 37.26088125101726
100 37.911749978637694 38.406959942626955 36.182227361043296 37.93516663411458 41.93064658915201 39.06614260152181 40.476045230102535 37.95033067626952 40.89427718505859 42.70649854227702 39.40126660257975 39.51526928710937 38.6847432820638 37.66903934224447 36.350672080485026 40.37818929748535 38.47547265625 36.628553418986
200 37.34622633666992 37.83192664693197 35.79724167480469 37.36130499267578 41.24833665059408 38.233990983072914 39.475800651041666 37.342663994344086 40.0069756866455 41.65157098490397 38.76351696777344 38.53192704366048 37.83771501566569 36.93410001322429 35.84168803507487 39.27822333475749 37.708970002237955 36.03167600402832
500 36.694601425170895 37.13626144002279 35.40112591654459 36.71878358662923 40.51497696838379 37.30780092264811 38.34994790242513 36.64280534261068 38.99015720214843 40.40374440409342 37.98929234517416 37.43631439819335 36.93151055603028 36.14521497497559 35.29367253112793 38.02982064208984 36.806608539835615 35.33821386108398
1000 36.306357013956706 36.69968043111165 35.21236824645997 36.366032690429684 40.213100086466476 36.82815942586263 37.76324990946452 36.249723542277025 38.44549712524414 39.71767915547689 37.52141907958984 36.95814229125977 36.51950230102539 35.810579509480796 35.0437622660319 37.50130954081218 36.29670789896647 34.98403872884114
}{\precimagenetshvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 37.5504 36.4558 39.53626666666667 34.839933333333335 36.6918 40.75233333333333 36.875933333333336 36.743 39.369400000000006 36.23666666666667
5 38.60753333333333 37.137933333333336 41.043533333333336 35.18493333333333 37.59206666666666 42.60873333333333 37.71853333333333 37.64313333333333 40.84126666666666 36.79573333333334
10 39.75666666666667 38.00053333333333 42.35486666666666 35.65646666666667 38.49133333333333 44.14333333333334 38.71426666666667 38.593333333333334 42.12253333333334 37.553466666666665
20 40.81153333333333 38.8624 43.65006666666667 36.08226666666667 39.46293333333333 45.696733333333334 39.651466666666664 39.62766666666666 43.3304 38.245533333333334
50 41.82866666666667 39.76866666666667 44.66266666666667 36.589600000000004 40.4418 47.035666666666664 40.77273333333334 40.755599999999994 44.35360000000001 39.081
100 42.135866666666665 40.14939999999999 44.84906666666668 36.87426666666667 40.854533333333336 47.4698 41.21053333333333 41.257000000000005 44.6918 39.33233333333334
200 41.764466666666664 40.12506666666666 44.25126666666666 36.9068 40.90313333333333 47.24280000000001 41.30233333333334 41.40406666666666 44.391933333333334 39.388866666666665
500 40.10833333333334 39.28373333333334 41.9438 36.376133333333335 40.23073333333333 45.575266666666664 40.4716 40.7604 42.94506666666667 38.7166
1000 37.486533333333334 37.9788 38.297000000000004 35.425666666666665 39.254466666666666 42.71126666666667 39.322199999999995 39.96786666666667 40.02493333333334 37.78386666666667
}{\accimagenetshsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 37.5504 36.4558 39.53626666666667 34.839933333333335 36.6918 40.75233333333333 36.875933333333336 36.743 39.369400000000006 36.23666666666667
5 36.72725393575033 35.82452060750325 38.414347262573244 34.56773395182291 36.13646730855306 39.61190731302897 36.274160655721026 36.19593394775391 38.39778732096354 35.67748061319987
10 36.291873845418294 35.49230711059571 37.83007382202149 34.410960512288405 35.82924046325683 38.93686042785645 35.93555381266277 35.86620048014323 37.85537380371094 35.375073822021484
20 35.85413009643555 35.178380122884114 37.17106342264811 34.25269342447917 35.505173415120446 38.23976008911133 35.57897676595052 35.53570008850098 37.3066534576416 35.077243426513675
50 35.253725199381506 34.757887857055664 36.26683588663737 34.04723049926758 35.08843986409505 37.27558392537434 35.11892915242513 35.09258386535645 36.537139905802405 34.69688517456054
100 34.81142943420409 34.45019681091309 35.58851473693847 33.89822150065104 34.78109147338868 36.524198048909504 34.762832131958014 34.75210077412924 35.948374065144854 34.41274416503906
200 34.38250107828776 34.15534833577474 34.91792708028158 33.75800006408691 34.481983067830406 35.747849001057936 34.41346602071126 34.42260869954428 35.3275416809082 34.14614799906413
500 33.86758840637207 33.808329218546554 34.106170471191405 33.57909346415202 34.11791531880697 34.73796438496907 33.97956267903646 34.02306108093262 34.470432955932615 33.82017613220216
1000 33.56104912109375 33.607979083251955 33.622231795247394 33.464831175740564 33.90691256306966 34.10829538472494 33.73863994852702 33.80791680603028 33.85950561421712 33.627405298868815
}{\precimagenetshsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 37.632 36.44220000000001 36.7406 36.900866666666666 36.5178 34.61566666666667 34.3872 34.7896 35.22126666666667 36.415 36.46053333333334
5 38.921 37.135600000000004 37.6414 37.86613333333333 37.3542 34.82306666666667 34.57580000000001 35.06713333333334 35.60433333333333 37.19113333333333 37.32033333333334
10 40.431 38.24646666666666 38.74526666666667 39.03946666666666 38.43293333333333 35.231 34.81673333333334 35.55986666666667 36.23886666666667 38.2186 38.424
20 42.0554 39.40206666666666 39.9484 40.2906 39.55939999999999 35.553999999999995 35.09799999999999 36.06893333333334 36.9624 39.333400000000005 39.59666666666667
50 43.97246666666666 40.766866666666665 41.410199999999996 41.80753333333333 40.93946666666667 35.953 35.33553333333334 36.715733333333326 37.858066666666666 40.693000000000005 41.14006666666666
100 45.201 41.580999999999996 42.21 42.74699999999999 41.760266666666666 36.14973333333334 35.4206 37.16373333333333 38.49533333333333 41.59173333333333 42.18006666666667
200 46.1838 42.111799999999995 42.79626666666667 43.309666666666665 42.28726666666667 36.254133333333336 35.30893333333333 37.470800000000004 39.071 42.19166666666666 42.80573333333333
500 46.94853333333333 42.378800000000005 42.904133333333334 43.66393333333334 42.41466666666667 35.99846666666667 34.886133333333326 37.610733333333336 39.5514 42.529066666666665 43.28326666666666
1000 47.321333333333335 42.4964 42.79173333333333 43.8176 42.45666666666667 35.57106666666667 34.281666666666666 37.59353333333334 39.8366 42.81093333333333 43.4164
}{\accimagenetshssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 37.632 36.44220000000001 36.7406 36.900866666666666 36.5178 34.61566666666667 34.3872 34.7896 35.22126666666667 36.415 36.46053333333334
5 37.10694726053874 35.94300062052409 36.21812064310709 36.37030731506348 36.04089394022623 34.32630724995931 34.152907249959306 34.50585397135416 34.8949872273763 35.971333929443354 36.04028062438965
10 36.805027118937176 35.70277381998698 35.9146938059489 36.07218046264648 35.778107168579105 34.190860526529946 34.02415384419759 34.36674711914062 34.738327169799796 35.713947172037756 35.787193823242184
20 36.48955674336751 35.44820013224284 35.604613465372715 35.768860115559896 35.47945677897136 34.05716342875163 33.90567007141113 34.23112010701497 34.582456778971356 35.45495346679688 35.54014008178711
50 36.06147190958658 35.07977583516439 35.18665581156413 35.3493464823405 35.08936514587403 33.886350454711916 33.75415448099772 34.051770437622075 34.388246506754555 35.115597150675455 35.21720784301758
100 35.76380074869792 34.806904174804686 34.88197682800293 35.05465545349121 34.80273811645508 33.7645448404948 33.6489082438151 33.925366188557945 34.24969346618652 34.87594277852376 34.98757609151205
200 35.48594137064616 34.54922041422526 34.59261639607747 34.76616370035807 34.52871104634603 33.65058863220215 33.552366665649416 33.80594101969401 34.12629736836751 34.64937706298827 34.762211704508466
500 35.17468708394369 34.25095316467286 34.257719212849935 34.4472581237793 34.213077146402995 33.52162546284993 33.441445752970374 33.6698724029541 33.99263359069823 34.39027012736002 34.5067126739502
1000 34.99579959513347 34.08609632263183 34.07174113566081 34.28221121317546 34.046394787597656 33.44923910420736 33.38080070495606 33.59790985107422 33.926101060994476 34.26265059509277 34.36284670410156
}{\precimagenetshssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 25.79735 26.17275 25.86015 26.03165 26.32885 27.44095 27.7796 26.3735 26.782749999999997 27.038600000000002 26.13545 28.613199999999996 28.097050000000003 27.85135 26.466450000000002 28.152199999999997 27.480850000000004 29.0155
5 26.00465 26.565650000000005 26.0415 26.395699999999998 26.6813 28.291249999999998 28.69455 26.80455 27.422250000000002 27.737049999999996 26.545899999999996 29.799350000000004 28.765900000000002 28.752950000000002 26.897350000000003 29.223399999999998 28.2229 30.232949999999995
10 26.3072 27.01545 26.4021 26.80245 27.2366 29.02855 29.55065 27.33665 28.081200000000003 28.417700000000004 27.00585 30.855349999999998 29.873749999999994 29.578750000000003 27.34585 30.213849999999997 29.1112 31.40215
20 26.5957 27.582749999999997 26.724300000000003 27.20635 27.73415 30.0523 30.6058 27.9541 28.79385 29.242350000000002 27.513150000000003 32.082350000000005 30.829800000000002 30.592399999999994 27.8746 31.28145 30.01815 32.71335
50 27.11895 28.3048 27.2296 27.92435 28.53065 31.32215 32.036950000000004 28.75115 29.896449999999998 30.466399999999997 28.21255 33.6407 32.23375 31.92145 28.63995 32.75015 31.4662 34.4123
100 27.516800000000003 28.8285 27.622249999999998 28.399549999999998 29.1988 32.359899999999996 33.12745 29.362300000000005 30.806799999999996 31.43835 28.728099999999998 34.7851 33.119550000000004 32.891149999999996 29.300349999999998 33.76155 32.61775 35.6775
200 27.85135 29.339800000000004 28.0847 28.869799999999998 29.793599999999998 33.36625 34.1201 29.922349999999998 31.766750000000002 32.39045 29.181600000000003 35.775800000000004 33.8414 33.75834999999999 29.8906 34.7437 33.704350000000005 36.657
500 28.265800000000002 29.748649999999998 28.62545 29.3425 30.67235 34.6969 35.387299999999996 30.329299999999996 33.10765 33.57405 29.490650000000006 36.8882 34.58454999999999 34.825900000000004 30.771749999999997 35.7645 35.14489999999999 37.666399999999996
1000 28.4556 29.7997 29.087749999999993 29.56345 31.33805 35.809349999999995 36.4202 30.505200000000002 34.233450000000005 34.58415 29.486349999999995 37.974599999999995 35.2957 35.96565 31.6652 36.80925 36.379400000000004 38.5499
}{\accimagenetscvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 25.79735 26.17275 25.86015 26.03165 26.32885 27.44095 27.7796 26.3735 26.782749999999997 27.038600000000002 26.13545 28.613199999999996 28.097050000000003 27.85135 26.466450000000002 28.152199999999997 27.480850000000004 29.0155
5 25.669470500946048 26.037020528030396 25.711720553970338 25.901090522003173 26.12971051864624 27.078930565261842 27.343250519943236 26.184390523529053 26.540980500411987 26.73313055229187 26.031880522537232 28.06201056175232 27.58156052436829 27.37560055503845 26.197290522384645 27.699910566711424 27.083200576782225 28.35345055274963
10 25.601595396423342 25.951480380249023 25.65161541824341 25.8290004196167 26.034765447235106 26.87384044761658 27.11550541114807 26.07965541648865 26.40656544303894 26.577255393600467 25.941760421371463 27.77110542488098 27.310435427474978 27.13682543029785 26.063515405273435 27.445890467453005 26.862355443572994 27.990420456695553
20 25.537207696151732 25.86851020317078 25.573627684020998 25.73625270881653 25.9304726852417 26.676085190963743 26.883940211105347 25.984920166015623 26.252430201721193 26.413960164642333 25.850287669754028 27.471435190582277 27.03245016975403 26.879022690963744 25.93133770980835 27.159390198516842 26.642202684020994 27.62296520805359
50 25.45883387069702 25.74985287742615 25.48932785797119 25.63284487876892 25.799553911209106 26.3898158870697 26.588997907638554 25.837161840438846 26.06969682617187 26.201833860015867 25.725880878829955 27.064988860321044 26.680271882247926 26.547639889526366 25.76398884696961 26.806017850112916 26.360743846893314 27.142789920043946
100 25.400615953826907 25.664010447692867 25.420897468566892 25.553654977798466 25.703882454681395 26.19067444610596 26.367950459289553 25.73524750595093 25.93256691055298 26.047525446319575 25.639621931076046 26.77055595970154 26.41878840522766 26.311177924346925 25.646119930648805 26.533861966323855 26.159130924987792 26.794636962509156
200 25.347269011306764 25.585788556671144 25.366462527084355 25.48242031135559 25.623384522628786 26.00726805381775 26.16203077659607 25.639035272216795 25.8080727645874 25.903574769210813 25.555671782302852 26.485811571502687 26.181660781478882 26.087675298309325 25.53517324028015 26.283267556381226 25.96616648292542 26.46336728935242
500 25.288264130020142 25.493573542404175 25.30567153739929 25.40426995048523 25.543518718338014 25.81093314628601 25.938832062911985 25.526699954605103 25.670595237731938 25.746048435592655 25.46180575218201 26.172372047805784 25.92572551994324 25.85002553100586 25.418588628768923 26.00543825263977 25.753785737228398 26.08916347885132
1000 25.25341159133911 25.43465639610291 25.277990491485596 25.36059447593689 25.509560608291626 25.71166799621582 25.824848782348635 25.46386601867676 25.599623673248292 25.663553488922116 25.40535308189392 26.040016969299316 25.80911737060547 25.747214758300785 25.365334855270387 25.895192656326294 25.63660876617432 25.905728017807007
}{\precimagenetscvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 29.1494 28.469549999999998 29.77915 25.332199999999997 25.67055 25.7226 25.38505 25.308699999999998 25.563450000000003 25.27525
5 30.3684 29.46915 31.252699999999997 25.36985 25.8166 25.9767 25.509749999999997 25.4524 25.780549999999998 25.38675
10 31.598249999999997 30.5323 32.48355 25.507550000000002 25.9878 26.1648 25.635650000000002 25.519550000000002 25.95165 25.47065
20 32.664950000000005 31.572249999999997 33.681 25.562399999999997 26.23485 26.387300000000003 25.780649999999998 25.640299999999996 26.16005 25.55785
50 33.7871 32.7197 34.8298 25.697899999999997 26.4805 26.679499999999997 25.959500000000002 25.801249999999996 26.39 25.7532
100 34.284 33.243249999999996 35.38145 25.81945 26.707 26.850300000000004 26.06295 25.923000000000002 26.5811 25.814549999999997
200 34.31075 33.40265 35.240050000000004 25.7902 26.864549999999994 26.961650000000002 26.158099999999997 25.965050000000005 26.60895 25.892000000000003
500 33.0692 32.534549999999996 33.78215 25.714100000000002 26.9157 26.79495 26.0994 25.94415 26.5078 25.88115
1000 30.19405 30.694500000000005 30.3472 25.54485 26.8111 26.344649999999998 25.929899999999996 25.91105 26.00175 25.7258
}{\accimagenetscsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 29.1494 28.469549999999998 29.77915 25.332199999999997 25.67055 25.7226 25.38505 25.308699999999998 25.563450000000003 25.27525
5 28.623910580062862 27.973450545501713 29.172810578155513 25.26483048171997 25.528680490875246 25.5979305267334 25.311140496826177 25.269280518341063 25.47301048698425 25.2410304977417
10 28.328290444946287 27.710110446166993 28.802650447082517 25.22174039115906 25.461640399551392 25.519265370941163 25.282695393371583 25.24158038864136 25.439020402526857 25.219960388946532
20 27.99236515884399 27.41107017288208 28.40019518890381 25.194027679824828 25.400780181884766 25.45383268623352 25.247177687072753 25.21201768264771 25.383110177993778 25.18340522575378
50 27.50133388900757 26.987756877136228 27.833652859497064 25.154295835876464 25.317775856018063 25.36581386985779 25.198418867874146 25.17246985015869 25.311694856262207 25.148269824600217
100 27.091930473709105 26.641956959152225 27.358443936157226 25.121027409744258 25.26314394264221 25.29641894989014 25.161516443252562 25.13987193450928 25.258058939361568 25.124141963195804
200 26.6371700969696 26.274624298858644 26.821965827941895 25.08920897369385 25.207970505523683 25.228656287002565 25.124700773620606 25.105908004760742 25.198258994293212 25.095329516220094
500 25.924569431686404 25.761314449310305 26.004826235580445 25.049859019470215 25.139651419830322 25.13541012573242 25.075052952194213 25.066380428695677 25.115812547683717 25.0607065536499
1000 25.359954131698608 25.409280082702637 25.356509643173222 25.02645587501526 25.100353791427615 25.07308977813721 25.045702548217776 25.044535689544677 25.053393631744385 25.036507214355467
}{\precimagenetscsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 25.76715 25.3005 25.273650000000004 25.341150000000003 25.31575 25.190599999999996 25.192300000000003 25.226049999999997 25.3324 25.19455 25.16445
5 25.902049999999996 25.315599999999996 25.3093 25.38755 25.30685 25.17915 25.167600000000004 25.20685 25.34585 25.216849999999997 25.219700000000003
10 26.2763 25.4226 25.439199999999996 25.53045 25.4578 25.23865 25.22485 25.2988 25.489849999999997 25.2915 25.2865
20 26.5449 25.520449999999997 25.49835 25.6342 25.49445 25.2592 25.2572 25.3626 25.627449999999996 25.370849999999997 25.3598
50 27.07425 25.63275 25.663800000000002 25.800000000000004 25.659049999999997 25.353 25.319249999999997 25.421600000000005 25.773399999999995 25.451150000000002 25.46125
100 27.531100000000002 25.7532 25.7168 25.936300000000003 25.7436 25.38015 25.33705 25.524 25.9485 25.548199999999998 25.544249999999998
200 27.939099999999996 25.810399999999998 25.8164 26.020599999999998 25.8245 25.3876 25.31935 25.554949999999998 26.1228 25.62265 25.655949999999997
500 28.46365 25.926250000000003 25.885199999999998 26.1516 25.88955 25.35425 25.247500000000002 25.61535 26.35955 25.75235 25.799100000000003
1000 28.81375 25.97605 25.92345 26.3017 25.9538 25.252899999999997 25.15225 25.64945 26.61065 25.891999999999996 25.957949999999997
}{\accimagenetscssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 25.76715 25.3005 25.273650000000004 25.341150000000003 25.31575 25.190599999999996 25.192300000000003 25.226049999999997 25.3324 25.19455 25.16445
5 25.651960495758058 25.224210511016842 25.2329705242157 25.275710510635378 25.226750483322142 25.146020529556274 25.1266404964447 25.159330498886106 25.270400500869755 25.149750512695313 25.15123048706055
10 25.593700383758545 25.192665409088136 25.205385406112672 25.242105411529543 25.209030397033693 25.12184539871216 25.108405422973632 25.141715381240843 25.24420040245056 25.13408039741516 25.131950396347044
20 25.524752678298952 25.17328020515442 25.177020211791994 25.21350270462036 25.178495188903806 25.094585227203368 25.088980209732057 25.12597517929077 25.217282694625858 25.119282702255248 25.11685518913269
50 25.453069860076905 25.138004848861698 25.14484787864685 25.174235851669312 25.144029842758176 25.075987867355348 25.066907843780516 25.09809082489014 25.17873283576965 25.098560858154297 25.09927284202576
100 25.397239430618285 25.11598042793274 25.11892446060181 25.14573293800354 25.118962416839597 25.057819440460204 25.050175437927248 25.079441417694095 25.154199446105956 25.082922440719607 25.084241423416135
200 25.347763987731934 25.09376472549438 25.09555174407959 25.11980672492981 25.09542048454285 25.041273225784302 25.032492741775513 25.061357974624634 25.130156499481203 25.069271747970582 25.07271724319458
500 25.291351323318484 25.06896564331055 25.067876848983765 25.09057475204468 25.068074139022833 25.023101953125 25.015607720947266 25.04203762207031 25.107629536819456 25.054688947296142 25.057800348663328
1000 25.2583176525116 25.05606643714905 25.053603380966184 25.075050322723385 25.05448641014099 25.013455860137938 25.006553034591676 25.03221845436096 25.09619799194336 25.047761290359496 25.05045856666565
}{\precimagenetscssl}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 23.301166666666663 53.8627 31.527533333333327 17.756133333333334
5 25.197166666666664 61.35543333333333 35.120200000000004 17.933600000000002
10 26.64356666666667 66.17383333333333 37.5034 18.016066666666664
20 28.322233333333333 70.1175 39.154133333333334 18.2128
50 30.53606666666667 73.93913333333334 40.29663333333333 18.314166666666665
100 32.096399999999996 75.8076 40.19913333333333 18.351166666666668
200 33.42196666666667 77.01270000000001 39.016 18.2621
500 35.08326666666667 78.21743333333333 34.9266 17.980166666666666
1000 37.05826666666667 79.78253333333333 27.999566666666666 17.642799999999998
}{\accjpegspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 23.301166666666663 53.8627 31.527533333333327 17.756133333333334
5 21.963967124430336 49.78675392710369 29.28206056543986 17.531860384877522
10 21.29276035563151 47.10236370747884 27.95573043518067 17.40824364929199
20 20.639881900278727 43.99767505798339 26.5049985361735 17.29017190500895
50 19.836308619181313 39.473221901957196 24.406946580759683 17.134055288187664
100 19.287702649180094 35.94393595987956 22.75098497619629 17.02425993041992
200 18.803317661031087 32.63838690516154 21.063370756530762 16.920437232462564
500 18.3049830329895 29.22071936950684 18.889443382517495 16.801223925272623
1000 18.093719998168947 27.799832062276206 17.553464312235516 16.735902566274007
}{\precjpegspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 52.6165 52.804100000000005 53.4568 50.610200000000006
5 53.8176 53.856899999999996 54.6785 50.8476
10 54.204899999999995 54.235099999999996 54.9885 50.9102
20 54.8741 54.8852 55.5339 51.0581
50 55.778800000000004 55.6756 56.14160000000001 51.179700000000004
100 56.2842 56.0904 56.1022 51.250499999999995
200 56.594 56.475 55.769800000000004 51.13850000000001
500 56.9238 56.939800000000005 54.468399999999995 50.8284
1000 57.30799999999999 57.4286 52.580200000000005 50.504
}{\accwbspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 52.6165 52.804100000000005 53.4568 50.610200000000006
5 52.13102084655762 52.1951008605957 52.64224099731445 50.45646075897217
10 51.894560377502444 51.93277036285401 52.245040332031245 50.38725031280517
20 51.62901993713379 51.63405495910644 51.8444249420166 50.31765496520997
50 51.3051097366333 51.290607742309575 51.353583741760254 50.22123781585694
100 51.07769140472412 51.04908050079345 50.997344416809085 50.16538243560791
200 50.86997152557373 50.841524903869626 50.68202899017334 50.11099403533936
500 50.65415684204102 50.62177307128906 50.32665370330811 50.05197663421631
1000 50.55321339416504 50.517733190917966 50.12756684265137 50.02091931610108
}{\precwbspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 42.61886666666667 51.312466666666666 40.919999999999995 34.36666666666667
5 44.53013333333334 56.53979999999999 42.859399999999994 34.54406666666667
10 46.5102 58.91066666666668 44.147 34.829
20 48.5582 61.86906666666667 45.574999999999996 35.098800000000004
50 50.6718 64.53913333333334 46.547599999999996 35.391266666666674
100 51.845333333333336 65.86826666666667 46.63726666666667 35.516000000000005
200 52.559400000000004 66.73173333333334 45.82973333333333 35.41993333333333
500 53.24806666666666 67.5596 43.20173333333333 35.019400000000005
1000 54.232466666666674 68.56753333333334 39.285066666666665 34.5322
}{\accshspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 42.61886666666667 51.312466666666666 40.919999999999995 34.36666666666667
5 41.21816063028971 49.085467444864896 39.59420065002441 34.138027266438804
10 40.509580506388346 47.78157372334798 38.86617382100423 34.02420048624675
20 39.774696682739254 46.36091671346029 38.083930069986984 33.90708345845541
50 38.73998128662109 44.35823729756674 36.98632253519694 33.76119575602214
100 37.97219727986654 42.80984189249674 36.15144204508464 33.6576448272705
200 37.24976000162761 41.32006696370443 35.322211680094405 33.56353967590332
500 36.46986000874837 39.62783196105957 34.30882065531413 33.45384452006022
1000 36.1237949778239 38.82815423482259 33.716880006917314 33.39539760131836
}{\precshspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 26.205949999999998 32.8574 29.72265 25.177150000000005
5 26.524899999999995 34.58675 31.154550000000004 25.19745
10 26.92905 37.2932 32.421299999999995 25.246399999999998
20 27.3629 39.64305 33.641000000000005 25.2956
50 27.963499999999996 42.71105 34.84994999999999 25.31815
100 28.3963 44.599500000000006 35.33925 25.34335
200 28.747049999999998 45.97665000000001 35.255300000000005 25.3155
500 29.058399999999995 47.231950000000005 33.83455 25.237099999999998
1000 29.292 48.239900000000006 30.54725 25.1515
}{\accscspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 26.205949999999998 32.8574 29.72265 25.177150000000005
5 26.018060500335693 31.62471061897278 29.097630571365357 25.130640530776976
10 25.903940412902834 30.99651542396545 28.746655447769164 25.113115403747557
20 25.809732688903807 30.31440517578125 28.371420166397094 25.09772268180847
50 25.670267858886717 29.416005835342407 27.816774895858764 25.065294860458373
100 25.571624453735353 28.753254972839354 27.345662426376343 25.050003936004643
200 25.481504791641235 28.14034612045288 26.81672656860352 25.033662488555905
500 25.378953551483153 27.468097047805784 26.01815686378479 25.0165401512146
1000 25.331741566467283 27.161758199310306 25.385910903167726 25.007589072418213
}{\precscspecific}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 26.96641556811048 26.085455389066297 21.93605174813723 23.21658615136876 23.463317776140183 27.063375092114963 28.467207074428885 21.956589972433747 20.025792188651433 24.312890635661457 21.374286961980403 27.00517208439095 24.708439094953466 27.656186031278143 22.861363574333357 28.3325145336936 22.76686044924807 24.787248560277302
5 29.575520620104257 28.33681323180217 23.173394470373097 24.84613390103442 25.128688010043945 29.759409372526545 31.652474139578043 23.48406070034662 21.013059854253665 26.458623324872406 22.67454078986872 30.046535112857885 26.56554491116024 30.363751739949226 24.27195065367505 31.21728213106253 24.468053167389943 26.903095062638176
10 31.47561341739677 30.123570512295643 24.21135948033516 26.106471246485984 26.47240645214116 31.999440486912846 34.19218592210486 24.831941373945796 21.961571003575425 28.290482818854226 23.82365785092388 32.4546930866017 28.51974671797811 32.70019651191353 25.859261988591395 33.59111875324108 25.883143644750124 28.60517481372308
20 33.47914790250826 32.111411337645684 25.211045607139937 27.263298670815246 27.782690575616147 34.76432217036492 37.012336581238564 26.441087365921558 23.09206037282677 30.37043860367368 25.085973962171455 35.15802833046754 31.041444908430915 35.48206828788995 27.784601108108845 35.98126313491089 27.735609596331784 30.83920139741805
50 35.511408608313545 34.19204945549824 26.344537241736948 28.438958486858265 29.25420999481427 38.16998280520756 40.1980130462076 28.508147056415297 24.783018095472034 32.97988482218401 26.776931684816727 38.47519037091624 34.430047217445896 39.027743661126124 30.349354512950683 38.599511449548295 30.22796746636098 33.67142935123775
100 36.61712928846311 35.47892955593766 27.056688228390513 29.131662982068292 30.198558912634073 40.41212915199651 42.13781762602691 29.890622014792978 26.111929910750842 34.589644913889565 28.00478997789241 40.443311771609494 36.86795491143317 41.27596277190971 32.308605584213545 39.976254810447884 31.994937088894346 35.641870684243564
200 37.38263871830563 36.455689292830044 27.47277491197904 29.612434837195337 30.86649471874232 42.24037228090286 43.595212751439725 31.10995114495483 27.261661071535794 35.88669177652229 29.029244793798956 41.912647725101664 38.99465050902044 43.13661671988864 34.12163268648161 40.99825322743525 33.503166025273615 37.35555009689129
500 37.87412320205246 37.06781025683015 27.83584431889516 29.906452141161054 31.635006413930512 44.051898250498105 44.79980348808646 32.22263162204209 28.65880619012528 37.14361745680832 30.056770108354485 43.15906547667785 41.135470400393025 44.867900324790526 36.12632713774939 41.68624962471682 35.20661044242474 39.12784191708288
1000 37.8750102349955 37.185785638254316 27.961666530200063 29.989423837986845 31.998144054149947 44.98471574005841 45.35924834193073 32.71575370506837 29.5323289391086 37.760037118917005 30.555487322252244 43.637790332705585 42.30492098583477 45.76878462840143 37.37069789022626 41.82947132836595 36.18603127814624 40.2025164442261
}{\accinaturalistjpegvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 26.96641556811048 26.085455389066297 21.93605174813723 23.21658615136876 23.463317776140183 27.063375092114963 28.467207074428885 21.956589972433747 20.025792188651433 24.312890635661457 21.374286961980403 27.00517208439095 24.708439094953466 27.656186031278143 22.861363574333357 28.3325145336936 22.76686044924807 24.787248560277302
5 25.5205660245835 24.750948939239095 21.257758576516167 22.386555771952118 22.586192782114107 25.302901810123107 26.554150480562797 21.094094181708915 19.514220246025403 23.208753460993652 20.65798783638081 25.142430689219108 22.97448122158767 25.376525528485146 21.606567229222236 26.26321729482361 21.737165773483294 23.17089757815131
10 24.834841674760025 24.133771752477582 20.937444067940987 22.002279342771207 22.1661757423991 24.51705186271509 25.67812344800105 20.749065561951657 19.27552641311676 22.70595578116398 20.326353429091892 24.366058410230774 22.324681713180308 24.45588073995573 21.110231256331417 25.441811031745885 21.285249689718615 22.497735015966413
20 24.15276436560532 23.49563327560929 20.600504474337438 21.60031342890986 21.74270949599531 23.81905573349943 24.84820156841319 20.39051647140924 19.06509822457537 22.206446912442953 19.98671180480152 23.67003418390705 21.722423721763416 23.678921583083465 20.674517132845562 24.652508469126904 20.860616635825945 21.938733541730247
50 23.22328792817891 22.63124125340694 20.159421597295218 21.0803392087077 21.192633466736982 22.91925262856937 23.761772889589107 19.913903169894983 18.78092466231279 21.55991696225344 19.54384394928912 22.782252443100628 20.976684628174834 22.706959698052447 20.096629226945325 23.62717452391601 20.309837841793044 21.205364435975437
100 22.522044788102804 21.982738338946685 19.82402832224567 20.689888479973884 20.776804067502948 22.219412353557477 22.95856053523548 19.568496644326103 18.571472302473296 21.061513658961 19.22524900240729 22.104775640113946 20.43623799622301 21.990033145222736 19.679970770359315 22.855734306247367 19.89446420275087 20.654516345373313
200 21.847660220369846 21.345731978879886 19.486868134420536 20.29282045044224 20.367617109313233 21.54738316997573 22.1785071208561 19.234830350210032 18.355294236150602 20.57057396664546 18.91838443097389 21.43954081242384 19.933391620102967 21.305236504416875 19.28689543455624 22.11530876581337 19.49411346853233 20.12616094606777
500 20.99452170776082 20.536780527329814 19.0640005417183 19.77030940225556 19.85967306529966 20.69489236478478 21.200085463210605 18.811124934422377 18.083814019839824 19.940814895496356 18.53633713999112 20.61016147182044 19.335586579528783 20.474452939420427 18.809469177842733 21.203550764259713 18.98389111160207 19.468031374009573
1000 20.38941094160776 19.963595470150583 18.76235649130803 19.38639365584606 19.50179870304522 20.095575135810762 20.52293423228221 18.509583633185933 17.89198627924567 19.49687687960699 18.27046622387684 20.039338477167576 18.933003439601716 19.91417930367544 18.4850865098996 20.584044863932448 18.627089097993814 19.019973792833003
}{\precinaturalistjpegvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 18.723832528180356 17.72291820191599 20.220666502906738 17.816602527361553 17.759150085973964 17.11530063593439 16.74022216763558 16.917355823030107 17.173367177051773 16.72425557466088
5 19.161412702311743 17.9478834029313 20.880755479134255 18.219315483501187 18.03372089849614 17.19881819918666 16.749774830099074 16.964777968831026 17.251084909522643 16.73121537159857
10 19.60458800731461 18.229141079177925 21.47233821883785 18.560140833538032 18.40818526706515 17.3013046207593 16.751412429378533 17.029326673762927 17.356232429924397 16.735172903190588
20 20.19971887879036 18.583886023090148 22.343882202025167 19.054695815933844 18.84972297278856 17.471342012609515 16.796719342776825 17.120349900379377 17.48567100630476 16.75182182919839
50 21.1813231802178 19.19846338600944 23.594666885013236 19.66893201233658 19.48661262589044 17.618043614727476 16.817189333770028 17.253609541745135 17.704768143235352 16.790987745298725
100 21.958568738229754 19.702571030868747 24.479379895739513 20.147520401757692 19.962403449875815 17.734995496601982 16.838546357706267 17.399560577526678 17.824517590545593 16.799994541335735
200 22.71561723846175 20.230423865280162 25.427754578454653 20.52621523513196 20.38422173094244 17.951704467916702 16.852193018368407 17.525860421954743 17.988345751794537 16.83649935860695
500 23.624484838560004 20.929542291001393 26.656090504653516 20.93902672016158 20.766328229482244 18.141324817817083 16.940009279729253 17.707088075547915 18.17960370097437 16.88071453915227
1000 24.28068451649881 21.39455225306368 27.31235841589563 21.10155844864762 20.88730587625208 18.307336444771963 16.980608095199106 17.866754005294904 18.367586451595297 16.926430852370427
}{\accinaturalistjpegsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 18.723832528180356 17.72291820191599 20.220666502906738 17.816602527361553 17.759150085973964 17.11530063593439 16.74022216763558 16.917355823030107 17.173367177051773 16.72425557466088
5 18.231502334725832 17.481959483493295 19.29632398578133 17.696921692482395 17.57401985962574 17.016512812844898 16.73084726795209 16.868951463498266 17.06460365864767 16.71567218785346
10 18.044706786601918 17.40413253752893 18.945079367556893 17.60622593598704 17.523281507419966 16.972904872183694 16.71454630384422 16.84736923717698 17.015653039392067 16.704243047844066
20 17.885112398794348 17.332456764307064 18.66832495993241 17.532506595923163 17.44184841513032 16.930777567739412 16.706423038572698 16.824043592370334 16.97190859239758 16.6955125419401
50 17.701718068990928 17.253726855525965 18.338333414047252 17.4277913832971 17.345772218523976 16.882428490844543 16.698081228045186 16.798175399231663 16.91353744582554 16.690224856605933
100 17.57448547858755 17.193012836832626 18.10810126347353 17.347213285481903 17.277841159908196 16.84994740492522 16.692958238792556 16.783286173168808 16.87633183345468 16.687436823049207
200 17.453485402615424 17.137335606588184 17.909083247425517 17.267282508799056 17.211909813828733 16.822036681172886 16.690243736355615 16.76568554494347 16.842426501096355 16.68460663697511
500 17.317721182486807 17.07223535947311 17.70024800405365 17.169657365366533 17.128495637573184 16.791051368339993 16.685459946108264 16.746782293508804 16.80880557319776 16.680882717181657
1000 17.228002823945584 17.02769295686249 17.569651522878875 17.098871775744424 17.067839039485097 16.77326250020657 16.683213723620433 16.737239962240512 16.787757590242688 16.680470048940393
}{\precinaturalistjpegsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 17.522721690002456 16.811048336472066 17.17070607822266 16.928477851469747 16.995551188624145 16.807022571576734 17.024413875924562 16.72596140724365 16.931616583422038 17.12512623161113 17.202912197385302
5 17.82403995742242 16.829471328365948 17.326346243074322 16.98013046207593 17.068697289773194 16.81289063566145 17.066786757280493 16.724119108054257 16.989341958022873 17.260637571986138 17.391099647916157
10 18.061901252763448 16.851442452031986 17.49201670351265 17.046043833074048 17.162654548432 16.810980103168756 17.07354185430825 16.744657332350773 17.063102158901717 17.390280848276426 17.516853625917737
20 18.408662900188325 16.915035890717544 17.76556401648517 17.159447583176398 17.277627664510494 16.83076776112885 17.110114904882774 16.751344196075223 17.154466552034716 17.524359289281914 17.73076503179672
50 18.99355877616747 17.014588280247825 18.141051884603836 17.34047053685963 17.550560877753213 16.8809192390622 17.186331504680805 16.785119681214006 17.293730724091812 17.75116678948661 18.03269739894648
100 19.480608095199106 17.10465624061792 18.53455334479653 17.502934032042358 17.777573077867846 16.879145173176124 17.200865198285978 16.7882584131663 17.413480171402057 17.935123775212205 18.340361363574335
200 20.055064275771716 17.18790087065695 18.956712792379705 17.719574770053768 18.076707879581864 16.924588553181035 17.222768088648706 16.82025983241901 17.55451840934523 18.146578782172003 18.64099729796119
500 20.75145336936052 17.338082371243758 19.560236360162666 18.00076421299708 18.454856846529655 16.95276890744835 17.236210049400913 16.854581183984276 17.78808100657769 18.411665165533993 18.99853980730915
1000 21.235705122956414 17.452031987772592 20.050424411146594 18.289595785911185 18.793430497557246 17.027962007696715 17.26930320150659 16.884262670924425 17.950544501760422 18.601217282131064 19.342981522421464
}{\accinaturalistjpegssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 17.522721690002456 16.811048336472066 17.17070607822266 16.928477851469747 16.995551188624145 16.807022571576734 17.024413875924562 16.72596140724365 16.931616583422038 17.12512623161113 17.202912197385302
5 17.42050855804431 16.776836506696817 17.088212404726384 16.880728532293908 16.93130306935134 16.76144307970711 16.930416025386673 16.71297011540646 16.880223612447743 17.05670223679162 17.128278984027304
10 17.3561440475051 16.763769802986275 17.05782803365271 16.847191824201527 16.903607133431166 16.743449907580192 16.88426297560943 16.698627472802304 16.86281043195598 17.01679253133091 17.08686814762632
20 17.2949489385411 16.75599114214991 17.025311392445975 16.836052663416258 16.877685217504794 16.731686402041984 16.849719796294867 16.698719507748816 16.842886236379062 16.985258437887726 17.049445502524872
50 17.22172816184486 16.743321284404075 16.985864735735714 16.81334637288278 16.858878458326128 16.718911494879865 16.815940627182652 16.691740995987317 16.818281003209993 16.941715057976605 16.997495779772766
100 17.165298515777696 16.735217847165305 16.952988549677734 16.799528401420968 16.83930230749438 16.709912172060495 16.7877595674172 16.68892906498462 16.800519168277688 16.910424591080357 16.958643016884423
200 17.113317533147665 16.72680927883372 16.9222308042844 16.78522483858532 16.8220694490537 16.70313435287473 16.762843965839853 16.685124206283984 16.78444389701329 16.878674790658085 16.922997077215012
500 17.044198158126417 16.716702476661567 16.88172524411162 16.765793320012698 16.79681778826071 16.694251650766883 16.734971923060144 16.681673538086503 16.76399142040547 16.840808324432647 16.87573805204525
1000 16.994076459219553 16.709056967223404 16.853738028284937 16.752609939221724 16.779761950279084 16.68932571342221 16.719573890151974 16.679255301610926 16.74957115258962 16.814002365865427 16.843446139692073
}{\precinaturalistjpegssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 56.96020633750921 58.94579546384999 54.13309588143781 55.85032342585769 54.944526324408415 55.62535822484239 56.53750102349956 56.32747891590928 55.932408089740434 57.72005240317695 57.148939654466545 55.76148366494719 57.209940227626305 54.75067550970277 55.28842217309425 55.859944321624496 56.48796364529599 55.05281257676246
5 59.61721116842708 62.04904609841972 55.87713911405879 58.06456235159256 56.71067714730206 57.57758126586425 58.79022353230164 59.107098992876445 58.316343240808976 60.68861049701138 60.10644395316467 57.66826332596413 59.796937689347416 56.228608859412105 57.00176041922541 57.82444935724228 58.736592155899444 56.57925980512569
10 60.5123638745599 63.34500122819946 56.55469581593385 58.844059608613776 57.69200851551624 58.33701793171211 59.42643085237043 60.20592810939163 59.099729796118886 61.69450585441743 61.37353639564398 58.226275280438884 60.65401621223286 56.53136002620158 57.58474576271187 58.38082371243757 59.41803815606321 56.913534758044705
20 62.105338573651025 65.11606484893147 57.68034062065013 60.167649226234346 58.9930811430443 59.7738065995251 60.93875378694833 62.07934168508966 60.48043068861049 63.36096782117416 63.0743879472693 59.70441333005814 62.548104478834034 57.809915663637106 58.900147383935156 59.664496847621386 60.884098910996485 58.07438794726931
50 63.7177597641857 66.99766642102676 59.10136739539834 61.806681405060175 60.40510112175551 61.44231556538116 62.49672480144108 63.986530745926466 62.188242037173495 65.12670924424793 64.73737001555719 61.333415213297314 64.78874969295013 59.13023008269877 60.3111438630967 61.11049701138131 62.32723327601735 59.526938508147055
100 64.57156308851225 67.82731515598132 59.78588389421108 62.720871202816674 61.330754114468185 62.294071890608365 63.39699500532219 65.04196348153607 63.11307623024645 65.90170310325064 65.76905756161467 62.30921968394334 66.13362810120364 59.999385900270205 61.16064848931467 61.96389093588799 63.206214689265536 60.28842217309425
200 65.01310079423565 68.2864570539589 60.39527552607876 63.208875788094645 61.93932694669614 62.73233439777286 63.79288463113076 65.60816343240809 63.737615655449105 66.19544747400312 66.09760091705559 62.97613199050192 67.0981740768034 60.44849750266109 61.653770572340946 62.28117579628265 63.808441824285595 60.71972488332105
500 65.06816507000737 68.35748792270532 60.69065749611071 63.37222631622042 62.47871120936708 62.77081798084009 63.694219274543514 65.84622942765905 63.93924506673218 65.91603209694588 66.26668304265945 63.15074101367395 67.92086301482027 60.671415704577086 61.82387619749447 62.23081961843937 63.81519692131335 61.01162695488415
1000 64.74392041267501 68.04716285924835 60.76148366494719 63.00847457627119 62.60296405469582 62.51269139441578 63.359944321624496 65.72156718251043 63.680913780397944 65.4171784164415 66.03250634569721 62.85822484238107 68.21317448620323 60.35924834193072 61.487144845656275 61.81241300253828 63.52902644722836 60.78768525341849
}{\accinaturalistwbvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 56.96020633750921 58.94579546384999 54.13309588143781 55.85032342585769 54.944526324408415 55.62535822484239 56.53750102349956 56.32747891590928 55.932408089740434 57.72005240317695 57.148939654466545 55.76148366494719 57.209940227626305 54.75067550970277 55.28842217309425 55.859944321624496 56.48796364529599 55.05281257676246
5 55.707402735702104 57.43654391401124 53.38225748657467 54.70060676612032 53.871817887488234 54.37898237152962 55.147548587455184 55.3495874500954 54.86485809207324 56.436298348965536 56.1312543925163 54.39425293159438 55.726112476644985 53.54159592684155 54.11610670370054 54.535127349248505 55.233399815302874 53.76602893710029
10 55.1581719988913 56.90495813155481 53.01357190146119 54.22660317573619 53.47095354743626 53.93852892568556 54.65016826017282 54.8912638275998 54.389974230543984 55.91445628542343 55.58830786051977 53.877651265863605 55.12443745330502 53.10722210947422 53.64492793424041 54.02278338311824 54.699357591565146 53.24289738141201
20 54.612605457740074 56.26833087599737 52.65761890546467 53.74137191156356 53.08855315854759 53.53516750484839 54.14448740089358 54.434659761575475 53.9293376604716 55.37524566597291 55.0579096801859 53.42534589209135 54.60417177522348 52.74408416764445 53.22497548707959 53.512394643772794 54.23313280468851 52.83212556423567
50 53.92050267144346 55.43590440080918 52.25112978875036 53.17344618284818 52.604503246428564 53.02487913595705 53.50501918523325 53.84214763489868 53.381986260209146 54.6594162320345 54.357974975337314 52.88565854109507 53.962543961028246 52.28933097122831 52.69139839079597 52.927998710906564 53.55856039146724 52.34443195014741
100 53.423161392841294 54.82906503231492 51.934597937703316 52.76651892216563 52.27340494045156 52.653117187288856 53.06440228864601 53.42325974065159 52.986360443299205 54.13617827427102 53.85529928766499 52.51397647758496 53.5065499884895 51.998067086250316 52.33743298017626 52.5573483497712 53.10077748427098 52.00127276430979
200 52.94505549543058 54.24140462162434 51.66055528672294 52.382691603449516 51.957094837423924 52.30542240179524 52.63644581040967 52.9951311865925 52.60660770063776 53.620202926709766 53.36057680025837 52.16696044926872 53.0736273453451 51.715684124871544 52.00774067207411 52.18870962006761 52.677236273317426 51.68041526153653
500 52.380996868825704 53.488396322327986 51.3278519061882 51.92562584793852 51.600259499810285 51.88403862617647 52.126898686501065 52.47467367262354 52.13761145014596 52.98917059522388 52.75692864053131 51.744369439915545 52.55582203416443 51.391294079643686 51.61599556156021 51.76423520779498 52.144004753178066 51.32234531490201
1000 51.98951338077953 52.95272256548532 51.10667572124558 51.60902381558232 51.35131930676333 51.58858289299302 51.778920886850976 52.11333413855368 51.81060688819501 52.5458497074989 52.344087591376635 51.472741186906745 52.19758680135605 51.170690854976115 51.351621444772114 51.488630759923936 51.780694118444465 51.08618931776962
}{\precinaturalistwbvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 55.57295504789978 54.8364447719643 56.02554654875952 54.72979611888971 55.86915581757144 56.05113403750102 55.79566854990584 55.12015884713011 55.212683206419385 58.70076967166135
5 57.25292720871202 56.39584868582658 57.65536723163841 56.60218619503807 57.99312208302628 57.69078031605666 57.57614836649472 56.79849340866291 56.56042741341193 60.83476623270286
10 57.79661016949152 57.22140342258248 58.09936133628101 57.316998280520764 59.018054532056 57.999467780234184 58.20089249160729 57.367354458364034 56.790714812085476 61.25788094653238
20 59.07618930647671 58.418897895684935 59.39920576434947 58.27540325882258 60.074715467125195 58.79493163023008 59.13882747891591 58.37488741504953 57.36407925980512 62.29161549168918
50 60.55330385654631 59.89109964791616 60.9117333988373 59.15438467207075 61.17538688282978 59.69990993203963 60.2044952100221 59.497461721116835 57.861909440759845 63.22361418160976
100 61.45869155817572 60.960656677311064 61.88651436993368 59.54556619995088 61.78477851469745 60.260173585523624 60.77806435765168 60.05158437730287 58.098133136821424 63.808237124375665
200 62.15651355113405 61.659297469909106 62.65802833046753 59.76275280438877 61.94874314255303 60.80140014738393 61.3096700237452 60.5430688610497 58.203144190616555 64.33513469254075
500 62.71616310488823 62.249242610333255 63.588184721198715 59.76070580528944 61.7729059199214 61.42696307213625 61.72643904036681 60.920126095144525 58.53700974371571 65.13469254073529
1000 62.745230492098585 62.454761319905025 64.1120117907148 59.389789568492596 61.529722426922135 61.9192663555228 62.042495701301895 61.168017686072226 58.766683042659466 65.77397035945305
}{\accinaturalistwbsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 55.57295504789978 54.8364447719643 56.02554654875952 54.72979611888971 55.86915581757144 56.05113403750102 55.79566854990584 55.12015884713011 55.212683206419385 58.70076967166135
5 54.25517985171283 53.672890421858696 54.4344150858996 53.94624675022027 54.87505200140933 54.45754621632706 54.37648498796278 53.95431189867746 53.81241386863823 56.58736682022115
10 53.70050399902557 53.26068570667937 53.81032542339816 53.51303980878167 54.46597920055228 53.766949493039945 53.77871966855899 53.39609475000323 53.148510189028286 55.6279377906863
20 53.24314260330519 52.885961715120715 53.32368161611355 53.1352657140702 53.98295871691984 53.10050764746039 53.18859007945569 52.954474739015986 52.54662043572175 54.75107467370723
50 52.71463174213993 52.436289002324735 52.7407474054377 52.628989414296925 53.391402474416424 52.41210168110577 52.549402017826864 52.42577564117999 51.91947490901724 53.791238809699735
100 52.34964950151255 52.147074363003846 52.35955487985844 52.29109305124322 52.96610749403284 52.00825704361252 52.134315402992115 52.06323538249769 51.54786240544042 53.17692992592154
200 52.0270683081566 51.864606310028336 52.02493449447489 51.982625015711385 52.561345367850194 51.6775228841918 51.801639619900826 51.76827450442019 51.25833838575352 52.69175975843758
500 51.66267451534867 51.536768037173985 51.67264752058864 51.59401530316799 52.06038919448227 51.357603261504565 51.453594021370435 51.43994463014239 50.984426786319176 52.21146347813023
1000 51.41262359704255 51.317404012837 51.45018795828342 51.329014437951976 51.719993425998794 51.18298146996638 51.250932205321696 51.244069623154566 50.837333357950044 51.94395563599129
}{\precinaturalistwbsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 59.88659624989765 58.99860804061247 59.09972979611889 58.30549414558258 55.379513633014 51.63063948251863 51.249897650045035 51.91783345615328 52.397445345124055 56.3927781871776 55.084336362891996
5 63.87947269303201 62.80275116678948 63.080324244657334 61.66748546630639 57.8891345287808 52.016908212560395 51.538524523049205 52.60316875460575 53.53209694587734 59.397363465160076 57.375542454761316
10 65.12793744370751 64.43932694669614 64.55232129697863 63.252067469090306 59.166666666666664 52.20072873167935 51.53115532629165 53.08544174240562 54.05899451404241 60.68881519692132 58.51694915254238
20 67.23143371816916 66.64210267747481 66.8337017931712 65.37992303283386 60.954515680013095 52.510234995496596 51.82244329812495 53.633628101203634 55.03009088676001 62.62363874559895 60.27306967984934
50 69.36338328011135 69.0577663145828 69.38323917137477 67.57246376811594 63.32821583558504 53.107754032588225 51.97269303201507 54.42458855318104 56.33566691230655 64.77155490051584 62.38680094980758
100 70.43232620977648 70.42823221157784 70.6753050028658 68.88622779005976 64.7093261278965 53.538237943175304 52.10656677311062 54.993244902972236 57.23941701465651 66.14243019733071 63.881724392041264
200 71.12707770408582 71.39912388438549 71.65786457053959 69.86121346106607 65.93752558748874 53.785924834193075 52.17391304347826 55.524236469335946 57.993736182756074 67.26439040366822 64.98444280684517
500 71.20138377139114 72.09408007860478 72.29632358961763 70.52546466879555 67.09612707770408 54.1572504708098 52.22242692213216 56.15512159174651 58.861459100958 68.07213624826005 65.95328748055351
1000 70.79894374846475 72.37697535413085 72.59129615982968 70.750020469991 67.58454106280193 54.44874314255301 52.313313682141974 56.466265454843196 59.12572668468026 68.38880700892493 66.26647834274954
}{\accinaturalistwbssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 59.88659624989765 58.99860804061247 59.09972979611889 58.30549414558258 55.379513633014 51.63063948251863 51.249897650045035 51.91783345615328 52.397445345124055 56.3927781871776 55.084336362891996
5 58.64803987005014 57.84704912033868 57.92888813597422 57.13800945670855 54.52747163282197 51.10574881352889 50.82969049246649 51.42192833177447 52.01449351141672 55.466921485086274 54.23143466177028
10 58.009273229902135 57.297654613800034 57.32088787104938 56.64509164099121 54.151191694246684 50.93077091427719 50.64079298040336 51.28181068783826 51.849095583215814 55.00223157779303 53.84317975367139
20 57.39889874091695 56.71718660467216 56.739171409864625 56.16913330600838 53.7794665844017 50.76907800825771 50.52345864126433 51.099033722916154 51.67083224744242 54.538524560413755 53.458241218530034
50 56.53325956615254 55.97048628176986 55.95355754615848 55.430778656702394 53.333402806980686 50.60832283415451 50.37848175162522 50.89179133779341 51.455043668215176 53.93335774032117 52.99487419330663
100 55.882763928983664 55.37061908228884 55.331171399143614 54.873183932398476 52.97869033469114 50.49962478120136 50.284941646807376 50.76878059215885 51.296341543573234 53.49617996858475 52.65113560717882
200 55.25644598161033 54.76871561576564 54.71931748490539 54.33838533923734 52.6269189971559 50.39379249985208 50.21239256767073 50.650249786481595 51.14171884788651 53.06664110118279 52.31101584475505
500 54.41607554128927 53.99378976335418 53.942128071901706 53.643211704267586 52.18261641034094 50.29675494518638 50.143675832835086 50.51607042353383 50.950315117904324 52.52900101068144 51.89026073479081
1000 53.81210252634091 53.44211442459032 53.39110897476195 53.1428367937557 51.8696880178546 50.243360800834076 50.11031580978634 50.432918743488685 50.814914208493924 52.15801217422667 51.59771000110068
}{\precinaturalistwbssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 37.64226643740277 40.57998307814078 36.61562815579028 38.04334179426294 40.25259968885614 44.35642348317367 45.2849422746254 40.71221921995688 42.98343295395617 44.29132891181528 40.865334752586044 44.49534648871421 44.64409508993149 44.26103332514534 40.839133164114735 44.829007341903434 43.12726875733508 42.7204618029968
5 38.35025519255438 42.038401703103254 37.29113785856601 39.09672753077322 41.84693905401349 47.38666448320097 48.6296023363083 42.19138076912579 45.76462239689948 47.3728813559322 42.51958295805016 47.16381451458829 46.63691694642321 46.97330713174486 42.836458418624964 47.47823357624389 45.84541062801932 45.15912006332051
10 39.769507901416524 43.76552307650318 38.39747263844537 40.66568410709899 43.35926198859139 49.90515570839816 50.97082343950436 44.18365675919103 48.280384289964246 49.848249133437044 44.28846311307623 49.429296651109475 48.88929828870875 49.27836458418625 44.738666448320096 49.858620595540266 48.19427386118617 47.107180872840416
20 41.14481836294658 45.47108272605694 39.4908430906957 42.19424656786484 45.051447910696254 53.07022571576735 53.94470373099703 46.043423674226915 51.01258222113049 52.5970959906111 46.065667731106196 52.2661644695543 51.41543164387675 52.29877998853681 47.22877261934004 52.61661071535795 51.11493217609651 49.79912115505336
50 42.88367586451594 47.116870001910534 41.12625890444608 44.200988018231946 46.92868255137969 56.50509020442698 56.90944075984606 48.373590982286636 54.274543519200854 55.61055159802396 48.038838396244444 55.30841453096428 54.074074074074076 55.69789022626163 50.12213761292611 55.544365293812604 54.544610933704526 52.82103769207674
100 44.00133737274489 47.80643576516826 42.227135020060594 45.51270504107645 47.983705887169414 58.50855645623516 58.4711646060209 49.57749938590027 56.332596413657576 57.37056142361964 48.77234640683425 57.223313955075206 55.360954174513495 57.676928955484605 52.01643057943721 57.21840115723683 56.69928218564917 54.587324981577005
200 44.7169682578673 47.96187123011 43.01195447474004 46.39755451840934 48.744780152296734 59.963563416032095 59.44403504462458 50.26979448129043 57.83864188433091 58.56600889762276 48.945113130816885 58.51606211959933 56.19094407598461 59.017303965719584 53.431179890280845 58.40183956985726 58.25663910041212 55.95376511367669
500 45.17877125467398 47.62998444280684 43.720762029531365 47.17787057507028 49.255574660880484 61.15873795682197 60.13523840716176 50.43833074046781 59.246431398236844 59.62621796446408 48.52479598242311 59.39613526570048 56.348563006632276 60.09661835748792 54.73661944922077 59.35314828461475 59.67684707552062 57.050683697699164
1000 44.95742241873413 47.13529299380442 43.98618957940992 47.23177488468573 49.43134365020879 61.59188296623817 60.21111384044324 49.98253227435246 59.80471628592485 59.92194110101258 47.77163678047981 59.7693714348099 56.16187668877425 60.49400911596933 55.18354758590573 59.650781953655944 60.22571576735174 57.49119790387292
}{\accinaturalistshvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 37.64226643740277 40.57998307814078 36.61562815579028 38.04334179426294 40.25259968885614 44.35642348317367 45.2849422746254 40.71221921995688 42.98343295395617 44.29132891181528 40.865334752586044 44.49534648871421 44.64409508993149 44.26103332514534 40.839133164114735 44.829007341903434 43.12726875733508 42.7204618029968
5 36.901908398598586 39.640220141267015 36.107017789079244 37.3876476531863 39.414313309785925 42.75179519433115 43.710036422622046 39.709354099961466 41.70045646863323 42.88083802684465 39.96907730199366 42.71639575493375 42.77638651293345 42.3744650110153 39.56142426493673 42.93485154972583 41.64297667076509 41.204564146458175
10 36.62657324398881 39.23030151765534 35.881110754377204 37.0665825510094 39.02441432731843 42.06785166386242 42.94713336797569 39.26377679717381 41.18644110366941 42.26541433308582 39.54234604726319 41.959879279914276 42.05299041537942 41.56566822631979 39.03709211211273 42.19727658969079 41.03598673741446 40.51767293918653
20 36.330808780577186 38.81132135810561 35.62958878667052 36.76162022905822 38.644968556304924 41.427106445912415 42.2547491271116 38.799503357208245 40.63435823682673 41.602159004557095 39.104403852554235 41.30466176607244 41.37851062477304 40.90553786713677 38.53163299382509 41.451711335287996 40.39393143315624 39.93939527651476
50 35.953352838700155 38.26279640789912 35.355926575516634 36.36331496109475 38.11751404548857 40.57370556152759 41.26712242859856 38.23024910640735 39.89520448886001 40.714943055948574 38.55854953141279 40.44823271637579 40.49638627589883 40.05767891177242 37.87266567175772 40.510382297638415 39.586508887255114 39.15355759587896
100 35.68477313309446 37.84085671725161 35.14732395783695 36.053239776368535 37.70935617656328 39.89150762213101 40.52037032144638 37.78057676738695 39.33054940995114 40.02537179993387 38.10858234717188 39.79212989303209 39.812856448744675 39.41017077932804 37.394100572771436 39.79727743858822 38.95619418476017 38.541539062002954
200 35.40819821742565 37.418649537278505 34.935802090795626 35.752098863375174 37.322564062721725 39.208029680869736 39.76164880643918 37.339015842548 38.74401593716528 39.33038496054261 37.669237693417635 39.141097635176344 39.1360101279722 38.767830028574025 36.9187170899771 39.106011366479116 38.315879926075304 37.953675091730275
500 35.07067882434559 36.86219927440737 34.67328694701022 35.36426487147032 36.807491197515525 38.32610663395756 38.77535060300665 36.75995301808582 37.97956360424673 38.43250603234522 37.08635903058112 38.29777096201458 38.26738661627032 37.95157419906088 36.33185759274999 38.252720895554454 37.488148197531295 37.19860939698571
1000 34.821336931880246 36.44796840215133 34.48867797539215 35.08459396440912 36.450527418342695 37.68570867479263 38.06187528837567 36.32156080910594 37.42450037033538 37.7815739752349 36.65336447826147 37.70539859824931 37.643735640375446 37.377203712654946 35.91661219598294 37.65793303669779 36.88637813238172 36.669463126393055
}{\precinaturalistshvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 40.408308087011115 36.379267993122085 39.360790414585544 34.79721062256066 37.85433554409236 36.24198258686099 34.830781407789516 34.70891672807664 36.089958787084804 34.63863642566664
5 41.327137749392726 36.81254946914489 40.07314610114904 35.09989355604683 39.038183356532656 36.63541581375037 35.101258222113046 34.921804634405966 36.68099566036191 34.83692240508748
10 42.703812876989 37.7478915909277 41.31976855263517 35.66541117388575 40.34225824940637 37.40808974044051 35.531264499576956 35.3661399055651 37.32197931166244 35.17686072218128
20 44.14530964273043 38.51824558530528 42.757853653211065 36.23666038920276 41.70173858456836 38.11989956057753 35.99388629602336 35.841316629820675 37.9746990911324 35.61068806463059
50 45.74347007287317 39.734572450121455 44.486203226070586 37.0303501733126 43.36444771964301 38.9605338573651 36.64701547531319 36.538115123229346 38.577472092578944 36.202270804334184
100 46.49799394088267 40.605502333578976 45.53849722972788 37.68552635170174 44.4575452386801 39.48306449411829 37.082753350255196 37.041813368268784 38.98291438085101 36.63609814678348
200 46.85690111629683 41.205409536286474 46.19258167526406 38.14978574742761 45.25587488741505 39.92275990065231 37.54564807991484 37.5179453587707 39.338136957886405 37.04645323289391
500 46.77652228499685 41.90534676164742 46.42198204099456 38.67627391577281 45.73419034362291 40.51584377302874 38.12181009307022 38.186085864788886 39.91348017140206 37.7255110674418
1000 46.22246786211414 41.938917546876276 45.7558885340757 38.921504407871396 45.872840415950215 40.87365921558995 38.5567291683725 38.72458309451677 40.26419935041895 38.17489560304593
}{\accinaturalistshsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 40.408308087011115 36.379267993122085 39.360790414585544 34.79721062256066 37.85433554409236 36.24198258686099 34.830781407789516 34.70891672807664 36.089958787084804 34.63863642566664
5 39.005732215118805 35.795136904520625 37.97792032779527 34.51060406033813 37.35538697860273 35.66205467959542 34.55105277068776 34.40920939061959 35.614291329991495 34.36455751149304
10 38.430388882260466 35.547409007446404 37.416769461573345 34.447447195945635 37.08687510896859 35.402331323016405 34.40675286871366 34.2911792935013 35.31781754003978 34.23402704615114
20 37.91726719907201 35.29128804139564 36.95619433743291 34.33798697900654 36.77837834334398 35.14650377456387 34.25043681767665 34.18758714448618 35.07241611290181 34.130625982218696
50 37.31201987784647 35.02461841837242 36.42074012467427 34.194060787922545 36.408796572536225 34.84093444056313 34.09481958451595 34.045661553118656 34.727740808229406 33.99166988537149
100 36.855776641185294 34.82807264502657 36.034883687373785 34.09737449659427 36.12693719069488 34.62263993110169 33.98565622945452 33.939208311071404 34.51254817758111 33.90896873054535
200 36.4233392248469 34.65000410053147 35.68953165662722 34.001427450185 35.83936242935696 34.4295559559604 33.887760359770006 33.847985102615674 34.32236213605214 33.83589620943423
500 35.91212071765702 34.446683283595824 35.31004340065798 33.874835857329515 35.472453724834 34.23392640610229 33.78440078902562 33.74881932573999 34.14307520077796 33.76556047995917
1000 35.57007994889048 34.30212699695753 35.06780752269828 33.790306810201876 35.20874951629485 34.1240559664384 33.72652691125564 33.69074876588448 34.047335751299585 33.72552124608464
}{\precinaturalistshsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 34.28709844701002 34.010617101995145 34.2333306040012 34.132481781708016 34.13930511203909 33.74518955211659 33.72690302682933 33.76852534184885 33.75910914599198 34.20071508501869 34.12675018422993
5 34.54078986871912 34.13889571221922 34.45590763940064 34.33090422773547 34.310434236742275 33.73918502142525 33.72199022899097 33.82679658287617 33.84590190780316 34.42151805453205 34.407871393869925
10 34.9559212860613 34.425066186304214 34.83678593848085 34.677256475340485 34.553617729741525 33.87619749447311 33.823930784137126 33.97622751712656 33.99082944403504 34.78370042850514 34.780152296732986
20 35.251507956003174 34.72065285624607 35.2587406861541 35.0019105324927 34.958104751767245 34.00488550451704 33.898168618139145 34.167553699609705 34.18938835666912 35.14301700373918 35.13592074019488
50 36.01858675182183 35.213433772755806 35.982696034280416 35.633341521329726 35.60195420180682 34.26212505799831 34.01375583394743 34.318758699746176 34.499304020306234 35.82193837168045 35.789732252517815
100 36.57154944185158 35.66936870547777 36.589972433745466 36.166107153579524 36.09268811921722 34.40732552744343 34.12129151996506 34.63822702584678 34.768416168563554 36.323316684407324 36.29479516362346
200 37.04740849914026 36.16638008679276 37.14525505608778 36.63664401320997 36.66270913507465 34.59974344277955 34.205627882857065 34.87172138977592 35.0772400993477 36.91121482573214 36.84270858920822
500 37.67447255656541 36.708834848112666 37.91219738529981 37.36223696061574 37.338491771063616 34.793662490788506 34.28914544610934 35.25983241900707 35.50233357897323 37.577854199077485 37.49228963672589
1000 38.08796637462813 37.11768880155026 38.36226425393706 37.75116678948662 37.75826305303092 35.02865798739049 34.39872813122629 35.53494909795573 35.77908785720134 37.988618685007786 37.88149239881
}{\accinaturalistshssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 34.28709844701002 34.010617101995145 34.2333306040012 34.132481781708016 34.13930511203909 33.74518955211659 33.72690302682933 33.76852534184885 33.75910914599198 34.20071508501869 34.12675018422993
5 34.12077355513019 33.868337625915686 34.080461315356594 33.979994567247026 33.96138052072434 33.61480992363349 33.59223837434584 33.67944059102809 33.68443525098758 34.04345156581039 34.05939085338635
10 34.06258406911492 33.82247107587087 34.0235955634685 33.93595673019615 33.887988746340305 33.59491300230194 33.56005943844115 33.62292963154611 33.64183024133624 33.983228745628786 33.9795850732024
20 33.96465528362388 33.77336316671059 33.96129819235982 33.87170785658842 33.85343500885818 33.54903256653367 33.51127904082051 33.58875801477432 33.611220392247326 33.921886609271446 33.92351056749948
50 33.895349057989186 33.71516130165703 33.87992007057135 33.79833493333849 33.78725923478446 33.51123382295628 33.472067867552255 33.54173131363761 33.564663120367534 33.84352450782176 33.84569158759445
100 33.83533818775326 33.67730577933176 33.82608578758809 33.75075623173033 33.7411885240192 33.481990705134706 33.44391375292877 33.51718676318319 33.54086238896274 33.78655139020204 33.782782201674046
200 33.77123624406048 33.63883157123785 33.76710952579293 33.70138107531358 33.68809947052872 33.45557874784566 33.41986958410982 33.489767041879595 33.518593566588635 33.73242379249992 33.73133959853885
500 33.70248805683036 33.58667048165338 33.69730047225796 33.642814735478815 33.63072602983587 33.429111337527694 33.39403204823032 33.46062560513432 33.48870084426227 33.66171481193597 33.665302272134355
1000 33.65103829925069 33.55321405404988 33.64763718699813 33.59986402077485 33.58992560526251 33.41406470996108 33.38208044475562 33.44232413246823 33.468011931927435 33.61710458991471 33.617827590432846
}{\precinaturalistshssl}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 25.249426840252188 25.409297469909106 25.292925571112747 25.3427699991812 25.323118807827726 25.681855399983625 25.684107098992875 25.53191271595841 25.62924752313109 25.507246376811594 25.512363874559895 25.792905101121754 25.781134856300664 25.680729550478997 25.64060836813232 25.572750347989846 25.890956357979206 26.00313190862196
5 25.239601244575454 25.48421763694424 25.286989273724718 25.43611315811021 25.36150004093998 25.795770899860806 25.964136575779904 25.67008515516253 25.802116597068697 25.650126913944156 25.65729141079178 26.101490215344306 25.914496847621393 25.803242446573325 25.764758863506103 25.74183247359371 26.167096536477523 26.37241054613936
10 25.446143453696877 25.645930565790547 25.457299598788175 25.54828870875297 25.52464586915582 26.015413903217887 26.252354048964218 25.837939081306804 26.07928027511668 25.850835175632522 25.884405960861375 26.34846065667731 26.252149349054285 26.03987554245476 26.01674445263244 25.87345451568001 26.439347416687134 26.66492671743224
20 25.523622369606155 25.880516662572667 25.57285269794481 25.756980266928686 25.68861049701138 26.335666912306557 26.50597723737002 26.112339310570704 26.366167198886437 26.096679767460905 26.13772209940228 26.685192008515514 26.596147547695075 26.31775567018751 26.350814705641525 26.211516416932778 26.860108081552447 27.146176205682472
50 25.67714730205519 26.162900188323917 25.81357979202489 26.032711045607137 25.985015966592975 26.786518463931877 27.100630475722593 26.58847130107263 26.856218783263735 26.501576189306473 26.541902071563086 27.261524604929175 27.090702530090887 26.789998362400723 26.716715794645047 26.49686809137804 27.4734913616638 27.72967329894375
100 25.954003930238272 26.483562597232456 26.017256202407268 26.32819536559404 26.242323753377548 27.195713583886022 27.632338491771062 27.018034062065013 27.303385736510275 26.920699254892327 26.96675673462704 27.856484893146646 27.63418079096045 27.22774911979039 27.117722918201917 26.9249979530009 28.070498648980596 28.363526570048315
200 26.120629656922944 26.794706460329156 26.235978056169657 26.568820109719155 26.50925243592893 27.733767297142393 28.20304184066159 27.431220830262834 27.714320805698847 27.337365921558995 27.400004093998195 28.41459919757635 28.022189470236633 27.72035945304184 27.56396872185376 27.309629083763205 28.734135756980265 29.050499467780234
500 26.46421845574388 27.218537623843446 26.593179399001063 27.02458445918284 26.898386964709736 28.42544829280275 28.911815278801278 28.014922623434042 28.381949561942186 27.916666666666668 27.91758781626136 29.27689756816507 28.598624416605258 28.508147056415297 28.155960861377224 27.939081306804226 29.658355850323424 29.964279865716858
1000 26.680381560632114 27.45885531810366 26.85969868173258 27.29704003930238 27.19806763285024 29.001166789486618 29.451813641202 28.248485220666502 28.854499304020305 28.37253336608532 28.245824121837384 29.892532547285683 28.902910832719233 29.08273970359453 28.598317366740357 28.48747236551216 30.275526078768525 30.55596495537542
}{\accinaturalistscvlm}

\pgfplotstableread{
k RN101_openai RN50_openai RN50x16_openai RN50x4_openai RN50x64_openai ViT-B-16_datacomp_xl_s13b_b90k ViT-B-16_laion2b_s34b_b88k ViT-B-16_openai ViT-B-32_datacomp_xl_s13b_b90k ViT-B-32_laion2b_s34B_b79k ViT-B-32_openai ViT-H-14_laion2b_s32B_b79k ViT-L-14-336_openai ViT-L-14_datacomp_xl_s13b_b90k ViT-L-14_laion2b_s32B_b82k ViT-g-14_laion2b_s34b_b88k convnext_base_w_laion2b_s13b_b82k_augreg convnext_xxlarge_laion2b_s34b_b82k_augreg_soup
1 25.249426840252188 25.409297469909106 25.292925571112747 25.3427699991812 25.323118807827726 25.681855399983625 25.684107098992875 25.53191271595841 25.62924752313109 25.507246376811594 25.512363874559895 25.792905101121754 25.781134856300664 25.680729550478997 25.64060836813232 25.572750347989846 25.890956357979206 26.00313190862196
5 25.178478366911072 25.303324824794643 25.212294779986955 25.28668273388876 25.267563761891154 25.522149042689634 25.605891762206916 25.42317662657425 25.534185395773335 25.41789539443239 25.407414754641724 25.643986399661976 25.636187353220443 25.52943634165014 25.5120368651673 25.445059062192435 25.732478215274128 25.827499882874065
10 25.193196145408443 25.287163683220843 25.20582616568334 25.264441991363825 25.26161711734079 25.456552832335305 25.543580976270846 25.390823710455724 25.493593293833985 25.38318843086258 25.38873573466385 25.592197249535605 25.57253580665175 25.46824120424952 25.464443999456165 25.40057764908005 25.652276633373987 25.74188403734594
20 25.1690925689838 25.270296187977877 25.194122229113994 25.246996201393618 25.232452290177026 25.424558050039213 25.485512530306853 25.359924045474273 25.44773006140527 25.35051297016053 25.365911496902758 25.525541619402198 25.534087846059133 25.42438407314406 25.426298018258493 25.357140102560606 25.593404759062917 25.669855070691973
50 25.14316083518545 25.24187532800095 25.16605652424019 25.218545670524176 25.204783734765364 25.36504326957572 25.41628990357429 25.323243535122316 25.39671854208369 25.306376243588343 25.319565093010716 25.45466495684692 25.46032696930634 25.362738348738255 25.362711707858328 25.306136783233473 25.511274727275364 25.573511684320586
100 25.13865544502579 25.219438248103113 25.14834799672251 25.19659475120428 25.18620112199392 25.323862825624577 25.373972368105658 25.28975981835562 25.353066317867043 25.278218865960724 25.291679921250157 25.406888073837493 25.414762910222727 25.324235358656374 25.323355171210565 25.272064527529793 25.45140010078953 25.506496099380136
200 25.119746126668275 25.197171326801406 25.13400246101799 25.17487539058527 25.166115247089564 25.286013121727123 25.33095499387315 25.262841111483567 25.312539169129117 25.244026607507806 25.261589369189778 25.35551336862273 25.3631583987217 25.28550805452463 25.281453945952418 25.23788968897721 25.395059851554517 25.44585765696544
500 25.104051873186712 25.16986574761983 25.112849251942663 25.150312207054178 25.141431514787158 25.237070797439056 25.271204276917697 25.224484834040076 25.262069542656114 25.202902067959926 25.225349448973276 25.296542440791747 25.30342711196293 25.239813362586744 25.232943213172423 25.196936925008256 25.326828629029798 25.3683980562212
1000 25.089435471828956 25.150190043349838 25.098396506452406 25.132782635393617 25.1237808563859 25.20368587401676 25.23163967901528 25.194387799651246 25.225773619549347 25.176345945078097 25.198230505096994 25.256244011176342 25.26172712731984 25.20587423968684 25.200841986927074 25.169944246736897 25.277444276588707 25.315667262956204
}{\precinaturalistscvlm}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 25.561491852943586 25.416461966756735 25.66322770817981 25.145746335871614 25.16816097600917 25.064071071808726 25.061512322934583 25.031728486039466 25.054347826086957 25.077785965774176
5 25.64419061655613 25.475313190862195 25.736919675755345 25.097744206992548 25.256693687054778 25.071952018341115 25.048411528698928 25.05915827397036 25.064992221403422 25.057315974780977
10 25.804470646032918 25.66660525669369 25.94980758208466 25.165602227135018 25.292823221157782 25.08382461311717 25.081879963972817 25.077683615819208 25.101326455416366 25.07000736919676
20 25.97457627118644 25.824326537296322 26.15563334152133 25.237349545566204 25.383402931302708 25.055473675591585 25.116371898796363 25.07819536559404 25.123024645869155 25.088839760910503
50 26.26975354130844 26.145807745844593 26.48038974862851 25.270408581020224 25.500081879963975 25.12302464586915 25.14032178825841 25.07461311717023 25.13807008924916 25.09057971014493
100 26.51488168345206 26.39257348726767 26.802485056906576 25.322811757962825 25.625767624662245 25.191906165561285 25.165192827315153 25.12732334397773 25.144620486366982 25.142471137312697
200 26.792454761319906 26.686931957749938 27.110251371489394 25.432121509866533 25.839986080406128 25.197842462949318 25.172869073937605 25.185048718578564 25.16191762875624 25.136432489969703
500 27.205027429787936 27.145971505772533 27.652808482764268 25.56834929992631 25.961168427085894 25.211147957094894 25.22506755097028 25.208589208220747 25.216981904527966 25.213604356014084
1000 27.542065831491037 27.45660361909441 28.06712110046672 25.618910177679524 26.156452141161058 25.331511504134937 25.27910832719234 25.254646687955457 25.246765741423076 25.28596577417506
}{\accinaturalistscsup}

\pgfplotstableread{
k convnext_base_fb_in22k_ft_in1k_384 convnext_tiny_fb_in22k_ft_in1k_384 convnext_xlarge_fb_in22k_ft_in1k_384 resnet101 resnet50 vit_base_patch16_224_orig_in21k vit_base_patch32_224_orig_in21k vit_huge_patch14_224_orig_in21k vit_large_patch16_224_orig_in21k vit_large_patch32_224_orig_in21k
1 25.561491852943586 25.416461966756735 25.66322770817981 25.145746335871614 25.16816097600917 25.064071071808726 25.061512322934583 25.031728486039466 25.054347826086957 25.077785965774176
5 25.422398799893543 25.331819089114163 25.488312142926823 25.072464232488493 25.15258380526906 25.05004961514252 25.042496190911127 25.034103473496067 25.045136819012306 25.030193740911802
10 25.366965936841385 25.30698884014688 25.425080250221786 25.083343983038166 25.132430986730274 25.043069242132898 25.035853592757757 25.032087118348628 25.036928273239017 25.025301295182608
20 25.31740278027562 25.271309433800965 25.369621702438394 25.074485372552157 25.125051364552753 25.03205618937986 25.027168987522174 25.023694219698946 25.034246490675763 25.02750161374844
50 25.27209107411988 25.23124523560304 25.308560405844972 25.067458711726207 25.105573855463103 25.025779761036638 25.02601110514518 25.02134594872007 25.025855495294678 25.018856820930946
100 25.235242117566926 25.206182903167043 25.270331773263642 25.05323723011029 25.09225613082313 25.02519952668162 25.021505716547257 25.020220182817145 25.019959171183583 25.017994097943763
200 25.200558587802597 25.174825770413953 25.230101904216664 25.046862705786772 25.083432873656236 25.020362281256613 25.017477557640213 25.018124916547052 25.017608519142385 25.0147514211295
500 25.161916824169186 25.14488275524714 25.189483577307307 25.038986575161317 25.068444520623054 25.015931413447564 25.01404980886756 25.01405678792579 25.013380443191853 25.01236206896815
1000 25.13714734068044 25.125079758628175 25.163000516406168 25.031586744456757 25.05971590551006 25.013981219114193 25.01193363304602 25.011599054990917 25.011541719353872 25.012007942951684
}{\precinaturalistscsup}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 25.250859739621717 25.083517563252272 25.07870711536887 25.109105051993776 25.08218701383771 25.085052812576762 25.0629452223041 25.074101367395397 25.072156718251044 25.044317530500287 25.02190289036273
5 25.257717186604438 25.083517563252272 25.081572914107916 25.161201179071483 25.100610005731596 25.052403176942605 25.056394825186274 25.061614672889544 25.097846556947513 25.042475231310902 25.055268975681653
10 25.38186768197822 25.104192254155407 25.115041349381805 25.165295177270124 25.10879800212888 25.08802096127078 25.05833947433063 25.05915827397036 25.13755833947433 25.091193809874724 25.064787521493493
20 25.48933513469254 25.13438549087038 25.141754687627937 25.200708261688362 25.143187586997463 25.08802096127078 25.083005813477442 25.10470400393024 25.145541635961678 25.146769835421274 25.076660116269547
50 25.660464259395727 25.19610251371489 25.215139605338575 25.27716367804798 25.216777204618033 25.08648571194629 25.096311307623026 25.125685744698274 25.240317694260217 25.14707688528617 25.11852124785065
100 25.804368296077953 25.297224269221324 25.259559485793826 25.38207238188815 25.28934332268894 25.117702448210924 25.13141734217637 25.179419471055432 25.270101531155323 25.165192827315153 25.171333824613114
200 26.040182592319663 25.36231884057971 25.35566609350692 25.492098583476626 25.36047654139032 25.176246622451487 25.126709244247934 25.186993367722916 25.30807336444772 25.165499877180057 25.20285761074265
500 26.32717186604438 25.443789404732662 25.466204044870217 25.63262507164497 25.447371653156473 25.16744452632441 25.111970850732828 25.285146974535333 25.453000900679605 25.27757307786785 25.261708834848115
1000 26.56759191025956 25.545525259968883 25.54828870875297 25.74858757062147 25.52628346843527 25.21186440677966 25.13499959060018 25.32496110701711 25.531912715958406 25.293334970932612 25.328952755260786
}{\accinaturalistscssl}

\pgfplotstableread{
k dino_resnet50 dino_vitb16 dino_vitb8 dino_vits16 dino_vits8 dinov2_vitb14_reg dinov2_vitg14_reg dinov2_vits14_reg monov3_resnet50 monov3_vitb16 monov3_vits16
1 25.250859739621717 25.083517563252272 25.07870711536887 25.109105051993776 25.08218701383771 25.085052812576762 25.0629452223041 25.074101367395397 25.072156718251044 25.044317530500287 25.02190289036273
5 25.201670809937255 25.066220920252622 25.070069282624743 25.100774246762192 25.06495179512533 25.04333543809677 25.04024449529377 25.04642644097781 25.066405132304325 25.03211789424283 25.038074681124037
10 25.180095369864826 25.050929721524458 25.059752301044178 25.07656840003114 25.05304839192703 25.03484032497275 25.034891487797967 25.035045014682588 25.057705267928288 25.038412283115598 25.032363466208977
20 25.167280953180132 25.05142592357923 25.050489433340967 25.073057606854118 25.05193257116133 25.031119728814588 25.033509529535905 25.0334942136849 25.05436337507592 25.032409312224726 25.030925243636624
50 25.144071752088205 25.045177123914197 25.04467969208963 25.05971691858893 25.045258970173943 25.022891440155718 25.022445216202712 25.026070424529046 25.05102335479427 25.027515621547625 25.026979294337053
100 25.129282256167556 25.043943889953383 25.040621629005702 25.0583077063678 25.040357548755388 25.01837891852212 25.01822232004369 25.025558790322712 25.04313326834617 25.02441346289084 25.024762494913688
200 25.114946941539557 25.038018132089682 25.0369936268306 25.050716200195428 25.037522276203532 25.016966810841765 25.013694690318832 25.02239648221918 25.036503856591857 25.02138475523352 25.021042881282924
500 25.096949598746853 25.030889633753507 25.030840727734954 25.043143202356028 25.029750511295465 25.01199954900911 25.009707108836672 25.018318027787444 25.031969243855634 25.018304291828 25.0177731107828
1000 25.083494579275673 25.027162179913326 25.027041392147538 25.036855644200934 25.02578486640165 25.010187346822242 25.007523766540437 25.015608422256243 25.026333431232032 25.01479390343352 25.015569172648902
}{\precinaturalistscssl}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 21.52180736373809 30.07314610114905 19.759818772346406 16.979175195829583
5 22.589180927427062 33.411119299107504 20.342735882529542 17.011995414722016
10 23.720011463194954 36.25133054941456 20.960042577581266 17.029804306886103
20 25.131553808782993 39.48599852616065 21.725961407243645 17.096536477523948
50 27.192404268675457 43.404432435383065 22.94358470482273 17.16094871584923
100 28.674158683370177 45.93779852070199 23.884590190780315 17.240508747509484
200 29.99911296705696 47.959619531100735 24.81904527962008 17.26834793526024
500 31.415363410573434 49.92050820164306 26.05379513633014 17.32088757880947
1000 32.07483828707115 50.88757880946533 26.856628183083597 17.42050820164306
}{\accinaturalistjpegspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 21.52180736373809 30.07314610114905 19.759818772346406 16.979175195829583
5 20.549769805356757 27.40897730541508 18.993395399134993 16.897759566762186
10 20.16393767472597 26.36927221926244 18.690330291156176 16.858095500210805
20 19.806200589586798 25.405565310540965 18.445069005032607 16.8309795407802
50 19.373287996720265 24.157531498632807 18.179325273003183 16.798294127961913
100 19.053769861852413 23.22973400514626 17.9870820283636 16.775910158846333
200 18.753522888483605 22.346282566071025 17.812152050390605 16.755522194135533
500 18.387015664215358 21.27218596770444 17.62442768620574 16.732059605156294
1000 18.135266040326687 20.54505722833586 17.502558470364495 16.72029894516683
}{\precinaturalistjpegspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 56.48980594448538 56.57045770899861 55.68124130025383 51.336895111766154
5 58.86616719888643 58.71018586751822 57.20564152951772 51.589290100712354
10 59.95946941783346 59.345164988127394 57.6999918120036 51.63985097846557
20 61.63330058134775 60.853393924506676 58.82809301563908 51.797879308933105
50 63.550724637681164 62.562024072709406 60.35065094571358 52.01240481454188
100 64.53840170310326 63.48112666830427 61.19114877589455 52.100221075902724
200 65.44112830590355 64.06001801359207 61.94874314255303 52.16470154753132
500 65.9846065667731 64.20760664865307 62.504708097928436 52.26561860312782
1000 66.18787357733562 63.80885122410546 62.582903463522484 52.37431425530173
}{\accinaturalistwbspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 56.48980594448538 56.57045770899861 55.68124130025383 51.336895111766154
5 55.244944833922446 55.09318024308053 54.17178503137387 50.846475942474726
10 54.72893673772553 54.516007956460555 53.58325179394501 50.68652289276635
20 54.25032747452649 54.00970288813676 53.11913529494993 50.538196969576944
50 53.665536669893015 53.34395717971303 52.5721401078182 50.391029774542375
100 53.24603045239531 52.89340200270364 52.2111290463415 50.303962429608546
200 52.85858104340833 52.47876435818411 51.906890186076176 50.22742672691979
500 52.384972204342525 51.972832926698096 51.5715343366723 50.15893705059287
1000 52.057589321906406 51.630546595905216 51.35905224090222 50.129742916177136
}{\precinaturalistwbspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 38.54485657359644 46.69750811976311 40.09020442697672 33.79800212887906
5 39.38276153825159 50.32096945877344 40.69625262698218 33.838123311225736
10 40.898086738175174 52.44670979011435 42.138295259150084 33.906766014356286
20 42.48423810693524 55.55064275771719 43.46652474139578 34.07393760746745
50 44.458091105106575 58.849995906001794 45.110674417969925 34.26226152460493
100 45.7002101585742 60.68683643112531 46.07058052894457 34.35055541908895
200 46.56581784437348 61.95815933840989 46.634869947323885 34.45904637135293
500 47.01165424820547 62.909468053167394 46.891427167772044 34.67520947624116
1000 46.95515707306422 63.289118152788014 46.58110210431508 34.851251398782715
}{\accinaturalistshspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 38.54485657359644 46.69750811976311 40.09020442697672 33.79800212887906
5 37.62529058973616 44.66893270171304 38.604820642888036 33.65929806120854
10 37.27638630859326 43.77483050939495 38.02965468222106 33.59675529797742
20 36.941633368622554 42.956358011530426 37.52225100003384 33.558012077084065
50 36.51945728854701 41.929400338171064 36.93776569537205 33.50705518632474
100 36.19006527918369 41.11443122637943 36.50613422955242 33.474531504338664
200 35.87081729319715 40.29560033305282 36.10250551981249 33.445009449663864
500 35.46890307411122 39.236157626387836 35.64131662885241 33.41990370844001
1000 35.18759927302196 38.46556290648625 35.33796881916201 33.406452633134045
}{\precinaturalistshspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 25.385040530582167 28.778043887660687 25.5222918201916 25.08843036109064
5 25.499160730369276 29.95506836976992 25.568246949971343 25.03981413248178
10 25.597621387046587 31.21018586751822 25.70488413985098 25.094776058298535
20 25.854929173831163 32.8894415786457 25.896892655367225 25.084848112666833
50 26.12011790714812 35.30275116678949 26.169655285351674 25.12230819618439
100 26.453369360517485 37.20891672807664 26.388172439204126 25.133873741095552
200 26.833497093261276 38.97424875133055 26.74168918365676 25.1322361418161
500 27.186911487758945 40.98215016785392 27.168386145910095 25.144006386637194
1000 27.54503398018505 42.135531810366004 27.591603209694586 25.157516580692704
}{\accinaturalistscspecific}

\pgfplotstableread{
k ViT-L-14_openai convnext_large_d_320_laion2b_s29b_b131k_ft_soup convnext_large_fb_in22k_ft_in1k_384 dinov2_vitl14_reg
1 25.385040530582167 28.778043887660687 25.5222918201916 25.08843036109064
5 25.31163563718962 28.11960672786583 25.378326865249093 25.04241432212821
10 25.288709183197234 27.827029029577105 25.324992182008234 25.03955864329445
20 25.272517169340816 27.581322340876252 25.2926801365794 25.03065915772636
50 25.23910369669435 27.253944464927706 25.244628559076006 25.021773796111603
100 25.215710623936054 27.014528568884394 25.211818286605972 25.01739021353158
200 25.192819905595368 26.769387446368913 25.184820762998708 25.01232576611332
500 25.161637651103337 26.471916815723706 25.149866789054748 25.00967352574574
1000 25.14230262776377 26.266254377064477 25.130987797226197 25.00831023023334
}{\precinaturalistscspecific}

\pgfplotstableread{
model baseline pos neg uniform robust
0 71.252 75.16926666666664 66.01126666666667 71.11970000000001 71.12906666666666
1 66.77866666666667 72.0698 59.425266666666666 66.48733333333332 66.44933333333333
2 77.69233333333334 80.24713333333332 74.30453333333335 77.60816666666666 77.60300000000001
3 78.62 82.67280000000001 72.617 78.55226666666665 78.60573333333335
4 63.96533333333333 73.52486666666667 50.7386 63.30346666666666 63.34513333333334
5 68.46566666666665 76.45686666666667 56.48199999999999 68.0304 68.08160000000001
6 68.989 74.41533333333334 61.319066666666664 68.75953333333332 68.73606666666667
7 69.44933333333333 73.7472 63.701533333333344 69.31696666666666 69.29893333333334
8 70.36066666666667 75.06493333333336 63.806000000000004 70.15350000000001 70.1544
9 75.54633333333334 85.59493333333334 58.507133333333336 75.10456666666666 75.5046
10 71.85066666666667 81.94953333333332 56.08226666666667 71.2915 71.61773333333332
11 79.058 83.00686666666665 73.57253333333333 78.9468 78.982
12 80.77766666666666 88.49973333333334 67.10853333333333 80.6324 80.96013333333333
13 81.26033333333332 88.73953333333333 68.02153333333334 81.1198 81.4354
14 77.19500000000001 86.048 62.36473333333333 76.82213333333334 77.13359999999999
15 72.57266666666668 79.51840000000001 62.4952 72.26389999999999 72.431
16 81.48833333333333 88.65286666666667 69.16366666666666 81.3039 81.55486666666665
17 76.59966666666666 83.66306666666667 65.20146666666666 76.29566666666666 76.50026666666668
18 80.02966666666667 89.96413333333335 59.09873333333334 79.466 79.98620000000003
19 82.05333333333333 88.50626666666669 70.86573333333332 81.8797 82.10300000000001
20 79.91466666666666 81.70206666666668 77.61679999999998 79.88653333333333 79.88293333333334
21 83.07666666666665 84.56580000000002 81.17673333333333 83.1124 83.10773333333333
22 81.19366666666667 84.84706666666668 75.318 81.04449999999999 81.0932
23 83.96266666666666 87.47993333333334 77.59626666666668 83.8391 83.86633333333334
}{\jpegimagenetvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 79.75333333333333 80.57353333333334 78.59220000000002 79.70586666666667 79.67780000000002
25 74.97566666666667 75.18546666666666 74.68906666666666 74.97030000000001 74.94733333333333
26 80.74833333333333 81.56926666666668 79.55306666666668 80.69876666666666 80.63173333333334
27 74.177 74.26353333333333 74.06586666666666 74.1593 74.15926666666664
28 73.99633333333334 74.79066666666668 72.79833333333333 73.92736666666667 73.92233333333334
29 78.224 79.36906666666668 76.88246666666667 78.1468 78.09799999999998
30 81.01333333333334 81.90046666666667 79.71966666666667 80.928 80.83813333333333
31 82.95666666666666 84.2178 81.227 82.88373333333334 82.84886666666668
32 86.01933333333334 87.67286666666668 83.48979999999999 85.96296666666667 85.90960000000003
33 86.54366666666668 88.84286666666667 82.76066666666665 86.49756666666667 86.4924
34 86.90233333333333 89.43026666666665 82.36519999999999 86.8618 86.81739999999999
}{\jpegimagenetsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 73.42966666666668 74.19846666666666 72.57393333333333 73.4117 73.40293333333332
36 77.98266666666666 78.62979999999999 77.25019999999999 77.92396666666666 77.93393333333331
37 75.29066666666665 75.63360000000002 74.86606666666667 75.26233333333333 75.25693333333334
38 76.80499999999999 77.76913333333331 75.65033333333332 76.73196666666666 76.73073333333333
39 65.89500000000001 68.0232 63.571000000000005 65.86616666666666 65.8962
40 78.50600000000001 78.65066666666665 78.35773333333334 78.5225 78.50193333333335
41 81.61900000000001 81.77946666666666 81.4086 81.61713333333331 81.58833333333334
42 83.26633333333332 83.48373333333332 82.96026666666668 83.27533333333332 83.24566666666668
43 83.19533333333334 83.43953333333334 82.87186666666666 83.18433333333333 83.16626666666666
44 67.09733333333334 68.59006666666667 65.43786666666666 67.02646666666668 67.06773333333334
45 70.49666666666667 71.65953333333331 69.19333333333333 70.43943333333333 70.4782
46 67.56133333333334 68.17320000000001 66.902 67.56086666666666 67.52773333333334
}{\jpegimagenetsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 71.255 71.908 70.18700000000001 71.17349999999999 71.179
1 66.731 67.80000000000001 65.376 66.70490000000001 66.563
2 77.75 78.462 76.90299999999999 77.71340000000001 77.673
3 78.884 79.63 78.054 78.8698 78.894
4 63.882 65.388 62.048 63.7734 63.707
5 68.66 69.798 66.961 68.49709999999999 68.447
6 69.345 70.282 67.89699999999999 69.15020000000001 69.041
7 69.695 70.277 68.76 69.6166 69.58099999999999
8 70.679 71.264 69.785 70.56479999999999 70.49000000000001
9 75.678 76.40899999999999 74.61500000000001 75.64829999999998 75.562
10 71.868 72.788 70.50200000000001 71.822 71.648
11 79.00200000000001 79.497 78.431 78.9706 79.026
12 81.006 81.58600000000001 80.321 81.01 80.971
13 81.453 81.913 80.723 81.4022 81.38300000000001
14 77.274 77.913 76.455 77.3339 77.23400000000001
15 72.509 73.529 71.286 72.5171 72.481
16 81.526 81.965 80.93299999999999 81.5558 81.511
17 76.53299999999999 77.191 75.57900000000001 76.5075 76.471
18 80.072 80.75800000000001 79.221 80.0787 80.123
19 82.06200000000001 82.57400000000001 81.453 82.08430000000001 82.09299999999999
20 79.771 80.244 79.26 79.7621 79.768
21 83.063 83.394 82.68700000000001 83.0977 83.091
22 81.088 81.423 80.646 81.0745 81.09899999999999
23 84.031 84.174 83.77000000000001 84.0197 83.937
}{\wbimagenetvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 79.778 80.243 79.16300000000001 79.7244 79.71000000000001
25 74.821 75.47 73.97200000000001 74.75609999999999 74.719
26 80.667 81.038 80.191 80.7074 80.67699999999999
27 74.059 74.888 72.941 73.9916 73.906
28 73.92699999999999 74.44900000000001 73.164 73.8794 73.851
29 78.345 78.66900000000001 78.023 78.3566 78.305
30 81.018 81.233 80.747 81.04579999999999 81.034
31 83.129 83.358 82.768 83.11529999999999 83.143
32 86.03999999999999 86.324 85.69 86.0642 86.042
33 86.681 87.0 86.30600000000001 86.6754 86.66300000000001
34 87.046 87.342 86.639 87.03970000000001 87.038
}{\wbimagenetsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 73.331 74.354 72.193 73.3461 73.309
36 77.913 78.494 77.278 77.9093 77.90899999999999
37 75.166 76.312 73.805 75.13329999999999 75.186
38 76.78999999999999 77.923 75.418 76.7409 76.695
39 65.831 67.27 64.045 65.79230000000001 65.781
40 78.542 78.726 78.33500000000001 78.51339999999999 78.50800000000001
41 81.646 81.80199999999999 81.55 81.6635 81.72200000000001
42 83.255 83.345 83.222 83.27799999999999 83.28
43 83.24600000000001 83.26400000000001 83.191 83.2531 83.243
44 67.048 67.72 66.169 67.0035 66.98
45 70.40199999999999 71.19900000000001 69.481 70.4017 70.41
46 67.57499999999999 67.832 67.201 67.5301 67.497
}{\wbimagenetsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 71.11 74.63833333333334 66.172 70.98513333333332 70.86233333333334
1 66.46133333333334 71.34833333333334 59.889 66.22586666666668 66.06766666666668
2 77.51133333333333 80.39200000000001 73.36433333333333 77.4052 77.366
3 78.55066666666666 81.75433333333334 73.91933333333333 78.46993333333333 78.46266666666666
4 63.657999999999994 68.20200000000001 57.915 63.403 63.23266666666666
5 68.46133333333334 72.23733333333334 63.49100000000001 68.26173333333334 68.09166666666665
6 69.37733333333334 72.95100000000001 64.528 69.2114 69.05933333333333
7 69.64 72.01633333333334 66.845 69.59113333333333 69.61166666666668
8 70.34333333333335 75.903 61.34633333333334 69.89486666666666 69.57199999999999
9 75.37466666666667 80.072 68.89699999999999 75.25546666666666 75.24866666666667
10 71.74733333333332 77.88966666666666 62.474 71.39346666666667 71.32633333333332
11 78.878 80.78166666666668 76.45100000000001 78.80593333333333 78.83266666666667
12 80.92066666666666 84.07666666666667 76.165 80.82366666666667 80.85666666666667
13 81.34133333333334 84.87333333333333 76.13133333333333 81.2356 81.29466666666667
14 77.12333333333333 80.726 72.09266666666667 77.0036 76.994
15 72.334 77.46600000000001 65.16966666666666 72.1134 72.119
16 81.544 83.801 78.38766666666668 81.49026666666667 81.461
17 76.52133333333335 79.77466666666666 71.75333333333333 76.34753333333333 76.27166666666666
18 80.01933333333334 84.855 72.092 79.82693333333333 79.87933333333334
19 81.95133333333332 83.78066666666666 79.69666666666667 82.00446666666666 81.98766666666666
20 79.61933333333333 82.48333333333333 75.58533333333334 79.50080000000001 79.45533333333333
21 82.98133333333332 84.836 80.42733333333332 82.92966666666666 82.92466666666667
22 80.95066666666666 83.06966666666666 78.123 80.91713333333333 80.94000000000001
23 83.914 85.65966666666667 81.47133333333333 83.8656 83.88600000000001
}{\shimagenetvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 79.87933333333334 81.072 78.23133333333334 79.82093333333334 79.73933333333333
25 75.016 75.702 74.073 74.97293333333333 74.90733333333334
26 80.86866666666667 81.68166666666667 79.809 80.85086666666668 80.78466666666667
27 74.29133333333333 74.73466666666667 73.75999999999999 74.25533333333334 74.25833333333334
28 74.09933333333333 74.85066666666667 73.06 74.02986666666666 74.01566666666668
29 78.07199999999999 78.858 77.198 78.05886666666667 78.009
30 80.96 81.24066666666668 80.71033333333334 80.98993333333333 80.96866666666666
31 83.03266666666667 83.56066666666668 82.38666666666667 83.03099999999999 83.00833333333334
32 86.06400000000001 86.52499999999999 85.383 86.02146666666665 86.00399999999998
33 86.64999999999999 87.53433333333334 85.44166666666668 86.66199999999999 86.66033333333333
34 87.04199999999999 87.72066666666667 86.07566666666666 87.02746666666667 86.99666666666666
}{\shimagenetsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 73.27533333333334 74.52933333333333 71.85166666666665 73.26466666666667 73.216
36 77.82666666666667 78.74866666666667 76.70666666666666 77.77673333333333 77.71566666666666
37 75.14466666666667 76.223 73.904 75.12406666666666 75.1
38 76.69466666666666 77.75133333333333 75.43866666666666 76.66453333333334 76.62833333333332
39 65.60199999999999 67.72066666666666 63.15766666666667 65.5334 65.46466666666667
40 78.47333333333333 78.88233333333334 78.06 78.48973333333335 78.466
41 81.63466666666666 81.87933333333335 81.37466666666667 81.6462 81.64033333333333
42 83.278 83.44333333333331 83.133 83.31646666666667 83.301
43 83.252 83.385 83.11533333333334 83.2586 83.25833333333334
44 66.504 67.931 64.86966666666667 66.437 66.39799999999998
45 70.11133333333333 71.32933333333334 68.62733333333334 70.02573333333333 69.996
46 67.33933333333333 68.09266666666666 66.42066666666666 67.31726666666667 67.22200000000001
}{\shimagenetsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 71.38250000000001 72.06066666666668 70.60466666666666 71.3832 71.371
1 67.0135 67.64699999999999 66.20883333333332 66.96785 66.97416666666668
2 77.8105 78.25666666666666 77.30116666666666 77.79605 77.80633333333334
3 78.8405 79.86166666666666 77.524 78.81935 78.83516666666667
4 63.989000000000004 64.62616666666666 63.12550000000001 63.93455 63.900666666666666
5 68.48249999999999 68.91883333333332 67.97833333333334 68.44944999999998 68.47066666666667
6 69.328 69.84183333333333 68.59966666666668 69.26395000000001 69.26733333333333
7 69.8475 70.1805 69.29316666666666 69.78970000000001 69.76116666666667
8 70.5235 71.103 69.71916666666665 70.44695 70.42699999999999
9 75.736 76.85033333333334 74.3345 75.63225 75.67066666666666
10 71.9375 72.86966666666666 70.82600000000001 71.88995 71.87016666666666
11 79.01 79.51083333333332 78.4045 78.97439999999999 78.971
12 80.98349999999999 82.16183333333335 79.48800000000001 80.98510000000002 81.00333333333334
13 81.3795 82.38033333333334 80.12366666666667 81.39079999999998 81.38383333333333
14 77.274 78.28416666666666 76.178 77.30225 77.31316666666667
15 72.61500000000001 73.50816666666667 71.67466666666665 72.64475 72.62349999999999
16 81.5625 82.44483333333334 80.494 81.54895 81.54549999999999
17 76.583 77.6005 75.42833333333333 76.57204999999999 76.59033333333333
18 79.8875 82.38900000000001 76.57600000000001 79.86600000000001 79.87916666666666
19 82.1345 83.26100000000001 80.68483333333334 82.09729999999999 82.10516666666666
20 79.81099999999999 80.23716666666667 79.35216666666666 79.80785 79.79383333333334
21 83.033 83.43216666666666 82.5505 83.0292 83.03399999999999
22 81.09 81.46866666666668 80.62400000000001 81.0679 81.07183333333334
23 83.967 84.6345 83.142 83.97935 83.96916666666667
}{\scimagenetvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 79.8345 79.944 79.652 79.8091 79.78816666666665
25 74.966 75.01733333333335 74.84566666666667 74.94420000000001 74.92816666666667
26 80.80700000000002 80.88066666666667 80.68583333333332 80.7712 80.78166666666665
27 74.18499999999999 74.2505 74.13583333333334 74.17415000000001 74.16850000000001
28 73.9585 74.03683333333333 73.82483333333333 73.95035 73.91766666666668
29 78.27850000000001 78.41383333333334 78.05683333333333 78.2393 78.22100000000002
30 81.0455 81.09316666666668 80.95716666666668 81.0243 81.02483333333335
31 83.01599999999999 83.69516666666667 82.04516666666666 82.96915 82.9585
32 86.0475 86.62816666666667 85.11766666666666 86.01769999999999 85.98466666666667
33 86.5915 87.29366666666665 85.65783333333331 86.6088 86.57283333333334
34 87.0315 87.64533333333333 86.07233333333333 86.97594999999998 86.97166666666665
}{\scimagenetsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 73.3665 73.5385 73.2445 73.37105 73.39083333333333
36 77.93799999999999 78.02266666666667 77.81349999999999 77.9341 77.93683333333334
37 75.2155 75.33283333333333 75.07933333333334 75.21195 75.21233333333333
38 76.773 76.885 76.66383333333333 76.77355 76.79116666666667
39 65.8375 66.26483333333333 65.39133333333334 65.8433 65.81183333333333
40 78.616 78.688 78.5245 78.59535000000001 78.60833333333335
41 81.66050000000001 81.67616666666667 81.63233333333334 81.64945 81.66266666666667
42 83.272 83.28266666666666 83.23466666666668 83.27075 83.27116666666666
43 83.2645 83.28416666666668 83.24 83.2632 83.264
44 67.0395 67.12533333333333 66.93266666666666 67.01310000000001 67.01383333333334
45 70.4375 70.54766666666667 70.34783333333334 70.429 70.44316666666667
46 67.536 67.71433333333333 67.34750000000001 67.54445000000001 67.52183333333335
}{\scimagenetsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 71.02266666666667 76.13466666666666 64.09633333333333 70.76013333333333 70.69166666666668
1 66.65666666666665 71.129 61.01666666666667 66.43253333333332 66.38333333333334
2 77.52733333333333 81.72833333333334 71.514 77.44040000000001 77.41166666666666
3 78.63933333333334 85.70266666666667 66.09533333333333 78.27493333333332 78.24366666666667
4 63.51 72.74266666666666 51.14266666666666 62.88713333333334 62.789666666666655
5 68.05666666666667 75.96900000000001 56.443333333333335 67.50200000000001 67.35333333333332
6 68.75533333333333 76.99000000000001 56.398 68.16340000000001 67.84266666666667
7 69.39533333333334 74.51666666666667 62.47766666666667 69.15273333333333 69.03133333333332
8 70.46866666666666 76.89666666666666 61.04999999999999 70.17033333333333 70.03666666666668
9 75.32866666666666 85.34033333333333 57.730999999999995 74.79806666666667 75.23800000000001
10 71.63799999999999 81.25033333333333 56.43200000000001 71.1194 71.27
11 78.79066666666667 85.65633333333334 67.467 78.49999999999999 78.787
12 80.59866666666667 89.185 63.56433333333333 80.1998 80.73533333333333
13 81.16799999999999 88.48700000000001 67.75033333333333 80.9098 81.34466666666667
14 77.076 86.16166666666668 60.63233333333334 76.6478 77.12733333333334
15 72.46066666666667 82.14800000000001 57.008333333333326 71.98693333333333 72.21066666666667
16 81.332 88.80633333333333 66.991 81.0202 81.37733333333334
17 76.42466666666667 84.79766666666666 62.08599999999999 75.95846666666667 76.16633333333333
18 79.79199999999999 92.754 46.78766666666667 78.7976 79.27633333333333
19 81.968 90.915 61.51866666666667 81.51880000000001 81.767
20 79.44066666666667 82.72366666666666 74.725 79.3616 79.32133333333333
21 82.83 86.089 77.99333333333333 82.79900000000002 82.85666666666667
22 80.84733333333334 86.04433333333334 72.00433333333334 80.617 80.69833333333332
23 83.81600000000002 89.33866666666665 72.77333333333333 83.5868 83.78766666666667
}{\kzimagenetvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 79.59733333333334 80.69166666666666 77.97066666666667 79.5426 79.44466666666666
25 74.62466666666667 75.91966666666667 72.72866666666665 74.52153333333332 74.45066666666666
26 80.558 81.61 79.083 80.52966666666667 80.42766666666667
27 73.94933333333333 74.84533333333333 72.73233333333333 73.90213333333332 73.80233333333334
28 73.62133333333334 74.83966666666667 71.78 73.47713333333336 73.41566666666667
29 77.676 79.32400000000001 75.76400000000001 77.61439999999999 77.44966666666666
30 80.74466666666667 81.59066666666668 79.55566666666668 80.66959999999999 80.53166666666667
31 82.48333333333333 86.26299999999999 76.12433333333333 82.3156 81.92033333333335
32 85.702 89.658 77.42 85.55533333333331 85.19966666666666
33 86.274 90.68066666666665 76.336 86.1252 85.76466666666666
34 86.63933333333334 90.61133333333335 77.79 86.53766666666665 86.17099999999999
}{\kzimagenetsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 73.26466666666666 73.807 72.70433333333334 73.27666666666666 73.27733333333335
36 77.82600000000001 78.49966666666667 77.04266666666666 77.80533333333334 77.79033333333332
37 75.158 75.61033333333333 74.75466666666667 75.19959999999999 75.21933333333334
38 76.678 77.43933333333332 75.765 76.63993333333333 76.62966666666667
39 65.55266666666667 69.19466666666666 61.111999999999995 65.35513333333334 65.27433333333333
40 78.41666666666667 78.575 78.08066666666666 78.3594 78.34066666666666
41 81.53266666666667 81.69366666666667 81.31366666666668 81.51366666666668 81.52466666666668
42 83.18733333333334 83.42566666666666 82.902 83.2 83.193
43 83.16533333333335 83.411 82.84500000000001 83.18846666666667 83.15133333333334
44 67.00733333333334 68.31400000000001 65.60166666666667 66.97626666666667 66.97866666666667
45 70.41533333333334 71.33966666666667 69.308 70.39466666666667 70.34500000000001
46 67.41066666666667 68.57933333333332 66.06766666666667 67.42686666666667 67.33033333333334
}{\kzimagenetsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 33.25418270149295 37.334124839651736 28.80851005758891 32.18769617074702 32.23777941537706
1 26.954201806817874 29.97721007669423 23.751739949234423 26.167335353039107 26.208957668058627
2 43.07841371216463 47.100357542509364 38.463658942656735 42.28690739376074 42.32784737574716
3 48.23821610851825 54.37279947596823 40.68724583094517 46.86358798002129 47.06828788995334
4 26.69082125603865 32.89936952427741 21.023636016266824 25.230287398673543 25.256284287234916
5 29.800212887906326 37.21403422582494 22.65823303037747 27.966715794645054 27.94194710554327
6 29.868446191217007 34.65828761702012 24.761456371625865 28.44898878244494 27.979202489150904
7 28.385736510275937 32.26275280438877 24.651873686508914 27.489082671470296 27.30724091814733
8 28.351619858620598 33.48685826578237 23.63014820273479 27.252108409072296 27.020388111029227
9 39.46477796883102 48.18199186659024 29.522639810038484 37.048909631813096 37.298234122110316
10 31.813095335571386 37.62711864406779 25.68083190043397 30.37153033652665 30.438057807254562
11 43.258549632904824 48.18062720052403 37.55615600862468 42.195201834111195 42.34640683424765
12 52.233276017358556 59.96015175086658 42.474685444471746 50.36648107208166 50.82821583558504
13 49.60015284259942 58.41316629820684 38.5707852288545 47.313040748928735 47.613062583585794
14 45.01419252708862 52.96896749365431 35.39002156172385 42.960438330740466 43.27287862660008
15 36.09132345315101 38.62155080651765 33.146919948688556 35.43307677611288 35.47585905728868
16 54.77428423264828 62.88927099538743 44.139987445072194 52.75150795600316 53.10284123474985
17 42.14975845410627 46.76724255574661 36.858971644121446 41.064439531646606 41.215917464996316
18 51.12312017249379 60.515980239635354 39.1547258385873 48.68712301099921 49.30156390731187
19 53.10939163186768 59.09590873113349 45.35549551024864 51.64237561068807 51.92390622014793
20 46.166653020006 47.15589945140424 44.896148912361156 45.85455389066295 45.879936679494534
21 52.25988700564972 53.44209721881055 50.84595649444581 51.97760582985344 52.01629411283059
22 46.25126231611125 48.02164360381014 43.90185321651793 45.69481972761266 45.73187041131036
23 51.275280438876614 53.2257976473157 48.64393133000354 50.71856491716477 50.662545375146706
}{\jpeginaturalistvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 43.74505308550997 44.05401348290074 43.31381860858649 43.62045907366467 43.64693359534923
25 35.34894511313082 35.39275089385627 35.302546466879555 35.35085564562352 35.336663118534894
26 43.37113458336745 43.7547422145801 42.91874778241765 43.25042986981086 43.262643631103465
27 30.50301591200633 30.5386336963345 30.48090832173366 30.524304702639256 30.499604246840796
28 39.55075193100249 39.712464859848815 39.3751194082808 39.49814405414995 39.531510139468885
29 21.799175741696008 22.313245448838675 21.226425393706158 21.612898823657847 21.631048882338497
30 24.94336635825214 25.548459292011252 24.116242255520078 24.63276836158192 24.680668140506018
31 48.7144845656268 49.4863396926772 47.74366112612244 48.50903408935833 48.477169136712256
32 58.636289200032756 60.18900625017058 56.754824094544055 58.34704822729878 58.2917110183138
33 60.733780943803055 62.947405769808135 57.86061300799694 60.228172166270916 60.215207838641874
34 62.174868309724616 64.54420153388465 58.85736510275935 61.51013946887198 61.525287262206945
}{\jpeginaturalistsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 37.160539316029364 37.31392778187178 36.94765140970005 37.10356450776495 37.107180872840416
36 42.84232648270969 43.04143126177025 42.63080324244657 42.808892164087446 42.79961243483719
37 36.61740222167635 36.70160211796174 36.531974125931384 36.61501405606048 36.5997980294222
38 39.728158519610254 40.07792243238079 39.33868282431289 39.66217691530883 39.66074401593929
39 26.70924424793253 27.200933431589288 26.202270804334184 26.632208848494773 26.619995087202156
40 51.99514178880427 52.030350173312584 51.93837168044979 52.002442752258524 51.981222194928904
41 57.91096918584022 58.02641993504189 57.85706487622477 57.92727694533147 57.91315265154617
42 62.45121318813286 62.69958241218374 62.167362646360424 62.41702830317421 62.39621714566449
43 65.23649662927481 65.45102213488359 64.8863233166844 65.10787685253419 65.15175086656294
44 25.53972542918748 25.764485930292853 25.192554381942745 25.43089331040694 25.473675591582737
45 26.41311171156418 26.653292939217774 26.1090641120118 26.363164933540762 26.35020060591174
46 25.07300963454243 25.252463222249517 24.920030568519884 25.0811293976364 25.070416769016624
}{\jpeginaturalistsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 32.86047654139032 35.247277491197906 29.321215098665355 32.145459755997706 31.683452059281095
1 26.38172439204127 29.218865143699336 22.983705887169407 25.77990665684107 25.370506836976993
2 42.479325309096865 45.793416850896584 38.60435601408335 42.020388111029234 41.51314173421764
3 48.067632850241544 51.61712928846312 43.33087693441415 47.35220666502906 46.9990993203963
4 26.13813149922214 29.718332923933513 22.132154261852122 25.504994677802344 25.051174977483008
5 29.822729877998853 32.65987062965692 26.367395398346027 29.16073036927863 28.65184639318759
6 29.933267829362155 32.25865880619013 27.02243511012855 29.459796937689347 28.989601244575454
7 28.234258576926226 30.070416769016624 26.129943502824858 27.980635388520426 27.859657741750596
8 28.778760337345453 30.698845492507985 26.322361418160977 28.265168263325965 27.89855072463768
9 39.59715057725374 42.65536723163842 35.630066322770816 38.93208056988455 38.37509211495947
10 31.48694014574634 34.911569638909356 27.560795873249816 30.812044542700406 30.22803569966429
11 42.96651109473512 45.48636698599853 39.785474494391224 42.48608040612462 42.065831491034146
12 51.91599115696389 54.681486940145746 48.249815770081064 51.39421108654712 51.0746745271432
13 49.44321624498485 52.1882420371735 45.51502497338901 48.84610660771309 48.4442806845165
14 44.571358388602306 47.27953819700319 40.8273970359453 44.01600753295668 43.674772783099975
15 35.36600343895849 37.939081306804226 32.05395889625809 34.814951281421436 34.487840825350034
16 54.640546958159334 56.890198968312454 51.541390321788256 54.191844755588306 53.91181527880128
17 41.509047736019 44.47105543273561 37.72209940227626 40.98542536641284 40.63497912060919
18 51.25890444608204 54.505445017604195 46.986817325800374 50.67858020142471 50.2906738721035
19 53.01932367149759 55.518709571767786 49.776877098174076 52.64410873659216 52.26398100384836
20 45.65217391304348 47.527225088020955 42.82731515598133 45.22824039957422 44.87840825350037
21 51.87709817407681 53.76852534184884 49.46573323507738 51.526651928273154 51.3346434127569
22 45.8752968148694 47.774911979038734 43.49463686235978 45.542045361500044 45.25505608777532
23 51.18521247850651 52.73479079669205 49.16277736837796 50.92278719397363 50.69393269466961
}{\wbinaturalistvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 42.99721608122492 45.41267501842299 39.4620486366986 42.43654302792107 41.90207156308851
25 34.72938671906984 36.884876770654216 31.894292966511095 34.256734627036764 33.93105707033489
26 42.54482928027512 44.489478424629496 39.70359453041841 42.12028166707607 41.59706869728977
27 29.927126832064193 32.91779251617129 25.66936870547777 29.05878981413248 28.123720625562925
28 39.11610578891345 41.06075493326783 36.53688692376976 38.715917464996316 38.32391713747646
29 21.669532465405716 23.462703676410385 19.43625644804716 21.205477769589784 20.656267911242118
30 24.75026610988291 26.277327437975927 22.752394988946204 24.316097600917054 23.845492507983295
31 48.7554245476132 50.91910259559486 45.98378776713338 48.3746827151396 48.11266683042659
32 58.31081634324081 60.933022189470236 55.162531728486044 58.012568574469825 57.76631458282158
33 60.691476295750434 63.147875214934906 57.44084172602964 60.249938590027014 59.93203962990256
34 62.2942765905183 64.74453451240481 58.8819290919512 61.82551379677393 61.569638909358886
}{\wbinaturalistsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 36.98108572832228 40.360681241300256 33.3804143126177 36.49001064439532 36.264636043560145
36 42.66764922623434 44.79448129042823 40.05158437730287 42.268484401866864 42.16408744780152
37 36.5716859084582 40.40980921968395 32.83386555309916 36.159829689674936 36.15205109309752
38 39.62990256284287 43.60926881192172 35.49291738311635 39.111192991075086 38.976909850159664
39 26.531155326291653 29.720379923032834 23.167935806108247 26.03312044542701 25.880209612707773
40 51.7563252272169 52.558748874150496 50.755342667649224 51.59993449602882 51.50659133709981
41 57.69262261524605 58.28215835585033 56.861540980921966 57.57369196757553 57.485875706214685
42 62.41095553917957 62.82854335544093 61.6719888643249 62.299189388356666 62.275853598624415
43 65.084336362892 65.5960861377221 64.55621059526734 65.0765577663146 64.98608040612461
44 25.48104478834029 26.979448129042822 23.92737247195611 25.295381970031933 25.180135920740195
45 26.414476377630393 28.338655530991566 24.248751330549414 26.092892819127158 26.056251535249324
46 25.049127978383687 25.667321706378452 24.330631294522227 24.934496028821744 24.858757062146893
}{\wbinaturalistsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 33.76047381205819 37.519446491443546 29.18133682687846 32.72360053494909 32.49406370261197
1 27.135020060591174 31.00521302437294 23.453833346979994 26.453642293730724 26.267774775512436
2 43.18349299926308 46.09705505062911 39.662654548431995 42.57335080105898 42.46636098146784
3 48.59302928573377 54.987854472010696 40.28562460765851 47.061464559622266 46.93291301618493
4 27.00128278610224 30.477769589781378 23.244357105816206 26.10701711291247 25.68165070007369
5 30.75820846638827 32.73424493026556 28.56791943011545 30.353039111329455 30.281940009279726
6 30.906957067605557 33.23439504353285 28.351619858620598 30.421954747673244 30.234176696962255
7 29.113785856600888 30.758890799421383 27.330849641092826 28.817107453806056 28.780125003411666
8 29.09331586560769 32.61347198340567 25.7225906820601 28.438958486858265 28.271104560713994
9 39.92057643494636 46.35429460411037 32.687163950981194 38.52575124866945 38.484265400256554
10 31.985043259914296 37.60269112148257 26.648516607986025 31.08668358852589 30.975190370916238
11 43.745735418543084 47.744206992548925 39.00761483664947 42.96610169491526 42.90783045388793
12 52.20120636480252 58.41589563033926 44.56862905646988 50.921558994514044 50.79218865143699
13 49.83351073992194 56.289063566145366 42.159311116569775 48.59821501678539 48.502961325363685
14 44.8715849231693 51.09992084936817 37.802614700182865 43.744916618903346 43.69114877589454
15 35.83749556483529 40.68342476595978 30.943803051393328 34.99795300090068 35.052130243729366
16 55.20210704440623 61.31854035317557 47.496520101531154 54.14080624471192 54.08853953437594
17 42.275990065231035 47.43579246158465 36.736128169436945 41.490351810911875 41.53907038947569
18 52.04154043505554 59.7150577253746 42.460219984169875 50.452659734163056 50.48855045170447
19 53.46215780998389 58.75501514779334 47.30819618439369 52.5996888561369 52.716367804798175
20 46.12707770408581 49.60561150686427 41.94028221294249 45.5129779742897 45.36150004093998
21 52.4195529353967 56.07890499194847 48.065585851142224 51.799721608122496 51.70515024973388
22 46.49553754196348 49.47323889844156 43.049755724774144 46.05079287098447 45.83845083108164
23 51.820464532328934 55.62515352493245 46.9192663555228 51.004121291519965 50.92524359289282
}{\shinaturalistvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 43.77029940773493 45.06332050547232 41.966210868200555 43.308359944321616 43.150058680640846
25 35.5181637053413 36.220284396408196 34.74849204399684 35.380878299080216 35.3468981140315
26 43.00881574278774 44.25748519337318 41.474931084363654 42.76508638336198 42.54005294904337
27 30.69133982914381 31.14509129615983 30.017877125467397 30.518436638554547 30.480498921913806
28 39.84415513523841 40.37705723409481 39.10791779251617 39.68981140314964 39.6223968994787
29 22.159447583176398 23.647615928382322 20.590081607030758 21.760282758808916 21.62995714948552
30 25.134419607522037 25.532219765823303 24.411146592428832 24.901334643412753 24.885368050438057
31 49.662927481645234 51.31553808782991 47.686891017767955 49.36242801386501 49.22828133955621
32 59.31930456617266 62.926799312208296 54.67807527498021 58.60872294549523 58.29580501651245
33 61.62695488413985 64.94718742323754 57.32211577826906 60.965228308632874 60.80610824531237
34 62.86880100439422 65.63088512241055 59.07707633941974 62.183875105761615 62.030896039739076
}{\shinaturalistsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 37.262206937962276 37.53923414940364 36.92172275444199 37.22085755615601 37.21921995687655
36 42.96651109473512 43.334970932612784 42.59463959169191 42.92420644668249 42.94877043587434
37 36.85007778596577 37.09844701001665 36.5716859084582 36.7889407461994 36.813914135211114
38 40.02702038811103 40.40025655722045 39.586233248724035 39.938999426840255 39.95059908840307
39 26.741996233521657 27.101585741968943 26.433581702557387 26.762193291301617 26.718114577362922
40 51.97876579600972 52.15412538551817 51.717432244329814 51.92568028603401 51.93714348099021
41 57.90005185731051 58.110892764540516 57.72128060263654 57.86238707388302 57.84137121646333
42 62.54537514670161 62.722781735309376 62.283359261988586 62.50020469990992 62.50648216381452
43 65.36750457163133 65.52307650317967 65.084336362892 65.29981713474712 65.30609459865171
44 25.52744343459155 25.753978001583018 25.22994623215699 25.44965746881738 25.469445126777476
45 26.429487704358746 26.714702912197385 26.13608450012282 26.39891918447556 26.39195938753787
46 25.02934032042359 25.180135920740195 24.868309724610388 25.006140997297962 24.97611834384126
}{\shinaturalistsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 33.569761729304844 33.790155298998336 33.16070307595731 33.418283795955126 33.39440213979639
1 27.143208056988456 27.400788776986275 26.93032015065914 27.106464423155657 27.09476241163787
2 43.0545320560059 43.3414530964273 42.82663282294823 43.04603700974372 43.01325090750293
3 48.62544010480636 49.13923687873577 48.0181637053413 48.49115696389093 48.52206665029067
4 26.91803815606321 27.073268921095007 26.70003275198559 26.82080569884549 26.859016348699473
5 30.308892164087446 30.474699091132397 30.218483037200798 30.37367968558094 30.35631430988838
6 30.565790551052157 30.72920931248124 30.3341384863124 30.466715794645047 30.516321406151913
7 28.823794317530503 28.982777914244384 28.64331723027375 28.809465323835255 28.778078004312345
8 29.306886104970115 29.499986353339334 29.05135238407162 29.249467780234177 29.221253309315212
9 39.910341439449766 40.345328748055344 39.44089631267228 39.86305576025546 39.848931466470155
10 31.930115450749202 32.19793116624361 31.62886541663255 31.922848603946615 31.90691612762357
11 43.44960288217473 43.80646305848959 42.9293239444308 43.348583476623276 43.310065776904395
12 52.552607876852534 53.09642730423866 51.98149512814215 52.50921149594695 52.52497338901171
13 49.90583804143126 50.27054504762685 49.460274570812516 49.82365102759355 49.830781407789516
14 45.136330140014735 45.531742132700124 44.653920685608234 45.05731597478098 45.05854417424056
15 36.08961762056825 36.50993476896204 35.725934113922314 36.06914762957504 36.03230164578728
16 55.25976418570376 55.67325800376647 54.706733262370705 55.1424711373127 55.20074237834001
17 42.22652092033079 42.739294194710546 41.61924452086574 42.11557356914763 42.13338246131172
18 51.64988127405224 53.9585550915691 48.901443816698055 51.284389584868585 51.2899505990884
19 53.6231884057971 54.25468762793745 52.871598569829956 53.50691885695571 53.504121291519965
20 46.11581920903954 46.35975326837522 45.80569884549251 45.9768279701957 46.00801058980867
21 52.42159993449602 52.844987581538795 51.99104779060563 52.33931057070335 52.33289664019215
22 46.0861377220994 46.425257239553474 45.65217391304348 46.00845410628018 46.02711591473567
23 51.29677392941947 51.862769180381555 50.520620104260495 51.138029149267176 51.142907830453886
}{\scinaturalistvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 43.66863178580202 43.68807827724556 43.60517481372309 43.62451895521166 43.65054996042468
25 35.323016457872754 35.34792161358116 35.27525314555528 35.29527962007697 35.299134801714025
26 43.17735200196512 43.234667976746096 43.14357651682633 43.18267419962335 43.17257567073337
27 30.44297060509293 30.440582439477065 30.42557111274871 30.439183656759187 30.43307677611288
28 39.525505608777536 39.56269275908185 39.5330112721417 39.515065913371 39.51151778159884
29 21.930524850569068 21.976241163787222 21.857174049510082 21.886412019978714 21.884126204317806
30 24.842381069352328 24.91812003602718 24.762889270995387 24.843916318676822 24.880932885722867
31 48.91611397690985 49.17676519555664 48.63431043423674 48.85787685253419 48.82195201834111
32 58.39781380496193 58.76354431070717 58.04914162504435 58.32381478752149 58.29785201561179
33 60.67202980430689 60.98385600043668 60.33359261988593 60.62566527470729 60.61369032997626
34 61.75284532874806 62.13017549605612 61.314446354976944 61.67065831491035 61.6603892027621
}{\scinaturalistsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 37.099811676082865 37.124375665274705 37.03021370670597 37.067571440268566 37.08548268238763
36 42.79865716859085 42.83516198586205 42.759764185703766 42.780234176696965 42.79012800567701
37 36.63514288053713 36.67983569420562 36.602732061464565 36.60822484238107 36.61774338819291
38 39.83767297142389 39.873154289145454 39.80185048718579 39.833886023090145 39.84006113703977
39 26.70822074838287 26.8266055296269 26.594953464887137 26.696348153606813 26.688774256939325
40 51.97433063129452 51.99411828925461 51.937143480990194 51.9409645459756 51.95727230546684
41 57.77450257921887 57.84648871421163 57.781667076066476 57.83202325390977 57.844100548595755
42 62.304511586014904 62.39321488031879 62.289841425803104 62.34565626791124 62.33180490733917
43 65.1181118480308 65.15325199923578 65.09354785883896 65.08689511176615 65.13346434127571
44 25.58339474330631 25.604205900816073 25.553713256366166 25.60273888479489 25.60352356778296
45 26.48714484565627 26.501132672834956 26.459510357815443 26.47455580119545 26.485097846556943
46 25.16068942929665 25.15932476323044 25.108832118780537 25.110230901498404 25.15216026638282
}{\scinaturalistsslprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
0 33.306040012009056 35.6982996260815 30.566472884085268 32.766860449248064 32.67283495728595
1 27.118644067796613 28.535849777559424 25.518573105161167 26.808182537733018 26.608941292065833
2 42.802751166789484 44.79448129042823 40.511476841616854 42.46936324681351 42.39539834602473
3 47.901143590163485 52.801659433936514 41.81268593575152 46.94533147738749 46.80122274079533
4 26.67103359807855 28.686645377876033 24.199623352165727 26.150549960424684 26.003711891700096
5 30.055405442288272 31.30953355713857 28.427358825295446 29.7291137858566 29.592101312808754
6 30.39247796064303 31.95365594039139 28.34820819345506 29.96301754960561 29.76404923715167
7 28.436911487758948 29.929173831163514 26.948743142553017 28.236442042632167 28.254046234886328
8 28.801277327437976 30.468216927317886 26.797947542236415 28.473348071726846 28.388465842408365
9 39.87281312262889 45.423592346952695 33.497775594312074 38.77166407380114 38.54089904200442
10 31.923633286934688 34.52741614127023 29.233876470427685 31.527743661126124 31.36684953191954
11 43.12754169054833 47.52722508802096 37.79169737165316 42.28035699664292 42.05559649553754
12 52.459128251316905 59.47897049591965 43.68978410982832 51.08586478888615 51.1135675100303
13 49.88127405223941 55.30513933240536 43.28857228636153 48.83402931302711 48.732225224487564
14 44.90024291055979 50.11736128169437 38.607085346215776 43.88847948906903 43.83239171374765
15 36.12407543874014 38.40375010234996 33.462976609623624 35.605775266792214 35.57138568192363
16 55.00968912907012 59.9757089440214 48.322825404623494 53.91372581129398 53.74600835175632
17 42.09858347662327 47.89841425803106 35.941210185867526 41.267638308905816 41.32481781708016
18 51.26504544338001 72.27339719970523 25.455798466115343 46.42102677474821 46.84079805671552
19 53.095062638172436 64.44499031087093 38.24067250743743 50.49400911596931 50.19787657960097
20 45.642621250579985 47.84109828325009 42.82185649171648 45.08010589808674 45.110401484756686
21 52.10977373836622 55.18573105161167 48.38628237670242 51.58041977128196 51.587106635006414
22 45.62351592565299 50.46535112857884 39.90829444035044 44.697726466333684 44.46491443543764
23 50.865198285979424 58.655394524959746 40.88812467589181 49.106826059663206 48.71857856382544
}{\kzinaturalistvlmprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
24 43.53557684434619 43.751194082807935 43.21215098665357 43.50882938944841 43.431179890280845
25 35.14424520319878 35.48882338491771 34.81126668304266 35.109855618330194 35.05076557766315
26 43.08796637462813 43.39501623952619 42.6628728950026 42.97674609023172 42.979475422364146
27 30.35426731078905 30.60945986517099 30.001501132672832 30.302410000272932 30.22257703539944
28 39.296924042686754 39.59646824422064 39.00897950271568 39.281230382925294 39.243702066104426
29 21.590381833565328 22.031851305985423 21.028139414285324 21.45118589481154 21.391822920931247
30 24.86148639427932 25.06686863724447 24.353830617647862 24.69390540134829 24.614481836294658
31 48.073091514506395 50.899997270667875 44.776058298534345 47.688119217227545 47.41191080542592
32 57.388302082480415 61.21823739730888 52.67747482191108 56.79876634187614 56.56131444635498
33 59.70959906110974 64.9540107535686 52.665192827315146 58.660170856191485 58.49777559431207
34 61.00876115614509 66.15150522667102 53.88042795927836 59.911569638909356 59.76691503589072
}{\kzinaturalistsupervisedprocessing}

\pgfplotstableread{
model baseline pos neg uniform robust
35 36.95515707306422 37.17077431152597 36.669941865225574 36.90016103059582 36.94014574633587
36 42.768634515134146 42.901007123556866 42.60146292202298 42.74024946095691 42.75225852233958
37 36.517099265809655 36.73339883730451 36.364256666393736 36.534839924670436 36.538251589835966
38 39.64218455743879 39.83869647097355 39.42520265291083 39.623488632331664 39.55416359616802
39 26.563224978847675 27.11045607139933 26.027593547858842 26.49171647697808 26.44381669805399
40 51.85458118398427 51.864816179480876 51.79794754223642 51.83452059281094 51.82524086356069
41 57.7185512705041 57.781325909549935 57.64827096809412 57.71336553945249 57.71241027320614
42 62.246513278200815 62.309970250279754 62.12710499740714 62.229864352193026 62.22126695597587
43 65.06045470673325 65.10548868691832 64.873495455662 65.00095526624636 65.014056060482
44 25.444198804552528 25.536996097055052 25.25382788831573 25.38428996424575 25.378012500341168
45 26.380359725975055 26.514779333497092 26.252763448784084 26.353066404650786 26.339419743988646
46 24.97065967957641 25.098938289800486 24.76118343841262 24.913753104615306 24.92426103332515
}{\kzinaturalistsslprocessing}



\pgfplotstableread{
model Make ModelType Model SmartphoneModel Exposure Aperture ISO Focal
0 0.3862222222222222 0.901 0.0891089108910891 0.2308333333333333 0.137125 0.1698823529411764 0.14575 0.368
1 0.3817777777777777 0.894 0.0772952295229523 0.1816666666666666 0.143 0.1672941176470588 0.14575 0.348
2 0.4015555555555555 0.929 0.0922592259225922 0.245 0.141125 0.1777647058823529 0.146375 0.3723076923076923
3 0.4366666666666666 0.93 0.1054230423042304 0.2108333333333333 0.142 0.1867058823529411 0.15875 0.3886153846153846
4 0.3604444444444444 0.899 0.0775202520252025 0.1516666666666666 0.136125 0.1590588235294117 0.144 0.3270769230769231
5 0.3488888888888889 0.889 0.0669441944194419 0.155 0.136875 0.1541176470588235 0.136125 0.316
6 0.3768888888888889 0.919 0.0753825382538253 0.1616666666666666 0.136625 0.16 0.14425 0.3541538461538461
7 0.3846666666666666 0.93 0.0808955895589559 0.1791666666666666 0.135125 0.1664705882352941 0.150125 0.3553846153846154
8 0.4184444444444444 0.933 0.0986723672367236 0.19 0.141875 0.1778823529411764 0.153625 0.3730769230769231
9 0.3942222222222222 0.926 0.0779702970297029 0.1783333333333333 0.141125 0.1689411764705882 0.153875 0.3533846153846154
10 0.3784444444444444 0.898 0.0691944194419442 0.1541666666666666 0.141375 0.1683529411764706 0.150375 0.3387692307692307
11 0.4026666666666667 0.929 0.0912466246624662 0.2016666666666666 0.13775 0.1707058823529411 0.15475 0.3666153846153846
12 0.4235555555555556 0.941 0.1005850585058505 0.2458333333333333 0.140375 0.1775294117647058 0.152625 0.3836923076923076
13 0.4233333333333333 0.942 0.0914716471647164 0.2108333333333333 0.141375 0.1778823529411764 0.152125 0.3764615384615384
14 0.3813333333333333 0.924 0.0766201620162016 0.1675 0.145 0.1669411764705882 0.1455 0.3456923076923077
15 0.3591111111111111 0.9 0.0729072907290729 0.1633333333333333 0.13825 0.1617647058823529 0.14575 0.3289230769230769
16 0.41 0.946 0.0844959495949595 0.1816666666666666 0.141875 0.1748235294117647 0.149625 0.3627692307692308
17 0.3966666666666666 0.926 0.0798829882988298 0.1666666666666666 0.140125 0.1703529411764706 0.153375 0.3641538461538461
18 0.4048888888888889 0.94 0.0891089108910891 0.2016666666666666 0.136 0.1718823529411764 0.1575 0.368
19 0.4351111111111111 0.945 0.1019318181818181 0.2091666666666666 0.139125 0.1747058823529411 0.164125 0.3930769230769231
20 0.3542222222222222 0.874 0.0742045454545454 0.1725 0.132 0.1547058823529411 0.1345 0.3129230769230769
21 0.3562222222222222 0.9 0.0809090909090909 0.1725 0.135875 0.1617647058823529 0.14375 0.3361538461538461
22 0.3735555555555555 0.91 0.0802272727272727 0.1758333333333333 0.139 0.1616470588235294 0.150625 0.3235384615384615
23 0.3831111111111111 0.917 0.0871590909090909 0.2 0.13675 0.1661176470588235 0.144375 0.3424615384615385
}{\vlmacquisition}

\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
0 38.288888335227966 9.068182110786438 22.91666716337204 90.10000228881836 13.625000417232513 16.811764240264893 14.599999785423279 36.59999966621399
1 37.82222270965576 8.250000327825546 18.166667222976685 89.30000066757202 14.287500083446503 16.741175949573517 14.499999582767487 34.79999899864197
2 39.57777917385101 9.511363506317139 22.166666388511658 92.79999732971191 14.437499642372131 17.83529371023178 14.675000309944153 37.01538443565369
3 43.844443559646606 10.818181931972504 21.33333384990692 93.00000071525574 14.212499558925629 18.58823597431183 15.399999916553497 38.846153020858765
4 36.044445633888245 7.670454680919647 15.166667103767395 89.70000147819519 13.112500309944153 15.847058594226837 14.58750069141388 32.72307813167572
5 35.06666719913483 7.2727270424366 15.666666626930237 89.0999972820282 13.099999725818634 15.611764788627625 13.637499511241913 31.584614515304565
6 37.75555491447449 7.806818187236786 15.999999642372131 91.90000295639038 14.112499356269836 16.023530066013336 14.45000022649765 35.32307744026184
7 38.62222135066986 8.340909332036972 17.916665971279144 93.00000071525574 13.500000536441803 16.470588743686676 15.025000274181366 35.64615249633789
8 41.911110281944275 9.931818395853043 19.249999523162842 93.59999895095825 14.137500524520874 17.800000309944153 15.287500619888306 37.29230761528015
9 38.955554366111755 7.806818187236786 17.916665971279144 92.59999990463257 14.112499356269836 16.89411699771881 15.387499332427979 35.4769229888916
10 37.17777729034424 7.124999910593033 16.16666615009308 89.80000019073486 14.137500524520874 16.835294663906097 15.037499368190765 33.876922726631165
11 40.31111001968384 9.011363983154297 20.33333331346512 92.90000200271606 13.774999976158142 17.07058846950531 15.475000441074371 36.66153848171234
12 42.355555295944214 10.159090906381607 24.416667222976685 94.0999984741211 14.037500321865082 17.811764776706696 15.537500381469727 38.046154379844666
13 42.33333468437195 9.409090876579285 20.749999582767487 94.30000185966492 14.112499356269836 17.78823584318161 15.212500095367432 37.6461535692215
14 38.244444131851196 7.647727429866791 16.66666716337204 92.40000247955322 14.499999582767487 16.694118082523346 14.550000429153442 34.56923067569733
15 36.19999885559082 7.249999791383743 16.500000655651093 89.99999761581421 13.824999332427979 16.17647111415863 14.57500010728836 32.89230763912201
16 40.99999964237213 8.590909093618393 18.166667222976685 94.59999799728394 14.18749988079071 17.482352256774902 14.96250033378601 36.29230856895447
17 39.59999978542328 8.090908825397491 17.083333432674408 92.59999990463257 14.012500643730164 17.035293579101562 15.337499976158142 36.41538321971893
18 40.48888981342316 9.193181991577148 20.000000298023224 93.99999976158142 13.600000739097595 17.188234627246857 15.925000607967377 36.169230937957764
19 43.51111054420471 10.056818276643753 21.33333384990692 94.49999928474426 13.912500441074371 18.494117259979248 16.462500393390656 39.323076605796814
20 34.28888916969299 6.63636326789856 15.833333134651184 88.80000114440918 13.124999403953552 15.494117140769958 14.049999415874481 31.507691740989685
21 36.15555465221405 7.2613634169101715 16.41666740179062 90.39999842643738 13.262499868869781 16.776470839977264 13.774999976158142 33.33846032619476
22 36.933332681655884 7.556818425655365 17.16666668653488 88.40000033378601 14.000000059604645 15.658824145793915 14.949999749660492 32.81538486480713
23 38.08888792991638 8.079545199871063 20.000000298023224 89.70000147819519 13.687500357627869 17.282353341579437 14.46249932050705 33.89230668544769
}{\vlmacquisitionsquaresignal}

\pgfplotstableread{
model Make ModelType Model SmartphoneModel Exposure Aperture ISO Focal
24 0.2695555555555555 0.772 0.0497299729972997 0.1266666666666666 0.124375 0.1201176470588235 0.123875 0.233076923076923
25 0.2446666666666666 0.705 0.0398289828982898 0.125 0.1225 0.1174117647058823 0.1135 0.2196923076923077
26 0.246 0.754 0.0382538253825382 0.1025 0.11775 0.1218823529411764 0.116125 0.2147692307692307
27 0.2364444444444444 0.693 0.0405040504050405 0.1225 0.114375 0.1091764705882352 0.109625 0.2006153846153846
28 0.2573333333333333 0.759 0.0442169216921692 0.1141666666666666 0.12525 0.1201176470588235 0.118625 0.2396923076923077
29 0.2315555555555555 0.7 0.04005400540054 0.1133333333333333 0.124625 0.1149411764705882 0.11825 0.2107692307692307
30 0.2164444444444444 0.706 0.037016201620162 0.0891666666666666 0.120625 0.1150588235294117 0.113375 0.2106153846153846
31 0.2982222222222222 0.825 0.0517551755175517 0.1291666666666666 0.127375 0.1352941176470588 0.12225 0.2695384615384615
32 0.3164444444444444 0.841 0.0594059405940594 0.1666666666666666 0.135 0.1418823529411764 0.131625 0.2926153846153846
33 0.3542222222222222 0.869 0.0614311431143114 0.135 0.13025 0.15 0.137875 0.3136923076923077
34 0.3624444444444444 0.876 0.0689693969396939 0.1616666666666666 0.1355 0.1530588235294117 0.140875 0.3124615384615384
}{\supervisedacquisition}

\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
24 28.00000011920929 4.670454561710358 11.500000208616257 76.30000114440918 12.874999642372131 12.247058749198914 12.09999993443489 23.953846096992493
25 24.15555566549301 4.136363789439201 12.250000238418579 71.70000076293945 12.11249977350235 11.858823895454407 11.424999684095383 22.599999606609344
26 24.799999594688416 4.0340907871723175 11.33333370089531 74.6999979019165 11.387500166893005 12.070588022470474 11.574999988079071 22.599999606609344
27 23.733332753181458 3.999999910593033 11.083333194255829 69.70000267028809 11.20000034570694 11.64705902338028 10.787499696016312 20.75384557247162
28 26.022222638130188 4.443181678652763 12.749999761581421 75.49999952316284 12.300000339746475 11.800000071525574 11.312499642372131 24.461539089679718
29 23.399999737739563 3.750000149011612 11.249999701976776 70.3000009059906 12.200000137090683 11.0235296189785 11.424999684095383 21.476922929286957
30 21.444444358348846 3.7159092724323273 9.000000357627869 69.9999988079071 11.749999970197678 11.576470732688904 10.987500101327896 20.707692205905914
31 29.733332991600037 5.272727087140083 14.083333313465118 82.8000009059906 13.050000369548798 13.57647031545639 12.825000286102295 27.461537718772888
32 31.866666674613953 5.727272853255272 15.000000596046448 82.99999833106995 13.462500274181366 14.000000059604645 12.925000488758087 29.553845524787903
33 34.04444456100464 6.318181753158569 13.66666704416275 86.40000224113464 12.725000083446503 15.082353353500366 13.837499916553497 30.953845381736755
34 36.11111044883728 6.806818395853043 15.166667103767395 87.99999952316284 13.324999809265137 15.105882287025452 14.012500643730164 31.676924228668213
}{\supervisedacquisitionsquaresignal}

\pgfplotstableread{
model Make ModelType Model SmartphoneModel Exposure Aperture ISO Focal
35 0.2728888888888889 0.749 0.052092709270927 0.1308333333333333 0.13375 0.128235294117647 0.12 0.2723076923076923
36 0.2924444444444444 0.779 0.0511926192619261 0.1325 0.14025 0.1261176470588235 0.126375 0.2855384615384615
37 0.3331111111111111 0.817 0.0545679567956795 0.16 0.139 0.1438823529411764 0.132375 0.3107692307692307
38 0.3064444444444444 0.788 0.0551305130513051 0.1558333333333333 0.140125 0.1288235294117647 0.125125 0.2752307692307692
39 0.2888888888888888 0.81 0.0477047704770477 0.1258333333333333 0.131875 0.1389411764705882 0.127 0.2663076923076923
40 0.2415555555555555 0.75 0.0372412241224122 0.1116666666666666 0.1385 0.1263529411764705 0.119 0.2607692307692307
41 0.2493333333333333 0.774 0.0345409540954095 0.1166666666666666 0.129625 0.1296470588235294 0.123375 0.278
42 0.2333333333333333 0.744 0.0358910891089108 0.0991666666666666 0.1275 0.1255294117647059 0.1195 0.2424615384615384
43 0.2648888888888889 0.823 0.0385913591359135 0.1158333333333333 0.12625 0.134235294117647 0.12375 0.291076923076923
44 0.2751111111111111 0.776 0.0478172817281728 0.1366666666666666 0.141875 0.1330588235294117 0.127375 0.2756923076923077
45 0.2964444444444444 0.808 0.0509675967596759 0.1441666666666666 0.139375 0.1405882352941176 0.13075 0.28
46 0.2275555555555555 0.748 0.0375787578757875 0.1191666666666666 0.12975 0.1194117647058823 0.118125 0.224
}{\sslacquisition}

\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
35 27.622222900390625 5.3409092128276825 14.749999344348907 75.99999904632568 13.79999965429306 13.03529441356659 12.325000017881393 28.53846251964569
36 30.37777841091156 5.1818180829286575 13.833333551883698 78.29999923706055 13.92499953508377 12.36470565199852 12.675000727176666 28.507691621780396
37 33.488887548446655 5.784090980887413 16.583333909511566 82.20000267028809 14.374999701976776 14.764705300331116 13.175000250339508 30.692309141159058
38 30.55555522441864 5.261363461613655 14.416666328907013 79.19999957084656 14.075000584125519 13.364705443382263 12.325000017881393 27.84615457057953
39 31.022220849990845 5.556818097829819 14.833332598209381 81.5999984741211 13.850000500679016 14.541175961494446 13.237500190734863 28.923076391220093
40 23.822222650051117 3.76136377453804 11.833333224058151 75.40000081062317 13.887499272823334 12.788234651088715 12.11249977350235 26.476922631263733
41 24.533332884311676 3.806818276643753 11.666666716337204 77.7999997138977 13.650000095367432 13.17647099494934 12.549999356269836 26.81538462638855
42 24.177777767181396 3.6704543977975845 11.833333224058151 76.39999985694885 12.512500584125519 12.68235296010971 12.049999833106995 25.72307586669922
43 26.022222638130188 3.795454651117325 10.66666692495346 81.80000185966492 12.512500584125519 13.376469910144806 12.312500178813934 29.861539602279663
44 27.622222900390625 4.409090802073479 13.583333790302277 77.10000276565552 14.087499678134918 13.635294139385223 13.15000057220459 28.184616565704346
45 30.399999022483826 5.284091085195541 15.250000357627869 80.59999942779541 14.399999380111694 13.75294178724289 12.962499260902405 28.600001335144043
46 23.177777230739594 3.704545274376869 11.166666448116302 73.7999975681305 13.037499785423279 11.59999966621399 11.72500029206276 22.507692873477936
}{\sslacquisitionsquaresignal}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
0 23.444443941116333 3.6704543977975845 11.749999970197678 70.3000009059906 11.174999922513962 11.341176182031631 10.199999809265137 18.246154487133026
1 20.600000023841858 3.386363759636879 10.66666692495346 68.00000071525574 9.449999779462814 10.047058761119843 10.237500071525574 15.93846082687378
2 26.555556058883667 3.9431817829608917 13.083332777023315 72.00000286102295 11.637499928474426 12.09411770105362 10.774999856948853 20.12307643890381
3 29.644444584846497 4.6136364340782166 15.250000357627869 76.80000066757202 12.150000035762787 12.647059559822083 12.137500196695328 22.07692265510559
4 22.333332896232605 3.386363759636879 10.499999672174454 71.8999981880188 10.125000029802322 11.15294098854065 11.437500268220901 17.03076958656311
5 21.155555546283722 3.1477272510528564 7.666666805744171 70.09999752044678 10.000000149011612 9.741176664829254 9.76250022649765 16.49230718612671
6 25.75555443763733 3.852272778749466 10.750000178813934 74.80000257492065 10.849999636411667 10.964705795049667 10.849999636411667 18.23076903820038
7 24.8222216963768 3.4772727638483047 13.500000536441803 73.4000027179718 11.275000125169754 11.588235199451447 11.212500184774399 19.78461593389511
8 27.266666293144226 4.318181797862053 11.500000208616257 77.20000147819519 11.100000143051147 11.611764878034592 11.625000089406967 20.96923142671585
9 22.26666659116745 3.4772727638483047 10.66666692495346 70.49999833106995 11.287499964237213 10.717646777629852 10.187499970197678 17.18461513519287
10 21.511110663414 3.284090757369995 11.083333194255829 69.9999988079071 10.400000214576721 10.729411989450455 10.28750017285347 16.461537778377533
11 25.422221422195435 3.76136377453804 11.083333194255829 68.09999942779541 10.67499965429306 10.988235473632812 10.249999910593033 19.107691943645477
12 26.244443655014038 4.045454412698746 13.66666704416275 73.00000190734863 11.699999868869781 11.235293745994568 10.80000028014183 20.461538434028625
13 23.977777361869812 3.6136362701654434 12.999999523162842 70.89999914169312 10.999999940395355 10.835294425487518 10.499999672174454 18.338461220264435
14 22.48888909816742 3.5681817680597305 10.833333432674408 72.2000002861023 10.987500101327896 10.917647182941437 10.199999809265137 17.246153950691223
15 21.60000056028366 3.4772727638483047 11.916666477918625 69.49999928474426 10.474999994039536 10.588235408067703 10.562500357627869 16.64615422487259
16 25.40000081062317 4.318181797862053 14.166666567325592 71.29999995231628 11.699999868869781 11.552941054105759 11.07499971985817 19.969230890274048
17 27.91111171245575 4.829545319080353 13.750000298023224 75.09999871253967 12.09999993443489 12.176470458507538 11.32500022649765 21.12307697534561
18 32.24444389343262 5.556818097829819 13.66666704416275 80.50000071525574 12.449999898672104 12.63529360294342 12.300000339746475 23.19999933242798
19 31.644445657730103 4.988636448979378 12.333333492279053 79.50000166893005 11.98749989271164 13.294117152690887 12.562499940395355 23.81538450717926
20 21.64444476366043 3.1590908765792847 10.916666686534882 70.3000009059906 9.412500262260437 10.999999940395355 9.700000286102295 15.800000727176666
21 23.19999933242798 3.4659091383218765 9.49999988079071 70.39999961853027 11.025000363588333 10.670588165521622 10.337500274181366 17.076922953128815
22 22.777777910232544 3.5113636404275894 11.749999970197678 69.59999799728394 10.925000160932541 10.870588570833206 10.925000160932541 16.79999977350235
23 22.733333706855774 3.6249998956918716 12.916666269302368 73.19999933242798 11.649999767541885 11.317647248506546 10.649999976158142 17.66153872013092
}{\vlmacquisitionsquaresignalninetyfive}



\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
24 20.600000023841858 3.2386362552642822 11.999999731779099 65.39999842643738 10.499999672174454 9.941176325082779 10.16250029206276 14.90769237279892
25 19.17777806520462 2.9999999329447746 13.083332777023315 65.6000018119812 9.925000369548798 9.529411792755127 10.337500274181366 14.707691967487335
26 19.26666647195816 3.2386362552642822 10.499999672174454 68.80000233650208 9.962499886751175 9.799999743700027 10.000000149011612 15.507692098617554
27 19.911110401153564 2.761363610625267 10.499999672174454 65.6000018119812 9.274999797344208 9.329412132501602 9.974999725818634 14.261537790298462
28 19.13333386182785 2.8863636776804924 9.833333641290665 63.40000033378601 10.262499749660492 9.41176488995552 10.27500033378601 14.784614741802216
29 17.177778482437134 2.125000022351742 10.833333432674408 63.499999046325684 9.587500244379044 9.282352775335312 9.525000303983688 13.676923513412476
30 18.488888442516327 2.443181909620762 10.833333432674408 60.50000190734863 10.249999910593033 10.117647051811218 10.687500238418579 15.123076736927032
31 26.533332467079163 4.420454427599907 13.41666728258133 75.40000081062317 11.737500131130219 12.023529410362244 11.887499690055847 21.723076701164246
32 28.733333945274353 4.6136364340782166 12.833333015441895 77.10000276565552 12.462499737739563 12.776470184326172 12.475000321865082 24.38461482524872
33 30.399999022483826 4.9772728234529495 14.083333313465118 83.39999914169312 12.274999916553497 13.094118237495422 12.999999523162842 26.18461549282074
34 30.488887429237366 4.749999940395355 12.166666984558105 81.49999976158142 12.075000256299973 13.199999928474426 12.662500143051147 26.384615898132324
}{\supervisedacquisitionsquaresignalninetyfive}



\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
35 21.488888561725616 3.3068180084228516 12.583333253860474 66.69999957084656 10.474999994039536 10.105882585048676 10.225000232458115 17.076922953128815
36 21.933333575725555 3.534090891480446 11.249999701976776 64.70000147819519 10.212499648332596 10.199999809265137 10.750000178813934 17.153845727443695
37 24.311110377311707 3.9431817829608917 14.58333283662796 70.99999785423279 10.462500154972076 10.776470601558685 10.712499916553497 18.246154487133026
38 20.711110532283783 3.4772727638483047 12.666666507720947 67.69999861717224 10.949999839067459 10.352940857410431 10.175000131130219 17.461538314819336
39 19.97777819633484 3.215909004211426 12.416666746139526 69.19999718666077 10.562500357627869 10.08235290646553 9.837500005960464 16.78461581468582
40 20.488889515399933 2.545454539358616 13.333334028720856 67.1999990940094 11.162500083446503 10.364706069231033 10.28750017285347 16.78461581468582
41 22.244444489479065 2.8522728011012077 10.750000178813934 68.90000104904175 11.675000190734863 10.882353037595749 10.350000113248825 18.476922810077667
42 23.311111330986023 3.079545497894287 10.916666686534882 71.8999981880188 13.16249966621399 12.176470458507538 11.212500184774399 20.83076983690262
43 27.266666293144226 4.181818291544914 11.58333346247673 77.70000100135803 13.362500071525574 13.364705443382263 12.200000137090683 24.799999594688416
44 17.622222006320953 2.4886364117264748 10.16666665673256 63.30000162124634 9.25000011920929 9.788235276937485 9.437499940395355 14.969231188297272
45 20.06666660308838 2.977272681891918 11.416666954755783 67.29999780654907 9.825000166893005 9.741176664829254 10.02499982714653 15.661539137363434
46 16.777777671813965 2.1477272734045982 10.66666692495346 62.5 9.49999988079071 9.058823436498642 9.962499886751175 13.49230706691742
}{\sslacquisitionsquaresignalninetyfive}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
0 34.68888998031616 6.56818151473999 17.916665971279144 85.29999852180481 14.212499558925629 15.317647159099579 13.625000417232513 29.953846335411072
1 29.244443774223328 4.806818068027496 12.666666507720947 78.39999794960022 12.36250028014183 13.717646896839142 12.274999916553497 25.07692277431488
2 34.40000116825104 7.6363638043403625 20.499999821186066 87.90000081062317 13.349999487400055 15.564705431461334 14.20000046491623 32.63076841831207
3 38.44444453716278 8.624999970197678 23.749999701976776 90.20000100135803 13.650000095367432 16.423529386520386 14.71250057220459 34.70769226551056
4 29.511111974716187 5.0795454531908035 13.249999284744263 78.60000133514404 12.037499994039536 13.329412043094635 12.587499618530273 24.29230809211731
5 29.622220993041992 5.215908959507942 12.666666507720947 78.89999747276306 12.774999439716339 12.929411232471466 12.125000357627869 23.876923322677612
6 32.06666707992554 5.727272853255272 15.416666865348816 82.8000009059906 13.16249966621399 14.388234913349152 12.862500548362732 27.107691764831543
7 32.57777690887451 6.295454502105713 16.66666716337204 84.79999899864197 12.337499856948853 13.941176235675812 13.037499785423279 27.892306447029114
8 34.33333337306976 6.772727519273758 14.666666090488434 87.90000081062317 12.774999439716339 15.270587801933289 13.699999451637268 29.384616017341614
9 33.28889012336731 6.340909004211426 16.333332657814026 86.2999975681305 13.53749930858612 14.670588076114655 12.825000286102295 27.707692980766296
10 29.600000381469727 5.3409092128276825 13.333334028720856 78.50000262260437 11.900000274181366 13.023529946804047 11.662500351667404 24.246153235435486
11 34.62222218513489 7.340908795595169 19.083333015441895 88.99999856948853 13.449999690055847 15.305882692337036 13.887499272823334 30.861538648605347
12 37.51111030578613 7.284090667963028 19.66666728258133 88.80000114440918 14.124999940395355 15.941175818443298 13.54999989271164 31.76923096179962
13 35.866665840148926 7.238636165857315 18.583333492279053 89.0999972820282 13.824999332427979 15.294118225574493 13.725000619888306 30.415385961532593
14 32.688888907432556 6.2272727489471436 15.416666865348816 85.29999852180481 12.987500429153442 14.835293591022491 12.62499988079071 27.153846621513367
15 27.488890290260315 4.772727191448212 12.416666746139526 77.49999761581421 11.887499690055847 12.376470863819122 11.774999648332596 23.41538518667221
16 33.844444155693054 6.454545259475708 17.000000178813934 88.89999985694885 13.175000250339508 14.882352948188782 13.02500069141388 30.076923966407776
17 37.26666569709778 7.215908914804459 16.583333909511566 87.40000128746033 13.625000417232513 15.50588309764862 14.000000059604645 30.52307665348053
18 37.24444508552551 8.10227245092392 18.583333492279053 89.99999761581421 14.049999415874481 15.95294177532196 14.562499523162842 32.23077058792114
19 38.866665959358215 8.022727072238922 20.083333551883698 90.39999842643738 14.537499845027924 16.682353615760803 14.412499964237213 33.43077003955841
20 30.19999861717224 5.136363580822945 13.916666805744171 83.49999785423279 13.16249966621399 13.564705848693848 12.512500584125519 25.276923179626465
21 32.866665720939636 5.977272614836693 17.249999940395355 83.89999866485596 12.575000524520874 14.105881750583649 13.474999368190765 27.12307572364807
22 30.488887429237366 6.068181991577148 14.249999821186066 83.49999785423279 13.050000369548798 14.152941107749939 13.237500190734863 26.58461630344391
23 33.311110734939575 5.965908989310265 17.83333271741867 88.09999823570251 12.862500548362732 15.576469898223877 13.375000655651093 29.307693243026733
}{\vlmacquisitionsquaresignalseventyfive}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
24 25.377777218818665 4.125000163912773 12.666666507720947 69.90000009536743 12.125000357627869 11.435294151306152 11.112499982118607 20.569230616092682
25 21.666666865348816 3.4204546362161636 13.166666030883789 69.30000185966492 10.849999636411667 10.588235408067703 10.687500238418579 17.800000309944153
26 23.577778041362762 3.340909257531166 10.583333671092987 72.60000109672546 11.412499845027924 11.117646843194962 11.112499982118607 21.52307629585266
27 22.111110389232635 3.2386362552642822 11.749999970197678 70.09999752044678 11.375000327825546 11.20000034570694 10.649999976158142 17.153845727443695
28 24.355556070804596 3.8863636553287506 13.166666030883789 73.00000190734863 12.312500178813934 11.941176652908325 11.349999904632568 21.338461339473724
29 23.288889229297638 3.4659091383218765 10.916666686534882 71.10000252723694 12.062499672174454 11.15294098854065 11.737500131130219 20.384615659713745
30 22.155556082725525 3.8409091532230377 10.66666692495346 70.89999914169312 12.212499976158142 11.494117975234985 11.800000071525574 20.846153795719147
31 29.311111569404602 5.431818217039108 14.166666567325592 80.59999942779541 12.712499499320984 13.811764121055603 12.837499380111694 27.12307572364807
32 31.688889861106873 5.534090846776962 14.416666328907013 81.5999984741211 13.650000095367432 14.11764770746231 12.88750022649765 28.338462114334106
33 34.62222218513489 6.284090876579285 15.250000357627869 85.6000006198883 14.024999737739563 14.51764702796936 13.93750011920929 30.52307665348053
34 33.711111545562744 6.4772725105285645 14.916667342185974 86.10000014305115 13.300000131130219 14.835293591022491 14.18749988079071 30.876922607421875
}{\supervisedacquisitionsquaresignalseventyfive}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
35 26.822221279144287 5.068181827664375 13.333334028720856 75.59999823570251 13.124999403953552 12.717646360397339 12.150000035762787 26.41538381576538
36 28.08888852596283 4.965909197926521 12.833333015441895 73.69999885559082 12.600000202655792 12.517647445201874 11.474999785423279 24.276922643184662
37 31.488889455795288 5.7386364787817 15.000000596046448 81.09999895095825 13.137499988079071 12.835294008255005 12.337499856948853 28.046154975891113
38 27.977776527404785 4.647727310657501 13.833333551883698 75.09999871253967 12.837499380111694 11.929411441087723 11.83750033378601 23.723076283931732
39 28.466665744781494 4.795454442501068 12.833333015441895 77.39999890327454 12.600000202655792 12.835294008255005 12.025000154972076 24.969230592250824
40 23.644444346427917 3.5795453935861588 12.416666746139526 75.99999904632568 13.16249966621399 12.623529136180878 11.312499642372131 23.56923073530197
41 25.555557012557983 4.204545542597771 11.500000208616257 79.6999990940094 13.525000214576721 13.105882704257965 12.837499380111694 26.861539483070374
42 26.622220873832703 4.181818291544914 14.166666567325592 81.40000104904175 13.2874995470047 13.52941244840622 13.2750004529953 27.630770206451416
43 29.511111974716187 4.943181946873665 12.916666269302368 85.50000190734863 13.66250067949295 14.635294675827026 13.500000536441803 31.569230556488037
44 24.533332884311676 3.386363759636879 12.833333015441895 69.59999799728394 12.162499874830246 11.752941459417343 11.050000041723251 21.29230797290802
45 27.088889479637146 3.9772726595401764 11.58333346247673 74.09999966621399 12.800000607967377 11.905882507562637 11.800000071525574 21.69230729341507
46 21.73333317041397 3.0909091234207153 11.500000208616257 71.20000123977661 11.862500011920929 11.0235296189785 11.249999701976776 20.092307031154633
}{\sslacquisitionsquaresignalseventyfive}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
4 0.1891111183166504 0.024886364936828612 0.09333333015441894 0.6460000610351563 0.08787500381469726 0.09670588493347168 0.096875 0.13630768775939942
}{\finetuneaugacquisitionsquaresignal}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
3 0.18933334350585937 0.027613635063171386 0.11083333015441894 0.6769999694824219 0.100625 0.09858823776245117 0.09762499809265136 0.14461538314819336
}{\finetunenoaugacquisitionsquaresignal}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
1 0.17244443893432618 0.024886364936828612 0.12166666984558105 0.6060000228881836 0.09574999809265136 0.0929411792755127 0.0946250057220459 0.14076922416687013
}{\scratchaugacquisitionsquaresignal}


\pgfplotstableread{
model Make Model SmartphoneModel ModelType Exposure Aperture ISO Focal
0 0.2024444580078125 0.03170454502105713 0.1291666603088379 0.639000015258789 0.0991249942779541 0.09941176414489745 0.10024999618530274 0.14261537551879883
}{\scratchnoaugacquisitionsquaresignal}


\pgfplotstableread{
model aperture iso shutterspeed
0 0.361328125 0.5944530963897705 0.6032812595367432
1 0.35984376072883606 0.5693749785423279 0.5903906226158142
2 0.3560156226158142 0.5858593583106995 0.5955469012260437
3 0.3842187523841858 0.6107031106948853 0.6164844036102295
4 0.3600781261920929 0.6467187404632568 0.6190624833106995
5 0.35328125953674316 0.6141406297683716 0.6013281345367432
6 0.3860156238079071 0.638671875 0.6196093559265137
7 0.4178124964237213 0.6614062786102295 0.6380468606948853
8 0.4332812428474426 0.6892187595367432 0.6504687666893005
9 0.4046874940395355 0.5989843606948853 0.6069531440734863
10 0.3814062476158142 0.5596093535423279 0.604687511920929
11 0.4007031321525574 0.5932031273841858 0.5971093773841858
12 0.4017968773841858 0.6171875 0.6072656512260437
13 0.3991406261920929 0.6172656416893005 0.6060156226158142
14 0.39515626430511475 0.6007031202316284 0.6014062762260437
15 0.38343751430511475 0.5685937404632568 0.6024218797683716
16 0.39601561427116394 0.5979687571525574 0.6001562476158142
17 0.4165624976158142 0.6481249928474426 0.6271093487739563
18 0.4224218726158142 0.6353124976158142 0.624218761920929
19 0.40867188572883606 0.6787499785423279 0.6254687309265137
20 0.39820313453674316 0.5748437643051147 0.6146093606948853
21 0.38234373927116394 0.5543749928474426 0.6011718511581421
22 0.37789061665534973 0.6014843583106995 0.6080468893051147
23 0.37843748927116394 0.600390613079071 0.6064843535423279
}{\vlmimagenetesacquisitionsquaresignal}

\pgfplotstableread{
model aperture iso shutterspeed
24 0.35304686427116394 0.49937498569488525 0.585156261920929
25 0.33851563930511475 0.4776562452316284 0.5810937285423279
26 0.33765625953674316 0.4886718690395355 0.5793750286102295
27 0.3356249928474426 0.46585938334465027 0.5774999856948853
28 0.35468751192092896 0.5076562762260437 0.583984375
29 0.3342968821525574 0.518359363079071 0.5707812309265137
30 0.3192187547683716 0.4786718785762787 0.5607030987739563
31 0.390625 0.6169531345367432 0.6167968511581421
32 0.4149218797683716 0.66015625 0.6329687237739563
33 0.45414063334465027 0.7367968559265137 0.6656249761581421
34 0.48640623688697815 0.756640613079071 0.6839843988418579
}{\supervisedimagenetesacquisitionsquaresignal}

\pgfplotstableread{
model aperture iso shutterspeed
35 0.3698437511920929 0.5657812356948853 0.5913281440734863
36 0.3741406202316284 0.5583593845367432 0.5934374928474426
37 0.40406250953674316 0.6356250047683716 0.6221093535423279
38 0.3949218690395355 0.6006249785423279 0.6046093702316284
39 0.40382811427116394 0.6762499809265137 0.6325781345367432
40 0.3405468761920929 0.48249998688697815 0.5870312452316284
41 0.3375000059604645 0.514843761920929 0.5834375023841858
42 0.34281250834465027 0.5455468893051147 0.5889843702316284
43 0.3764062523841858 0.6400781273841858 0.6028125286102295
44 0.3575781285762787 0.5369531512260437 0.5902343988418579
45 0.35874998569488525 0.5964062213897705 0.6034374833106995
46 0.3258593678474426 0.5679687261581421 0.5794531106948853
}{\sslimagenetesacquisitionsquaresignal}


\pgfplotstableread{
model	id diff show
0 0.8849315047264099 0.9931507110595703 0
1 0.9424657821655273 0.9910959303379059 0
2 0.8698630332946777 0.9952054917812347 0
3 0.8479452431201935 0.9986301362514496 0
4 0.9267123639583588 0.9931507110595703 0
5 0.9342465996742249 0.9917808771133423 0
6 0.9226027727127075 0.9924657642841339 0
7 0.8616438508033752 0.9910959005355835 0
8 0.8835616707801819 0.9972603023052216 0
9 0.9801370203495026 0.999315083026886 0
10 0.9678082466125488 0.9931507110595703 0
11 0.9630137383937836 0.9958904087543488 0
12 0.9760274291038513 0.9986301362514496 0
13 0.9630137383937836 0.998630166053772 0
14 0.9787671566009521 0.9945205450057983 0
15 0.9561644196510315 0.9924657940864563 0
16 0.9712328910827637 0.9965753555297852 0
17 0.9856164753437042 0.998630166053772 0
18 0.9760274291038513 0.999315083026886 0
19 0.9760274291038513 0.999315083026886 0
20 0.988356202840805 0.9972602725028992 0
21 0.9849315583705902 0.9958904385566711 0
22 0.9856164753437042 0.998630166053772 0
23 0.9773972928524017 0.9965753555297852 0
24 0.9191780984401703 0.9671232998371124 1
25 0.9465753734111786 0.9794520735740662 1
26 0.9232876896858215 0.9636986553668976 1
27 0.9164384007453918 0.9623287916183472 1
28 0.9773972928524017 0.9917808473110199 1
29 0.9623287916183472 0.9904109835624695 1
30 0.9678082466125488 0.9890411198139191 1
31 0.964383602142334 0.9952054917812347 1
32 0.9794520735740662 0.9979452192783356 1
33 0.981506884098053 1.0 1
34 0.9705479741096497 0.9979452192783356 1
35 0.9904109835624695 0.9986301362514496 2
36 0.9904109835624695 0.999315083026886 2
37 0.9876712560653687 1.0 2
38 0.9904109835624695 0.9986301362514496 2
39 0.9513698816299438 0.9945205748081207 2
40 0.9828767478466034 0.9910959303379059 2
41 0.9849315285682678 0.9924657642841339 2
42 0.9732877016067505 0.987671285867691 2
43 0.9732877016067505 0.9904109835624695 2
44 0.9664383828639984 0.9958904087543488 2
45 0.9664383828639984 0.999315083026886 2
46 0.9787671566009521 0.9952054917812347 2
}{\ndidscatternew}

\pgfplotstableread{
model Make ModelType Exposure Aperture ISO Focal Flash Year
0 0.2070000022649765 0.6919999718666077 0.1094999983906746 0.1140000000596046 0.1062500029802322 0.1875384598970413 0.6899999976158142 0.064240001142025
1 0.1967999935150146 0.7020000219345093 0.1075000017881393 0.1097647026181221 0.1155000030994415 0.1932307630777359 0.6790000200271606 0.0645600035786628
2 0.2448000013828277 0.7310000061988831 0.119499996304512 0.1235294118523597 0.1169999986886978 0.227076917886734 0.7113333344459534 0.0725599974393844
3 0.2608000040054321 0.7630000114440918 0.124499998986721 0.1288235336542129 0.1266250014305114 0.2475384622812271 0.7073333263397217 0.0740799978375434
9 0.2388000041246414 0.7440000176429749 0.1091250032186508 0.1198823526501655 0.109375 0.2243076860904693 0.6856666803359985 0.066880002617836
10 0.2155999988317489 0.7099999785423279 0.1063750013709068 0.1140000000596046 0.1080000028014183 0.201230764389038 0.6813333630561829 0.0605599991977214
11 0.2529999911785126 0.7829999923706055 0.1080000028014183 0.125529408454895 0.1246249973773956 0.2327692359685897 0.6899999976158142 0.0723199993371963
12 0.2637999951839447 0.7570000290870667 0.1123749986290931 0.1336470544338226 0.1227499991655349 0.2520000040531158 0.6990000009536743 0.0683199986815452
13 0.2556000053882599 0.7519999742507935 0.1075000017881393 0.121294118463993 0.1131249964237213 0.2333846092224121 0.7046666741371155 0.0713599994778633
14 0.2355999946594238 0.7540000081062317 0.1127500012516975 0.1214117631316185 0.1150000020861625 0.2246153801679611 0.6959999799728394 0.0684799998998642
15 0.2096000015735626 0.6970000267028809 0.1045000031590461 0.1078823506832122 0.104374997317791 0.1860000044107437 0.6833333373069763 0.0633599981665611
16 0.2527999877929687 0.7580000162124634 0.1146249994635582 0.1294117718935012 0.1188749969005584 0.245384618639946 0.7053333520889282 0.0709600001573562
20 0.1508000046014785 0.5839999914169312 0.0737499967217445 0.0771764740347862 0.0804999992251396 0.1253846138715744 0.5590000152587891 0.0501599982380867
21 0.1539999991655349 0.628000020980835 0.0663750022649765 0.0820000022649765 0.0688749998807907 0.1096923053264618 0.5559999942779541 0.0506399981677532
22 0.1343999952077865 0.5180000066757202 0.0694999992847442 0.0657647028565406 0.0625 0.1273846179246902 0.5473333597183228 0.0474399998784065
23 0.1074000000953674 0.5009999871253967 0.0622499994933605 0.0782352909445762 0.0780000016093254 0.0843076929450035 0.4983333349227905 0.0404799990355968
24 0.1054000034928321 0.5740000009536743 0.0636250004172325 0.0597647055983543 0.0623750016093254 0.0881538465619087 0.5026666522026062 0.0393600016832351
31 0.1120000034570694 0.5040000081062317 0.0631249994039535 0.0608235299587249 0.0626249983906745 0.083076924085617 0.5 0.0399999991059303
32 0.1107999980449676 0.5090000033378601 0.0651250034570694 0.0603529401123523 0.0638749971985817 0.0812307670712471 0.4990000128746032 0.0408799983561039
33 0.1136000007390976 0.5049999952316284 0.0635000020265579 0.0611764714121818 0.0644999966025352 0.0863076895475387 0.5059999823570251 0.0408000014722347
34 0.1115999966859817 0.5070000290870667 0.0633750036358833 0.0601176470518112 0.0637499988079071 0.0818461552262306 0.5053333044052124 0.0404799990355968
36 0.1405999958515167 0.597000002861023 0.0702499970793724 0.0644705891609191 0.0754999965429306 0.110615387558937 0.5346666574478149 0.0470400005578994
37 0.1446000039577484 0.6129999756813049 0.0694999992847442 0.071882352232933 0.0766249969601631 0.1124615371227264 0.5333333611488342 0.0460000000894069
38 0.1340000033378601 0.6079999804496765 0.069250002503395 0.0750588253140449 0.0766249969601631 0.1132307723164558 0.5353333353996277 0.048480000346899
39 0.1518000066280365 0.6179999709129333 0.069250002503395 0.0778823494911193 0.069750003516674 0.1140000000596046 0.5416666865348816 0.0461600013077259
40 0.1129999980330467 0.5009999871253967 0.0640000030398368 0.0616470575332641 0.0635000020265579 0.0843076929450035 0.5046666860580444 0.0410399995744228
41 0.1111999973654747 0.5009999871253967 0.0638749971985817 0.0602352954447269 0.0640000030398368 0.0835384652018547 0.5 0.0406400002539157
}{\transacquisitionninety}

\pgfplotstableread{
model Make ModelType Exposure Aperture ISO Focal Flash Year
4 0.1733999997377395 0.6660000085830688 0.0968749970197677 0.1040000021457672 0.0988750010728836 0.1666153818368911 0.6623333096504211 0.0600799992680549
5 0.167600005865097 0.6470000147819519 0.096500001847744 0.0974117666482925 0.1030000001192092 0.1630769222974777 0.6503333449363708 0.0581599995493888
6 0.1891999989748001 0.6959999799728394 0.108374997973442 0.112941175699234 0.1142499968409538 0.1887692362070083 0.6650000214576721 0.0684799998998642
7 0.2155999988317489 0.6980000138282776 0.1080000028014183 0.1178823560476303 0.1164999976754188 0.2103076875209808 0.6863333582878113 0.068960003554821
8 0.2533999979496002 0.7390000224113464 0.1099999994039535 0.1251764744520187 0.1246249973773956 0.2312307655811309 0.6886666417121887 0.0718400031328201
17 0.2495999932289123 0.7580000162124634 0.1142499968409538 0.1237647086381912 0.1113749966025352 0.2256923019886016 0.699999988079071 0.0712800025939941
18 0.2529999911785126 0.7630000114440918 0.121749997138977 0.1328235268592834 0.1237500011920929 0.2343076914548874 0.6946666836738586 0.0730400010943412
19 0.2788000106811523 0.8230000138282776 0.112125001847744 0.1332941204309463 0.1251250058412552 0.2590769231319427 0.7303333282470703 0.0740799978375434
25 0.1653999984264373 0.6169999837875366 0.0850000008940696 0.093294121325016 0.0907500013709068 0.1420000046491623 0.6013333201408386 0.0534400008618831
26 0.1614000052213668 0.6200000047683716 0.0817499980330467 0.0950588211417198 0.0949999988079071 0.1409230828285217 0.5903333425521851 0.0571199990808963
27 0.2305999994277954 0.7680000066757202 0.1099999994039535 0.1234117671847343 0.1113749966025352 0.2335384637117386 0.7289999723434448 0.0659999996423721
28 0.2331999987363815 0.7820000052452087 0.1223749965429306 0.1268235296010971 0.1128749996423721 0.2372307628393173 0.7386666536331177 0.0703999996185302
29 0.2538000047206878 0.8209999799728394 0.1213750019669532 0.1281176507472992 0.1113749966025352 0.2627692222595215 0.7423333525657654 0.0729599967598915
30 0.2669999897480011 0.800000011920929 0.1234999969601631 0.1281176507472992 0.1181249991059303 0.268769234418869 0.753333330154419 0.0730400010943412
35 0.1110000014305114 0.5059999823570251 0.0643749982118606 0.0608235299587249 0.0638749971985817 0.0838461518287658 0.4986666738986969 0.0427200011909008
42 0.1096000000834465 0.5070000290870667 0.0631249994039535 0.0610588230192661 0.0631249994039535 0.0826153829693794 0.5063333511352539 0.0399999991059303
}{\cnnacquisitionninety}

\pgfplotstableread{
model acc
0 64.83446717262268
1 58.841533064842224
2 71.7278003692627
3 81.42976701259613
4 75.41813254356384
5 74.15930032730103
6 68.91706585884094
7 62.57003307342529
8 66.93709969520569
9 81.30586743354797
10 70.96466720104218
11 76.97303354740143
12 84.26820039749146
13 82.80776560306549
14 80.61043381690979
15 61.54239892959595
16 84.22956645488739
17 78.72640073299408
18 90.57500004768372
19 84.51926589012146
20 57.01113283634186
21 54.04753267765045
22 63.038700222969055
23 60.88053345680237
}{\vlmlinearjpeg}

\pgfplotstableread{
model acc
24 33.32993358373642
25 23.396533131599426
26 31.410399973392487
27 21.176766604185104
28 30.13333350419998
29 34.71263289451599
30 32.735900580883026
31 51.513100266456604
32 59.63989973068237
33 68.82420003414154
34 75.25619924068451
}{\supervisedlinearjpeg}

\pgfplotstableread{
model acc
35 34.883799850940704
36 36.294100284576416
37 32.50176668167114
38 41.68656677007675
39 52.43380069732666
40 26.704133450984955
41 29.864499866962433
42 32.53323316574097
43 35.28490036725998
44 34.87026661634445
45 35.640233755111694
46 35.991767048835754
}{\ssllinearjpeg}

\pgfplotstableread{
model acc
0 63.59299957752228
1 64.48169946670532
2 67.17020034790039
3 68.66430044174194
4 67.69369959831238
5 65.139200091362
6 65.02650022506714
7 64.18239951133728
8 65.01699984073639
9 67.28969991207123
10 67.42490112781525
11 66.60319924354553
12 73.10510039329529
13 75.60609996318817
14 65.33930003643036
15 66.34149968624115
16 66.83819949626923
17 68.5766988992691
18 68.6888998746872
19 72.59589970111847
20 64.24389898777008
21 64.30190026760101
22 62.823299169540405
23 63.54619920253754
}{\vlmlinearwb}

\pgfplotstableread{
model acc
24 66.30859971046448
25 67.82300055027008
26 65.26859998703003
27 69.06230032444
28 70.82610011100769
29 62.697100043296814
30 60.119900703430176
31 64.70210075378418
32 67.62699961662292
33 69.79939997196198
34 72.35229969024658
}{\supervisedlinearwb}

\pgfplotstableread{
model acc
35 69.54610049724579
36 68.04240047931671
37 75.26679933071136
38 74.5181006193161
39 74.00019943714142
40 59.622100591659546
41 58.644099831581116
42 57.012899518013
43 60.19839882850647
44 66.38580083847046
45 71.37869954109192
46 62.95479893684387
}{\ssllinearwb}

\pgfplotstableread{
model acc
0 69.30726647377014
1 68.73699963092804
2 72.47619926929474
3 77.87500023841858
4 71.24413311481476
5 70.35219967365265
6 71.08206689357758
7 67.80840039253235
8 73.67733359336853
9 78.19860100746155
10 75.43793261051178
11 76.00019872188568
12 79.57533299922943
13 80.44926702976227
14 77.0851993560791
15 75.02079904079437
16 78.05253326892853
17 77.81720042228699
18 86.08286678791046
19 78.46819996833801
20 77.14913308620453
21 76.09633386135101
22 77.22366690635681
23 77.85593211650848
}{\vlmlinearsh}

\pgfplotstableread{
model acc
24 60.42626678943634
25 55.608267188072205
26 54.60453271865845
27 50.73186635971069
28 61.284133195877075
29 54.03760075569153
30 45.354333221912384
31 58.0185329914093
32 62.95839965343475
33 73.11813294887543
34 74.48586761951447
}{\supervisedlinearsh}

\pgfplotstableread{
model acc
35 59.93820071220398
36 61.12160086631775
37 64.88673329353333
38 64.31660056114197
39 65.29926717281342
40 50.3792667388916
41 51.0616672039032
42 46.49973303079605
43 50.140666365623474
44 57.210132479667664
45 62.56026566028595
46 53.907599449157715
}{\ssllinearsh}

\pgfplotstableread{
model acc
0 40.97589999437332
1 38.60330015420914
2 41.749350130558014
3 55.55970013141632
4 40.572649538517
5 37.358450293540955
6 39.10899996757507
7 39.033450186252594
8 42.25390017032623
9 50.685399770736694
10 44.861599802970886
11 49.29584950208664
12 54.0644496679306
13 53.70514988899231
14 50.74375033378601
15 45.249599516391754
16 52.483500242233276
17 56.06695055961609
18 70.32534956932068
19 60.68690061569214
20 45.738800168037415
21 48.2861003279686
22 47.681550085544586
23 53.61999988555908
}{\vlmlinearsc}

\pgfplotstableread{
model acc
24 32.22080051898956
25 30.845099985599518
26 30.653800070285797
27 29.494150280952454
28 32.83825010061264
29 32.94295012950897
30 29.723400473594666
31 44.39455032348633
32 47.69719988107681
33 52.69284963607788
34 56.21399998664856
}{\supervisedlinearsc}

\pgfplotstableread{
model acc
35 32.84745007753372
36 32.02235013246536
37 35.650350749492645
38 34.87354964017868
39 36.96364998817444
40 29.76710021495819
41 29.45969969034195
42 29.08940017223358
43 30.371200144290924
44 30.563999712467194
45 33.39025020599365
46 32.41585046052933
}{\ssllinearsc}

\pgfplotstableread{
model acc
0 77.83086597919464
1 75.58073341846466
2 80.14953315258026
3 90.89073359966278
4 80.93573272228241
5 76.5006673336029
6 78.4118664264679
7 75.74146687984467
8 80.08953273296356
9 89.52979981899261
10 83.03353309631348
11 88.4278005361557
12 91.16993367671967
13 90.27413308620453
14 89.35820043087006
15 83.46626579761505
16 90.1280665397644
17 92.51126646995544
18 97.20346689224243
19 93.8158667087555
20 81.7439329624176
21 83.7417334318161
22 85.51013350486755
23 87.614266872406
}{\vlmlinearkz}

\pgfplotstableread{
model acc
24 58.734933733940125
25 58.38033318519592
26 55.78553318977356
27 54.341933727264404
28 61.7247998714447
29 60.2483993768692
30 52.723066210746765
31 79.10826802253723
32 86.00973308086395
33 89.57300007343292
34 91.42260015010834
}{\supervisedlinearkz}

\pgfplotstableread{
model acc
35 52.71686673164368
36 54.64686632156372
37 60.66640079021454
38 61.93459928035736
39 70.65913319587708
40 45.38120001554489
41 45.26693344116211
42 48.61159920692444
43 54.40139949321747
44 53.69706690311432
45 58.724600076675415
46 58.71393322944641
}{\ssllinearkz}

\pgfplotstableread{
model acc
0 52.62766480445862
1 46.587516367435455
2 54.73539054393768
3 70.60986936092377
4 56.81077539920807
5 56.26784324645996
6 46.814459562301636
7 41.8633833527565
8 46.009579598903656
9 59.51888680458069
10 46.93959981203079
11 56.89961493015289
12 62.14068293571472
13 59.66033458709717
14 56.02479636669159
15 36.35832041501999
16 60.65811097621918
17 50.97573518753052
18 72.15548932552338
19 60.911664962768555
20 32.593002021312714
21 30.38469910621643
22 37.20802903175354
23 33.737751841545105
}{\inatvlmlinearjpeg}

\pgfplotstableread{
model acc
24 22.62718677520752
25 18.409481793642044
26 21.775976419448853
27 17.88968026638031
28 20.950421690940857
29 25.080310851335526
30 24.668727219104767
31 35.69222629070282
32 43.350937366485596
33 51.02145254611969
34 58.30194652080536
}{\inatsupervisedlinearjpeg}

\pgfplotstableread{
model acc
35 24.06704604625702
36 26.83042585849762
37 22.482191175222397
38 28.987144231796265
39 32.02925831079483
40 20.84049791097641
41 22.988550812005997
42 25.709217488765717
43 27.98309177160263
44 24.78138044476509
45 24.456317126750946
46 24.166598618030548
}{\inatssllinearjpeg}

\pgfplotstableread{
model acc
0 74.60718035697937
1 73.626669049263
2 76.63780510425568
3 79.9506676197052
4 77.87296295166016
5 74.02419567108154
6 73.30487966537476
7 71.01613104343414
8 73.61029267311096
9 77.42037117481232
10 76.73749327659607
11 76.90637052059174
12 80.40960490703583
13 81.0165399312973
14 74.41394329071045
15 73.77302885055542
16 75.55064260959625
17 76.56390726566315
18 79.25407409667969
19 80.37705659866333
20 72.61033356189728
21 72.88872539997101
22 71.93236649036407
23 72.20912158489227
}{\inatvlmlinearwb}

\pgfplotstableread{
model acc
24 72.6330554485321
25 72.8361165523529
26 70.91419041156769
27 74.22439277172089
28 75.9356826543808
29 69.85814392566681
30 68.0602639913559
31 74.28395926952362
32 75.71747243404388
33 78.43363583087921
34 81.232088804245
}{\inatsupervisedlinearwb}

\pgfplotstableread{
model acc
35 76.6558176279068
36 75.20367622375488
37 81.47179186344147
38 81.57127678394318
39 80.23151576519012
40 66.19626581668854
41 66.57782733440399
42 64.07577931880951
43 69.15520310401917
44 73.74478042125702
45 78.45144510269165
46 69.80594515800476
}{\inatssllinearwb}

\pgfplotstableread{
model acc
0 65.25655627250671
1 63.655667304992676
2 64.17355835437775
3 77.80206859111786
4 65.17372190952301
5 61.89224600791931
6 60.5817574262619
7 56.495946645736694
8 62.096399664878845
9 75.13100683689117
10 69.55975890159607
11 71.8186902999878
12 76.63978397846222
13 75.86151361465454
14 75.2897197008133
15 68.4643405675888
16 76.20254456996918
17 73.75828981399536
18 81.165971159935
19 76.30939662456512
20 71.69641673564911
21 71.18766963481903
22 70.49960434436798
23 72.10049450397491
}{\inatvlmlinearsh}

\pgfplotstableread{
model acc
24 51.60621166229248
25 48.09629112482071
26 48.29689681529999
27 45.35440355539322
28 51.9622540473938
29 53.81123900413513
30 46.128851771354675
31 61.440677642822266
32 69.85070466995239
33 71.37749373912811
34 74.9879914522171
}{\inatsupervisedlinearsh}

\pgfplotstableread{
model acc
35 48.258003890514374
36 48.71407508850098
37 52.12314784526825
38 51.59816026687622
39 49.67903047800064
40 44.621304869651794
41 44.78479266166687
42 43.840170204639435
43 44.95264619588852
44 47.571440041065216
45 52.30178236961365
46 44.61994022130966
}{\inatssllinearsh}

\pgfplotstableread{
model acc
0 33.9326947927475
1 32.949725687503815
2 33.785822689533234
3 40.60580939054489
4 32.252927124500275
5 31.388683915138245
6 31.588062047958374
7 31.511094868183136
8 32.95719772577286
9 39.86786603927612
10 35.17102658748627
11 37.39253222942352
12 39.98679727315903
13 38.71509909629822
14 38.83239209651947
15 36.00630462169647
16 39.57463324069977
17 43.102125227451324
18 56.64189875125885
19 45.551358461380005
20 38.352473080158234
21 40.11780500411987
22 39.217432141304016
23 42.2203803062439
}{\inatvlmlinearsc}

\pgfplotstableread{
model acc
24 27.406350076198578
25 26.97248876094818
26 26.851203739643097
27 26.42849862575531
28 27.820867002010345
29 28.63383263349533
30 27.598563730716705
31 35.210738480091095
32 36.86287194490433
33 38.92911195755005
34 43.35759073495865
}{\inatsupervisedlinearsc}

\pgfplotstableread{
model acc
35 30.223429799079895
36 29.342605769634247
37 30.726480185985565
38 30.822996199131012
39 31.80043786764145
40 27.272782623767853
41 27.41934835910797
42 27.14719980955124
43 27.936522662639618
44 27.68689125776291
45 28.717759549617767
46 27.93662518262863
}{\inatssllinearsc}

\pgfplotstableread{
model acc
0 61.31403684616089
1 57.75007426738739
2 61.552717089653015
3 77.96760320663452
4 59.87895309925079
5 56.05543315410614
6 57.18933403491974
7 55.3744637966156
8 57.75717079639435
9 73.06039929389954
10 62.28595197200775
11 69.19716596603394
12 75.59294819831848
13 72.8638881444931
14 70.90545654296875
15 62.113049030303955
16 72.5291359424591
17 77.6306664943695
18 90.50151526927948
19 80.76871573925018
20 67.66205430030823
21 69.07434701919556
22 69.34468805789948
23 71.97057783603668
}{\inatvlmlinearkz}

\pgfplotstableread{
model acc
24 43.76989036798477
25 43.822293281555176
26 42.35527724027634
27 42.40740716457367
28 46.8787357211113
29 47.355549931526184
30 43.40743511915207
31 65.98078548908234
32 70.2053827047348
33 75.16457974910736
34 79.3042927980423
}{\inatsupervisedlinearkz}

\pgfplotstableread{
model acc
35 48.369496166706085
36 46.271869242191315
37 51.49540066719055
38 49.67384457588196
39 53.99533212184906
40 38.669859766960144
41 38.18540394306183
42 38.786539137363434
43 40.784273743629456
44 42.49897658824921
45 46.338054835796356
46 44.3871283531189
}{\inatssllinearkz}

\pgfplotstableread{
sim	dist
0.22	0.0
0.23505555018782615	0.0007692307692307692
0.2661336787045002	0.0
0.29721180722117424	0.0015384615384615385
0.32828993573784826	0.0
0.35936806425452233	0.006923076923076923
0.39044619277119635	0.011538461538461539
0.4215243212878704	0.016153846153846154
0.45260244980454445	0.03076923076923077
0.48368057832121847	0.05615384615384615
0.5147587068378925	0.07384615384615385
0.5458368353545666	0.09769230769230769
0.5769149638712405	0.11153846153846154
0.6079930923879147	0.11923076923076924
0.6390712209045887	0.11923076923076924
0.6701493494212627	0.12461538461538461
0.7012274779379368	0.09615384615384616
0.7323056064546107	0.07153846153846154
0.7633837349712849	0.036923076923076927
0.7944618634879589	0.019230769230769232
0.8255399920046329	0.006153846153846154
0.84	0.0
}{\possame}

\pgfplotstableread{
sim	dist
0.16	0.0
0.1748562641441822	0.0007692307692307692
0.20664149150252342	0.0
0.23842671886086464	0.0
0.27021194621920586	0.0015384615384615385
0.3019971735775471	0.005384615384615384
0.3337824009358883	0.012307692307692308
0.3655676282942295	0.021538461538461538
0.3973528556525707	0.040769230769230766
0.42913808301091194	0.06846153846153846
0.46092331036925316	0.10230769230769231
0.4927085377275944	0.11307692307692307
0.5244937650859356	0.13692307692307693
0.5562789924442768	0.14
0.588064219802618	0.1276923076923077
0.6198494471609592	0.11538461538461539
0.6516346745193005	0.06615384615384616
0.6834199018776417	0.03230769230769231
0.7152051292359829	0.009230769230769232
0.7469903565943241	0.003076923076923077
0.7787755839526653	0.003076923076923077
0.79	0.0
}{\posdiff}

\pgfplotstableread{
sim	dist
0.12000000000000001	0.0
0.13059337493032216	0.002307692307692308
0.15780559349805118	0.0007692307692307692
0.18501781206578016	0.0038461538461538464
0.21223003063350915	0.009230769230769232
0.23944224920123816	0.019230769230769232
0.2666544677689672	0.036153846153846154
0.2938666863366961	0.05384615384615385
0.32107890490442514	0.10153846153846154
0.34829112347215413	0.1123076923076923
0.3755033420398831	0.1176923076923077
0.40271556060761216	0.10615384615384615
0.4299277791753411	0.09615384615384616
0.4571399977430701	0.07923076923076923
0.4843522163107991	0.07461538461538461
0.5115644348785281	0.07461538461538461
0.5387766534462571	0.045384615384615384
0.5659888720139861	0.03
0.5932010905817151	0.019230769230769232
0.620413309149444	0.014615384615384615
0.6476255277171731	0.003076923076923077
0.66	0.0
}{\negsame}

\pgfplotstableread{
sim	dist
0.11	0.0
0.12450707424432039	0.004615384615384616
0.1495938589796424	0.005384615384615384
0.1746806437149644	0.010769230769230769
0.1997674284502864	0.013846153846153847
0.2248542131856084	0.031538461538461536
0.24994099792093039	0.06615384615384616
0.2750277826562524	0.09538461538461539
0.3001145673915744	0.11692307692307692
0.3252013521268964	0.10076923076923076
0.3502881368622184	0.08538461538461538
0.3753749215975404	0.10153846153846154
0.4004617063328624	0.0876923076923077
0.4255484910681844	0.06769230769230769
0.4506352758035064	0.06615384615384616
0.4757220605388284	0.04923076923076923
0.5008088452741504	0.040769230769230766
0.5258956300094724	0.026153846153846153
0.5509824147447944	0.019230769230769232
0.5760691994801164	0.006153846153846154
0.6011559842154384	0.004615384615384616
0.62	0.0
}{\negdiff}

\pgfplotstableread{
model acc
0 21.203000247478485
}{\noaugscratchjpeg}

\pgfplotstableread{
model acc
1 18.75323325395584
}{\augscratchjpeg}

\pgfplotstableread{
model acc
3 48.89789968729019
}{\noaugfinetunejpeg}

\pgfplotstableread{
model acc
4 40.08783280849457
}{\augfinetunejpeg}

\pgfplotstableread{
model acc
0 53.877800703048706
}{\noaugscratchsh}

\pgfplotstableread{
model acc
1 39.438133239746094
}{\augscratchsh}

\pgfplotstableread{
model acc
3 72.87293314933777
}{\noaugfinetunesh}

\pgfplotstableread{
model acc
4 63.514533042907715
}{\augfinetunesh}

\pgfplotstableread{
model acc
0 52.227399945259094
}{\noaugscratchkz}

\pgfplotstableread{
model acc
1 35.70913374423981
}{\augscratchkz}

\pgfplotstableread{
model acc
3 71.5496015548706
}{\noaugfinetunekz}

\pgfplotstableread{
model acc
4 46.68506681919098
}{\augfinetunekz}

\pgfplotstableread{
model acc
0 28.920349776744843
}{\noaugscratchsc}

\pgfplotstableread{
model acc
1 25.939499735832214
}{\augscratchsc}

\pgfplotstableread{
model acc
3 36.52424991130829
}{\noaugfinetunesc}

\pgfplotstableread{
model acc
4 27.802850306034088
}{\augfinetunesc}

\pgfplotstableread{
model acc
0 18.16725328564644
}{\inaturalistnoaugscratchjpeg}

\pgfplotstableread{
model acc
1 17.23866656422615
}{\inaturalistaugscratchjpeg}

\pgfplotstableread{
model acc
3 32.35261619091034
}{\inaturalistnoaugfinetunejpeg}

\pgfplotstableread{
model acc
4 27.367422878742218
}{\inaturalistaugfinetunejpeg}

\pgfplotstableread{
model acc
0 44.43025141954422
}{\inaturalistnoaugscratchsh}

\pgfplotstableread{
model acc
1 35.85387110710144
}{\inaturalistaugscratchsh}

\pgfplotstableread{
model acc
3 62.69412279129028
}{\inaturalistnoaugfinetunesh}

\pgfplotstableread{
model acc
4 43.48794996738434
}{\inaturalistaugfinetunesh}

\pgfplotstableread{
model acc
0 40.46794414520264
}{\inaturalistnoaugscratchkz}

\pgfplotstableread{
model acc
1 34.09631848335266
}{\inaturalistaugscratchkz}

\pgfplotstableread{
model acc
3 53.250088691711426
}{\inaturalistnoaugfinetunekz}

\pgfplotstableread{
model acc
4 39.234012961387634
}{\inaturalistaugfinetunekz}

\pgfplotstableread{
model acc
0 26.21857851743698
}{\inaturalistnoaugscratchsc}

\pgfplotstableread{
model acc
1 25.118521749973297
}{\inaturalistaugscratchsc}

\pgfplotstableread{
model acc
3 30.187402665615082
}{\inaturalistnoaugfinetunesc}

\pgfplotstableread{
model acc
4 26.373126804828644
}{\inaturalistaugfinetunesc}

\pgfplotstableread{
model baseline pos neg uniform robust
0 28.13633333333333 28.39753333333334 27.877266666666667 28.110766666666667 28.09853333333333
}{\jpegimagenetnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 35.37633333333334 35.424466666666675 35.303333333333335 35.34256666666666 35.348733333333335
}{\jpegimagenetaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 59.36833333333334 65.88206666666666 51.45000000000001 58.97156666666667 58.68606666666666
}{\jpegimagenetnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 61.599 64.30226666666667 58.33833333333333 61.41476666666667 61.3992
}{\jpegimagenetaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 28.106666666666666 31.58666666666667 25.355666666666664 27.884933333333333 27.671333333333333
}{\shimagenetnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 35.40533333333334 35.650333333333336 35.07533333333333 35.33286666666667 35.302
}{\shimagenetaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 58.866666666666674 69.50733333333334 46.361333333333334 58.21733333333333 58.27333333333334
}{\shimagenetnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 61.258 65.36200000000001 56.40300000000001 61.107933333333335 61.07233333333334
}{\shimagenetaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 28.1435 28.296833333333336 28.03466666666667 28.1604 28.128833333333336
}{\scimagenetnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 35.3195 35.32983333333333 35.277499999999996 35.307050000000004 35.29699999999999
}{\scimagenetaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 59.132000000000005 59.69516666666667 58.51916666666667 59.109849999999994 59.11816666666666
}{\scimagenetnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 61.3885 61.41066666666668 61.32116666666668 61.34479999999999 61.329333333333324
}{\scimagenetaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 27.701999999999998 30.238333333333333 25.54466666666667 27.501800000000003 27.39166666666667
}{\kzimagenetnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 35.413333333333334 35.401666666666664 35.28366666666667 35.312533333333334 35.336
}{\kzimagenetaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 58.49933333333333 64.636 51.51000000000001 58.21193333333334 57.98533333333334
}{\kzimagenetnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 61.326 62.123333333333335 60.59433333333334 61.3084 61.297666666666665
}{\kzimagenetaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 9.925898632604602 9.927399765277437 9.862987526952157 9.892941947105543 9.890690248096291
}{\jpeginaturalistnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 10.519528371407516 10.523622369606155 10.518436638554546 10.520142471137312 10.519664838014135
}{\jpeginaturalistaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 23.97104178607495 25.844591828379595 21.944239744534507 23.366699418652257 23.369633450694614
}{\jpeginaturalistnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 24.072027074974756 24.845519801304626 23.299762548104475 23.937743934059338 23.92628073910315
}{\jpeginaturalistaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 9.932039629902564 10.317557793607904 9.609296105243049 9.877862387073883 9.878817653320233
}{\shinaturalistnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 10.502470045579846 10.518846038374408 10.44856573596441 10.462485329839788 10.459483064494117
}{\shinaturalistaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 24.469827233276018 27.87739840061137 21.219874996588334 23.822156718251048 23.794317530500283
}{\shinaturalistnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 24.175059362973883 24.4984852206665 23.889844155135236 24.153224705914464 24.14094271131854
}{\shinaturalistaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 9.943298124948825 9.946368623597806 9.94670979011436 9.935621878326373 9.927945631703922
}{\scinaturalistnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 10.54204536150004 10.532492699036546 10.541021861950382 10.54951690821256 10.550574524413877
}{\scinaturalistaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 24.002087939081306 24.168236032642813 23.909290646578782 24.00751248669451 24.031428259504903
}{\scinaturalistnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 24.090108900352085 24.13036654930539 24.107508392696303 24.142205027429785 24.116719888643246
}{\scinaturalistaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
0 9.925216299571495 10.036436583967904 9.762821037692076 9.869674390676602 9.867900324790524
}{\kzinaturalistnoaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
1 10.563880018559459 10.588444007751304 10.567291683724992 10.582575943666585 10.577526679221593
}{\kzinaturalistaugscratchimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
3 23.771118207374656 24.901744043232622 22.482191107835916 23.500368459837876 23.52343131635688
}{\kzinaturalistnoaugfinetuneimpact}

\pgfplotstableread{
model baseline pos neg uniform robust
4 24.069980075875435 24.154589371980677 24.048145418816016 24.101367395398352 24.120472720325335
}{\kzinaturalistaugfinetuneimpact}

